Learning safety in model-based Reinforcement Learning using MPC and Gaussian Processes

We propose a method to encourage safety in Model Predictive Control (MPC)-based Reinforcement Learning (RL) via Gaussian Process (GP) regression. This framework consists of 1) a parametric MPC scheme that is employed as model-based controller with approximate knowledge on the real system's dynamics, 2) an episodic RL algorithm tasked with adjusting the MPC parametrization in order to increase its performance, and lastly, 3) GP regressors used to estimate, directly from data, constraints on the MPC parameters capable of predicting, up to some probability, whether the parametrization is likely to yield a safe or unsafe policy. These constraints are then enforced onto the RL updates in an effort to enhance the learning method with a probabilistic safety mechanism. Compared to other recent publications combining safe RL with MPC, our method does not require further assumptions on, e.g., the prediction model in order to retain computational tractability. We illustrate the results of our method in a numerical example on the control of a quadrotor drone in a safety-critical environment.

==> imgs/figure_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{slategray122104166}{RGB}{122,104,166}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{axis}[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    draw=lightgray204,
                    fill=whitesmoke238,
                    cells={align=left},
                    font=\small
                },
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Learning episode},
            xmajorgrids,
            xmin=1, xmax=25,
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle J(\pi_\theta)\)},
            ymajorgrids,
            ymin=0, ymax=30000,
            ytick style={color=black},
        ]
        \path [fill=steelblue52138189, fill opacity=0.25, very thin]
        (axis cs:1,17269.3024822982)
        --(axis cs:1,15882.2780633867)
        --(axis cs:2,14453.512376343)
        --(axis cs:3,13090.7071169739)
        --(axis cs:4,11777.8199893373)
        --(axis cs:5,10702.0183370002)
        --(axis cs:6,9618.65615122566)
        --(axis cs:7,8585.23247117327)
        --(axis cs:8,7454.58805324541)
        --(axis cs:9,6304.70827090536)
        --(axis cs:10,5424.46353558475)
        --(axis cs:11,4456.06574314089)
        --(axis cs:12,3670.49432583765)
        --(axis cs:13,3371.48473559399)
        --(axis cs:14,3321.02853496521)
        --(axis cs:15,3263.96995270275)
        --(axis cs:16,3215.33698104134)
        --(axis cs:17,3171.75070287063)
        --(axis cs:18,3142.25715668119)
        --(axis cs:19,3104.55732777223)
        --(axis cs:20,3037.04464912805)
        --(axis cs:21,2977.51871566382)
        --(axis cs:22,2878.64888509876)
        --(axis cs:23,2900.29565521712)
        --(axis cs:24,2899.06061918685)
        --(axis cs:25,2888.71406996989)
        --(axis cs:25,3184.10073586757)
        --(axis cs:25,3184.10073586757)
        --(axis cs:24,3161.48927656969)
        --(axis cs:23,3282.34490791514)
        --(axis cs:22,3170.49888341256)
        --(axis cs:21,3051.03482655789)
        --(axis cs:20,3109.36466563528)
        --(axis cs:19,3163.38422197972)
        --(axis cs:18,3195.49596150467)
        --(axis cs:17,3237.58404307113)
        --(axis cs:16,3277.51660220762)
        --(axis cs:15,3338.15248541301)
        --(axis cs:14,3434.91309225082)
        --(axis cs:13,3734.30708934694)
        --(axis cs:12,4408.4157162246)
        --(axis cs:11,5435.25856893479)
        --(axis cs:10,6359.65614340607)
        --(axis cs:9,7353.04865692269)
        --(axis cs:8,8392.32746978999)
        --(axis cs:7,9407.94250928233)
        --(axis cs:6,10363.6981376055)
        --(axis cs:5,11574.5062973617)
        --(axis cs:4,12742.1552919836)
        --(axis cs:3,14144.0302040831)
        --(axis cs:2,15768.5601337387)
        --(axis cs:1,17269.3024822982)
        --cycle;

        \path [fill=firebrick166640, fill opacity=0.25, very thin]
        (axis cs:1,17368.5972096024)
        --(axis cs:1,15910.92218906)
        --(axis cs:2,-9557.75919337387)
        --(axis cs:3,-28922.4885199019)
        --(axis cs:4,-23513.5560513896)
        --(axis cs:5,1539.40760036946)
        --(axis cs:6,2436.62397723736)
        --(axis cs:7,2133.66117333544)
        --(axis cs:8,2853.58998972797)
        --(axis cs:9,2805.06114459941)
        --(axis cs:10,2867.07461025)
        --(axis cs:11,2913.29291672936)
        --(axis cs:12,2870.95858476815)
        --(axis cs:13,2885.60386939426)
        --(axis cs:14,2913.83428240955)
        --(axis cs:15,2866.01305530542)
        --(axis cs:16,2833.86191721609)
        --(axis cs:17,2894.31162654962)
        --(axis cs:18,2867.01534984507)
        --(axis cs:19,2899.89361462351)
        --(axis cs:20,2847.12989348359)
        --(axis cs:21,2918.86764389134)
        --(axis cs:22,2849.81318511882)
        --(axis cs:23,2869.66632585413)
        --(axis cs:24,2852.25048762189)
        --(axis cs:25,2839.03570672017)
        --(axis cs:25,3185.43496703245)
        --(axis cs:25,3185.43496703245)
        --(axis cs:24,3168.18503657013)
        --(axis cs:23,3161.24486235987)
        --(axis cs:22,3166.01129820034)
        --(axis cs:21,3142.0469721288)
        --(axis cs:20,3205.30323925671)
        --(axis cs:19,3178.08353340232)
        --(axis cs:18,3188.21495424975)
        --(axis cs:17,3182.73614132387)
        --(axis cs:16,3218.11031637232)
        --(axis cs:15,3240.49467713033)
        --(axis cs:14,3204.55623527802)
        --(axis cs:13,3255.94745503274)
        --(axis cs:12,3271.61305152016)
        --(axis cs:11,3258.71416103378)
        --(axis cs:10,3334.92095952732)
        --(axis cs:9,3574.13157772097)
        --(axis cs:8,3627.00398456053)
        --(axis cs:7,4580.30469013102)
        --(axis cs:6,4410.62862446319)
        --(axis cs:5,6239.26306533026)
        --(axis cs:4,42937.9362440426)
        --(axis cs:3,73912.9585566506)
        --(axis cs:2,44589.0327177264)
        --(axis cs:1,17368.5972096024)
        --cycle;

        \path [fill=slategray122104166, fill opacity=0.25, very thin]
        (axis cs:1,17269.3024822982)
        --(axis cs:1,15882.2780633867)
        --(axis cs:2,9939.9879845962)
        --(axis cs:3,1362.50411903674)
        --(axis cs:4,3282.89045635914)
        --(axis cs:5,3359.27600157739)
        --(axis cs:6,3264.68262762738)
        --(axis cs:7,3188.17949309428)
        --(axis cs:8,3108.25668062962)
        --(axis cs:9,3052.85608084222)
        --(axis cs:10,3001.9789300969)
        --(axis cs:11,2964.9889901959)
        --(axis cs:12,2948.10560110551)
        --(axis cs:13,2944.74683310729)
        --(axis cs:14,2934.72299487134)
        --(axis cs:15,2909.73242915295)
        --(axis cs:16,2915.17555085841)
        --(axis cs:17,2924.78880155604)
        --(axis cs:18,2875.1015502732)
        --(axis cs:19,2934.16744762657)
        --(axis cs:20,2934.7551516557)
        --(axis cs:21,2917.6821695163)
        --(axis cs:22,2919.70058567947)
        --(axis cs:23,2948.18485389305)
        --(axis cs:24,2937.99923747104)
        --(axis cs:25,2946.98414134431)
        --(axis cs:25,3152.18167196959)
        --(axis cs:25,3152.18167196959)
        --(axis cs:24,3133.08237176787)
        --(axis cs:23,3156.4108502352)
        --(axis cs:22,3134.21065138556)
        --(axis cs:21,3133.90020153327)
        --(axis cs:20,3169.63443183951)
        --(axis cs:19,3146.49968099091)
        --(axis cs:18,3160.34479798469)
        --(axis cs:17,3104.72708763543)
        --(axis cs:16,3111.20107368572)
        --(axis cs:15,3103.81459400759)
        --(axis cs:14,3072.75514432135)
        --(axis cs:13,3063.02655971139)
        --(axis cs:12,3072.71167143553)
        --(axis cs:11,3088.3288406822)
        --(axis cs:10,3125.55594424691)
        --(axis cs:9,3187.36616087868)
        --(axis cs:8,3288.74669071276)
        --(axis cs:7,3330.94510236651)
        --(axis cs:6,3418.23962609135)
        --(axis cs:5,3523.11781940405)
        --(axis cs:4,3982.41837275815)
        --(axis cs:3,10367.3204850617)
        --(axis cs:2,16604.7522349484)
        --(axis cs:1,17269.3024822982)
        --cycle;

        \addplot [line width=1pt, steelblue52138189]
        table {%
                1 16575.7902728425
                2 15111.0362550409
                3 13617.3686605285
                4 12259.9876406605
                5 11138.262317181
                6 9991.17714441555
                7 8996.5874902278
                8 7923.4577615177
                9 6828.87846391402
                10 5892.05983949541
                11 4945.66215603784
                12 4039.45502103112
                13 3552.89591247046
                14 3377.97081360801
                15 3301.06121905788
                16 3246.42679162448
                17 3204.66737297088
                18 3168.87655909293
                19 3133.97077487597
                20 3073.20465738167
                21 3014.27677111086
                22 3024.57388425566
                23 3091.32028156613
                24 3030.27494787827
                25 3036.40740291873
            };
        \addlegendentry{LSTD Q}
        \addplot [line width=1pt, firebrick166640]
        table {%
                1 16639.7596993312
                2 17515.6367621762
                3 22495.2350183744
                4 9712.19009632651
                5 3889.33533284986
                6 3423.62630085027
                7 3356.98293173323
                8 3240.29698714425
                9 3189.59636116019
                10 3100.99778488866
                11 3086.00353888157
                12 3071.28581814415
                13 3070.7756622135
                14 3059.19525884379
                15 3053.25386621787
                16 3025.9861167942
                17 3038.52388393674
                18 3027.61515204741
                19 3038.98857401291
                20 3026.21656637015
                21 3030.45730801007
                22 3007.91224165958
                23 3015.455594107
                24 3010.21776209601
                25 3012.23533687631
            };
        \addlegendentry{Safe LSTD Q}
        \addplot [line width=1pt, slategray122104166]
        table {%
                1 16575.7902728425
                2 13272.3701097723
                3 5864.91230204922
                4 3632.65441455865
                5 3441.19691049072
                6 3341.46112685937
                7 3259.5622977304
                8 3198.50168567119
                9 3120.11112086045
                10 3063.7674371719
                11 3026.65891543905
                12 3010.40863627052
                13 3003.88669640934
                14 3003.73906959634
                15 3006.77351158027
                16 3013.18831227206
                17 3014.75794459574
                18 3017.72317412894
                19 3040.33356430874
                20 3052.1947917476
                21 3025.79118552478
                22 3026.95561853252
                23 3052.29785206412
                24 3035.54080461945
                25 3049.58290665695
            };
        \addlegendentry{Safe LSTD Q (prior knowledge)}
        \addplot [black, dashed, forget plot]
        table {%
                1 2420.92673249501
                26 2420.92673249501
            };
    \end{axis}

\end{tikzpicture}


==> imgs/figure_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{slategray122104166}{RGB}{122,104,166}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{groupplot}[group style={group size=1 by 2}]

        \nextgroupplot[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    draw=lightgray204,
                    fill=whitesmoke238,
                    cells={align=left},
                    font=\small
                },
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xmajorgrids,
            xmin=1, xmax=50,
            xtick style={color=black},
            xticklabels={},
            y grid style={darkgray178},
            ylabel={Altitude constraint},
            ymajorgrids,
            ymin=-1, ymax=5,
            ytick style={color=black}
        ]
        \path [fill=steelblue52138189, fill opacity=0.25, very thin]
        (axis cs:1,3.48538707370577)
        --(axis cs:1,3.06818467954196)
        --(axis cs:2,2.78023249335012)
        --(axis cs:3,2.44743264842023)
        --(axis cs:4,2.13358605593063)
        --(axis cs:5,1.86924564337023)
        --(axis cs:6,1.63702325806378)
        --(axis cs:7,1.42541617351324)
        --(axis cs:8,1.13919634294621)
        --(axis cs:9,0.82480605191495)
        --(axis cs:10,0.637874586170115)
        --(axis cs:11,0.410383583051812)
        --(axis cs:12,0.104211213806509)
        --(axis cs:13,-0.1382391322038)
        --(axis cs:14,-0.446699373339672)
        --(axis cs:15,-0.518882132804502)
        --(axis cs:16,-0.515091564804825)
        --(axis cs:17,-0.5)
        --(axis cs:18,-0.5)
        --(axis cs:19,-0.5)
        --(axis cs:20,-0.5)
        --(axis cs:21,-0.546469413299727)
        --(axis cs:22,-0.565093649910041)
        --(axis cs:23,-0.531354649024816)
        --(axis cs:24,-0.563375476167894)
        --(axis cs:25,-0.5448126515053)
        --(axis cs:26,-0.562236065038713)
        --(axis cs:27,-0.553928407249404)
        --(axis cs:28,-0.574068214690214)
        --(axis cs:29,-0.561803841065733)
        --(axis cs:30,-0.559782319248964)
        --(axis cs:31,-0.553619811519252)
        --(axis cs:32,-0.565903661902898)
        --(axis cs:33,-0.563007568204923)
        --(axis cs:34,-0.569757483491747)
        --(axis cs:35,-0.568691112838783)
        --(axis cs:36,-0.561837296620185)
        --(axis cs:37,-0.573513782517972)
        --(axis cs:38,-0.570751833134552)
        --(axis cs:39,-0.567022903114317)
        --(axis cs:40,-0.557134571638857)
        --(axis cs:41,-0.573963923279147)
        --(axis cs:42,-0.58039589063603)
        --(axis cs:43,-0.566882385713474)
        --(axis cs:44,-0.571395792399682)
        --(axis cs:45,-0.568113129645027)
        --(axis cs:46,-0.569877404676408)
        --(axis cs:47,-0.577631732285674)
        --(axis cs:48,-0.566137985407377)
        --(axis cs:49,-0.567375721727638)
        --(axis cs:50,-0.565936959513636)
        --(axis cs:50,-0.325938837724765)
        --(axis cs:50,-0.325938837724765)
        --(axis cs:49,-0.255532743075149)
        --(axis cs:48,-0.28347202078412)
        --(axis cs:47,-0.259630181565865)
        --(axis cs:46,-0.348829403376557)
        --(axis cs:45,-0.258327804952572)
        --(axis cs:44,-0.246441886274312)
        --(axis cs:43,-0.255489970896726)
        --(axis cs:42,-0.24305478216569)
        --(axis cs:41,-0.207117476051126)
        --(axis cs:40,-0.203604765825398)
        --(axis cs:39,-0.120877430009575)
        --(axis cs:38,-0.202618541733743)
        --(axis cs:37,-0.209279814632836)
        --(axis cs:36,-0.117338555197069)
        --(axis cs:35,-0.171769640182589)
        --(axis cs:34,-0.142115632039039)
        --(axis cs:33,-0.115178881489496)
        --(axis cs:32,-0.127598367597137)
        --(axis cs:31,-0.0682543318038071)
        --(axis cs:30,-0.070913186150216)
        --(axis cs:29,-0.074880099789593)
        --(axis cs:28,-0.133416700319519)
        --(axis cs:27,-0.0966767054912451)
        --(axis cs:26,-0.0589803019880018)
        --(axis cs:25,-0.0561921260125438)
        --(axis cs:24,-0.0746855184603757)
        --(axis cs:23,0.0349365163423259)
        --(axis cs:22,-0.0759559749714512)
        --(axis cs:21,-0.436263507012841)
        --(axis cs:20,-0.5)
        --(axis cs:19,-0.5)
        --(axis cs:18,-0.5)
        --(axis cs:17,-0.5)
        --(axis cs:16,-0.480016200270598)
        --(axis cs:15,-0.389466108554371)
        --(axis cs:14,-0.154434894891139)
        --(axis cs:13,0.154398456636734)
        --(axis cs:12,0.372055820676299)
        --(axis cs:11,0.665378480118835)
        --(axis cs:10,0.835430527491205)
        --(axis cs:9,1.09303671014371)
        --(axis cs:8,1.378177953218)
        --(axis cs:7,1.61990770484486)
        --(axis cs:6,1.81549954995377)
        --(axis cs:5,2.10034842044549)
        --(axis cs:4,2.39030619584061)
        --(axis cs:3,2.73722509416085)
        --(axis cs:2,3.10848308854946)
        --(axis cs:1,3.48538707370577)
        --cycle;

        \path [fill=firebrick166640, fill opacity=0.25, very thin]
        (axis cs:1,3.46241286878092)
        --(axis cs:1,3.09471472669361)
        --(axis cs:2,-1.51060640776736)
        --(axis cs:3,-5.89020621122443)
        --(axis cs:4,-5.64367052311606)
        --(axis cs:5,-0.842012672612052)
        --(axis cs:6,-0.67418622184804)
        --(axis cs:7,-0.770774088107747)
        --(axis cs:8,-0.65221899521748)
        --(axis cs:9,-0.648088181820774)
        --(axis cs:10,-0.59848460794737)
        --(axis cs:11,-0.586339979418748)
        --(axis cs:12,-0.597951731588444)
        --(axis cs:13,-0.581275419307776)
        --(axis cs:14,-0.578811099267093)
        --(axis cs:15,-0.587149900843523)
        --(axis cs:16,-0.570045300100462)
        --(axis cs:17,-0.578704847886293)
        --(axis cs:18,-0.578456684440388)
        --(axis cs:19,-0.575118352184426)
        --(axis cs:20,-0.560826749913662)
        --(axis cs:21,-0.586796128114981)
        --(axis cs:22,-0.55600122001812)
        --(axis cs:23,-0.575749168733971)
        --(axis cs:24,-0.566679565161211)
        --(axis cs:25,-0.575156319710432)
        --(axis cs:26,-0.56128495565272)
        --(axis cs:27,-0.616643627669032)
        --(axis cs:28,-0.557362824378634)
        --(axis cs:29,-0.565353476295985)
        --(axis cs:30,-0.549686814614496)
        --(axis cs:31,-0.541628685792329)
        --(axis cs:32,-0.557583120791872)
        --(axis cs:33,-0.541923654738488)
        --(axis cs:34,-0.568766744468482)
        --(axis cs:35,-0.571007925160525)
        --(axis cs:36,-0.565399218598837)
        --(axis cs:37,-0.580412672257898)
        --(axis cs:38,-0.57533599838457)
        --(axis cs:39,-0.572366491983887)
        --(axis cs:40,-0.570868353638632)
        --(axis cs:41,-0.606888802799897)
        --(axis cs:42,-0.596727010606675)
        --(axis cs:43,-0.600535179205707)
        --(axis cs:44,-0.648478115798044)
        --(axis cs:45,-0.580123166327532)
        --(axis cs:46,-0.599340610729945)
        --(axis cs:47,-0.582212918208717)
        --(axis cs:48,-0.556725142944583)
        --(axis cs:49,-0.695526771549253)
        --(axis cs:50,-0.682090832823613)
        --(axis cs:50,-0.247229526922274)
        --(axis cs:50,-0.247229526922274)
        --(axis cs:49,-0.224035510923648)
        --(axis cs:48,-0.404099815363966)
        --(axis cs:47,-0.36403738809262)
        --(axis cs:46,-0.324339665351392)
        --(axis cs:45,-0.354588638980686)
        --(axis cs:44,-0.265199269626084)
        --(axis cs:43,-0.326398707644021)
        --(axis cs:42,-0.32917000284229)
        --(axis cs:41,-0.305768923985934)
        --(axis cs:40,-0.351792829803805)
        --(axis cs:39,-0.368456099607618)
        --(axis cs:38,-0.36679151911735)
        --(axis cs:37,-0.368271807753877)
        --(axis cs:36,-0.378087929986057)
        --(axis cs:35,-0.383327010332148)
        --(axis cs:34,-0.378101816212)
        --(axis cs:33,-0.430822527953652)
        --(axis cs:32,-0.387795658544598)
        --(axis cs:31,-0.432332472519969)
        --(axis cs:30,-0.419130027940901)
        --(axis cs:29,-0.386431568396917)
        --(axis cs:28,-0.400674113535645)
        --(axis cs:27,-0.314619237417471)
        --(axis cs:26,-0.385053850084511)
        --(axis cs:25,-0.380321876980673)
        --(axis cs:24,-0.373981848130886)
        --(axis cs:23,-0.36228271993083)
        --(axis cs:22,-0.398492918089335)
        --(axis cs:21,-0.339915662691948)
        --(axis cs:20,-0.395804517361704)
        --(axis cs:19,-0.366652988598158)
        --(axis cs:18,-0.351254623025646)
        --(axis cs:17,-0.359134862846331)
        --(axis cs:16,-0.349116934128959)
        --(axis cs:15,-0.332557449147932)
        --(axis cs:14,-0.357030241917084)
        --(axis cs:13,-0.327641562519855)
        --(axis cs:12,-0.292009038758133)
        --(axis cs:11,-0.324391373429051)
        --(axis cs:10,-0.256130277052625)
        --(axis cs:9,-0.184517986336485)
        --(axis cs:8,-0.126994421348172)
        --(axis cs:7,0.0855663640332535)
        --(axis cs:6,0.0634313892499212)
        --(axis cs:5,0.614547457030399)
        --(axis cs:4,8.1313764685603)
        --(axis cs:3,13.7363790707981)
        --(axis cs:2,8.11816810371033)
        --(axis cs:1,3.46241286878092)
        --cycle;

        \path [fill=slategray122104166, fill opacity=0.25, very thin]
        (axis cs:1,3.48538707370577)
        --(axis cs:1,3.06818467954196)
        --(axis cs:2,1.54588736214703)
        --(axis cs:3,-0.748419240885563)
        --(axis cs:4,-0.546760635476461)
        --(axis cs:5,-0.547513084881606)
        --(axis cs:6,-0.516681583035828)
        --(axis cs:7,-0.504108785533592)
        --(axis cs:8,-0.5)
        --(axis cs:9,-0.5)
        --(axis cs:10,-0.5)
        --(axis cs:11,-0.5)
        --(axis cs:12,-0.5)
        --(axis cs:13,-0.5)
        --(axis cs:14,-0.519028737752075)
        --(axis cs:15,-0.5)
        --(axis cs:16,-0.5)
        --(axis cs:17,-0.5)
        --(axis cs:18,-0.501586283901565)
        --(axis cs:19,-0.5)
        --(axis cs:20,-0.543043299291432)
        --(axis cs:21,-0.51990442582536)
        --(axis cs:22,-0.505976709932498)
        --(axis cs:23,-0.5)
        --(axis cs:24,-0.5)
        --(axis cs:25,-0.507507432168584)
        --(axis cs:26,-0.505145479733205)
        --(axis cs:27,-0.501115903327426)
        --(axis cs:28,-0.5)
        --(axis cs:29,-0.509601914790411)
        --(axis cs:30,-0.51251790406688)
        --(axis cs:31,-0.510208718614792)
        --(axis cs:32,-0.5)
        --(axis cs:33,-0.519833071307518)
        --(axis cs:34,-0.509899326725626)
        --(axis cs:35,-0.518773888080115)
        --(axis cs:36,-0.507805496560316)
        --(axis cs:37,-0.520748061569803)
        --(axis cs:38,-0.509944474188218)
        --(axis cs:39,-0.514911709936544)
        --(axis cs:40,-0.507377782185816)
        --(axis cs:41,-0.519284324279527)
        --(axis cs:42,-0.511966790695131)
        --(axis cs:43,-0.580524354844967)
        --(axis cs:44,-0.558855378916016)
        --(axis cs:45,-0.574117682370883)
        --(axis cs:46,-0.530721545459895)
        --(axis cs:47,-0.517934678282108)
        --(axis cs:48,-0.511686089921731)
        --(axis cs:49,-0.535187815135277)
        --(axis cs:50,-0.521198222656315)
        --(axis cs:50,-0.465047885728375)
        --(axis cs:50,-0.465047885728375)
        --(axis cs:49,-0.450520431725352)
        --(axis cs:48,-0.482588106549551)
        --(axis cs:47,-0.476112080825827)
        --(axis cs:46,-0.456940880980657)
        --(axis cs:45,-0.390445198379233)
        --(axis cs:44,-0.410751616611781)
        --(axis cs:43,-0.398311400519937)
        --(axis cs:42,-0.481493250050298)
        --(axis cs:41,-0.471863029933112)
        --(axis cs:40,-0.490519434616418)
        --(axis cs:39,-0.478503063218863)
        --(axis cs:38,-0.486696858521544)
        --(axis cs:37,-0.467130842287156)
        --(axis cs:36,-0.488695250368483)
        --(axis cs:35,-0.467548489419683)
        --(axis cs:34,-0.487121736413124)
        --(axis cs:33,-0.471288238928024)
        --(axis cs:32,-0.5)
        --(axis cs:31,-0.485629085235996)
        --(axis cs:30,-0.484137004594225)
        --(axis cs:29,-0.486892048718549)
        --(axis cs:28,-0.5)
        --(axis cs:27,-0.498634729300215)
        --(axis cs:26,-0.493052854635101)
        --(axis cs:25,-0.490814905809063)
        --(axis cs:24,-0.5)
        --(axis cs:23,-0.5)
        --(axis cs:22,-0.492687693681519)
        --(axis cs:21,-0.474076314914249)
        --(axis cs:20,-0.447337951325764)
        --(axis cs:19,-0.5)
        --(axis cs:18,-0.498059234273149)
        --(axis cs:17,-0.5)
        --(axis cs:16,-0.5)
        --(axis cs:15,-0.5)
        --(axis cs:14,-0.476718970659655)
        --(axis cs:13,-0.5)
        --(axis cs:12,-0.5)
        --(axis cs:11,-0.5)
        --(axis cs:10,-0.5)
        --(axis cs:9,-0.5)
        --(axis cs:8,-0.5)
        --(axis cs:7,-0.494654797501775)
        --(axis cs:6,-0.478870090249205)
        --(axis cs:5,-0.39446582941559)
        --(axis cs:4,-0.0728271196126837)
        --(axis cs:3,1.76533052698216)
        --(axis cs:2,3.35569633710162)
        --(axis cs:1,3.48538707370577)
        --cycle;

        \addplot [line width=1pt, steelblue52138189]
        table {%
                1 3.27678587662386
                2 2.94435779094979
                3 2.59232887129054
                4 2.26194612588562
                5 1.98479703190786
                6 1.72626140400877
                7 1.52266193917905
                8 1.25868714808211
                9 0.958921381029333
                10 0.73665255683066
                11 0.537881031585323
                12 0.238133517241404
                13 0.00807966221646704
                14 -0.300567134115405
                15 -0.454174120679436
                16 -0.497553882537711
                17 -0.5
                18 -0.5
                19 -0.5
                20 -0.5
                21 -0.491366460156284
                22 -0.320524812440746
                23 -0.248209066341245
                24 -0.319030497314135
                25 -0.300502388758922
                26 -0.310608183513358
                27 -0.325302556370324
                28 -0.353742457504867
                29 -0.318341970427663
                30 -0.31534775269959
                31 -0.310937071661529
                32 -0.346751014750018
                33 -0.33909322484721
                34 -0.355936557765393
                35 -0.370230376510686
                36 -0.339587925908627
                37 -0.391396798575404
                38 -0.386685187434148
                39 -0.343950166561946
                40 -0.380369668732128
                41 -0.390540699665136
                42 -0.41172533640086
                43 -0.4111861783051
                44 -0.408918839336997
                45 -0.413220467298799
                46 -0.459353404026483
                47 -0.41863095692577
                48 -0.424805003095749
                49 -0.411454232401394
                50 -0.445937898619201
            };
        \addlegendentry{LSTD Q}
        \addplot [line width=1pt, firebrick166640]
        table {%
                1 3.27856379773726
                2 3.30378084797149
                3 3.92308642978685
                4 1.24385297272212
                5 -0.113732607790826
                6 -0.305377416299059
                7 -0.342603862037247
                8 -0.389606708282826
                9 -0.41630308407863
                10 -0.427307442499998
                11 -0.455365676423899
                12 -0.444980385173289
                13 -0.454458490913816
                14 -0.467920670592089
                15 -0.459853674995728
                16 -0.459581117114711
                17 -0.468919855366312
                18 -0.464855653733017
                19 -0.470885670391292
                20 -0.478315633637683
                21 -0.463355895403465
                22 -0.477247069053727
                23 -0.469015944332401
                24 -0.470330706646049
                25 -0.477739098345553
                26 -0.473169402868616
                27 -0.465631432543252
                28 -0.479018468957139
                29 -0.475892522346451
                30 -0.484408421277698
                31 -0.486980579156149
                32 -0.472689389668235
                33 -0.48637309134607
                34 -0.473434280340241
                35 -0.477167467746337
                36 -0.471743574292447
                37 -0.474342240005887
                38 -0.47106375875096
                39 -0.470411295795753
                40 -0.461330591721218
                41 -0.456328863392915
                42 -0.462948506724483
                43 -0.463466943424864
                44 -0.456838692712064
                45 -0.467355902654109
                46 -0.461840138040668
                47 -0.473125153150668
                48 -0.480412479154275
                49 -0.459781141236451
                50 -0.464660179872943
            };
        \addlegendentry{Safe LSTD Q}
        \addplot [line width=1pt, slategray122104166]
        table {%
                1 3.27678587662386
                2 2.45079184962432
                3 0.508455643048297
                4 -0.309793877544572
                5 -0.470989457148598
                6 -0.497775836642516
                7 -0.499381791517684
                8 -0.5
                9 -0.5
                10 -0.5
                11 -0.5
                12 -0.5
                13 -0.5
                14 -0.497873854205865
                15 -0.5
                16 -0.5
                17 -0.5
                18 -0.499822759087357
                19 -0.5
                20 -0.495190625308598
                21 -0.496990370369805
                22 -0.499332201807009
                23 -0.5
                24 -0.5
                25 -0.499161168988824
                26 -0.499099167184153
                27 -0.499875316313821
                28 -0.5
                29 -0.49824698175448
                30 -0.498327454330553
                31 -0.497918901925394
                32 -0.5
                33 -0.495560655117771
                34 -0.498510531569375
                35 -0.493161188749899
                36 -0.498250373464399
                37 -0.49393945192848
                38 -0.498320666354881
                39 -0.496707386577703
                40 -0.498948608401117
                41 -0.495573677106319
                42 -0.496730020372714
                43 -0.489417877682452
                44 -0.484803497763898
                45 -0.482281440375058
                46 -0.493831213220276
                47 -0.497023379553967
                48 -0.497137098235641
                49 -0.492854123430315
                50 -0.493123054192345
            };
        \addlegendentry{Safe LSTD Q (prior knowledge)}

        \nextgroupplot[
        axis background/.style={fill=whitesmoke238},
        axis line style={silver188},
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick pos=left,
        tick scale binop=\times,
        x grid style={darkgray178},
        xlabel={Learning episode},
        xmajorgrids,
        xmin=1, xmax=50,
        xtick style={color=black},
        y grid style={darkgray178},
        ylabel={\# of unsafe episodes},
        ymajorgrids,
        ymin=0.178571688785235, ymax=18.2499945355101,
        ytick style={color=black}
        ]
        \path [fill=steelblue52138189, fill opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:2,2)
        --(axis cs:3,3)
        --(axis cs:4,4)
        --(axis cs:5,5)
        --(axis cs:6,6)
        --(axis cs:7,7)
        --(axis cs:8,8)
        --(axis cs:9,9)
        --(axis cs:10,10)
        --(axis cs:11,11)
        --(axis cs:12,11.7994127789077)
        --(axis cs:13,12.0290009074418)
        --(axis cs:14,11.9961651584689)
        --(axis cs:15,11.9961651584689)
        --(axis cs:16,11.9961651584689)
        --(axis cs:17,11.9961651584689)
        --(axis cs:18,11.9961651584689)
        --(axis cs:19,11.9961651584689)
        --(axis cs:20,11.9961651584689)
        --(axis cs:21,11.9961651584689)
        --(axis cs:22,12.261726708208)
        --(axis cs:23,12.3835145141622)
        --(axis cs:24,12.4238543163486)
        --(axis cs:25,12.6325605433991)
        --(axis cs:26,12.824678828576)
        --(axis cs:27,12.8902577662079)
        --(axis cs:28,12.9607695154587)
        --(axis cs:29,13.1662939282021)
        --(axis cs:30,13.3535847305358)
        --(axis cs:31,13.5168010840114)
        --(axis cs:32,13.571698571167)
        --(axis cs:33,13.6598245749009)
        --(axis cs:34,13.6978707106038)
        --(axis cs:35,13.7590326354009)
        --(axis cs:36,13.8670506687224)
        --(axis cs:37,13.9193847609689)
        --(axis cs:38,13.9856511033719)
        --(axis cs:39,14.1529422354004)
        --(axis cs:40,14.1673729264871)
        --(axis cs:41,14.1822002983379)
        --(axis cs:42,14.1901736215779)
        --(axis cs:43,14.2248024189135)
        --(axis cs:44,14.2497619240409)
        --(axis cs:45,14.2660936257686)
        --(axis cs:46,14.2609937044532)
        --(axis cs:47,14.2443650813896)
        --(axis cs:48,14.2740115681664)
        --(axis cs:49,14.2914337757047)
        --(axis cs:50,14.2914337757047)
        --(axis cs:50,17.4285662242953)
        --(axis cs:50,17.4285662242953)
        --(axis cs:49,17.4285662242953)
        --(axis cs:48,17.3859884318336)
        --(axis cs:47,17.3556349186104)
        --(axis cs:46,17.2790062955468)
        --(axis cs:45,17.2139063742314)
        --(axis cs:44,17.1902380759591)
        --(axis cs:43,17.1351975810865)
        --(axis cs:42,17.0698263784221)
        --(axis cs:41,16.9977997016621)
        --(axis cs:40,16.8726270735129)
        --(axis cs:39,16.7670577645996)
        --(axis cs:38,16.6343488966281)
        --(axis cs:37,16.5206152390311)
        --(axis cs:36,16.4129493312776)
        --(axis cs:35,16.2409673645991)
        --(axis cs:34,16.1421292893962)
        --(axis cs:33,15.9401754250991)
        --(axis cs:32,15.748301428833)
        --(axis cs:31,15.5831989159886)
        --(axis cs:30,15.3864152694642)
        --(axis cs:29,15.1937060717979)
        --(axis cs:28,15.0392304845413)
        --(axis cs:27,14.8297422337921)
        --(axis cs:26,14.615321171424)
        --(axis cs:25,14.3874394566009)
        --(axis cs:24,14.2361456836514)
        --(axis cs:23,13.9164854858378)
        --(axis cs:22,13.418273291792)
        --(axis cs:21,13.3038348415311)
        --(axis cs:20,13.3038348415311)
        --(axis cs:19,13.3038348415311)
        --(axis cs:18,13.3038348415311)
        --(axis cs:17,13.3038348415311)
        --(axis cs:16,13.3038348415311)
        --(axis cs:15,13.3038348415311)
        --(axis cs:14,13.3038348415311)
        --(axis cs:13,13.1309990925582)
        --(axis cs:12,12.1405872210923)
        --(axis cs:11,11)
        --(axis cs:10,10)
        --(axis cs:9,9)
        --(axis cs:8,8)
        --(axis cs:7,7)
        --(axis cs:6,6)
        --(axis cs:5,5)
        --(axis cs:4,4)
        --(axis cs:3,3)
        --(axis cs:2,2)
        --(axis cs:1,1)
        --cycle;

        \path [fill=firebrick166640, fill opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:2,1.89050125628934)
        --(axis cs:3,2.34227862743521)
        --(axis cs:4,2.66515307716505)
        --(axis cs:5,2.68730747533777)
        --(axis cs:6,2.69800159744511)
        --(axis cs:7,2.72515233806698)
        --(axis cs:8,2.747582530374)
        --(axis cs:9,2.73130106727632)
        --(axis cs:10,2.76792936120029)
        --(axis cs:11,2.75044978897093)
        --(axis cs:12,2.73366500815272)
        --(axis cs:13,2.80652801367226)
        --(axis cs:14,2.83901984331057)
        --(axis cs:15,2.90866548081104)
        --(axis cs:16,2.96097110267971)
        --(axis cs:17,2.9743884498797)
        --(axis cs:18,3.00449069306641)
        --(axis cs:19,3.05398984305244)
        --(axis cs:20,3.06604426421846)
        --(axis cs:21,3.05925776220894)
        --(axis cs:22,3.05632327236496)
        --(axis cs:23,3.09543552466274)
        --(axis cs:24,3.10874501595425)
        --(axis cs:25,3.13568191649262)
        --(axis cs:26,3.18759535195235)
        --(axis cs:27,3.21710916465475)
        --(axis cs:28,3.24328089431711)
        --(axis cs:29,3.24177482863239)
        --(axis cs:30,3.25976191600873)
        --(axis cs:31,3.29510274179176)
        --(axis cs:32,3.34070322158606)
        --(axis cs:33,3.38338744645788)
        --(axis cs:34,3.41156417889104)
        --(axis cs:35,3.4415271626385)
        --(axis cs:36,3.49040232986002)
        --(axis cs:37,3.51598010719123)
        --(axis cs:38,3.51532244934086)
        --(axis cs:39,3.53981413281536)
        --(axis cs:40,3.5393818876478)
        --(axis cs:41,3.56213078343647)
        --(axis cs:42,3.59037502511497)
        --(axis cs:43,3.61044173058762)
        --(axis cs:44,3.61825228225827)
        --(axis cs:45,3.68281829979115)
        --(axis cs:46,3.67791741964252)
        --(axis cs:47,3.729604837827)
        --(axis cs:48,3.77180468331303)
        --(axis cs:49,3.8025434693621)
        --(axis cs:50,3.7977085134403)
        --(axis cs:50,9.8222914865597)
        --(axis cs:50,9.8222914865597)
        --(axis cs:49,9.6974565306379)
        --(axis cs:48,9.58819531668697)
        --(axis cs:47,9.550395162173)
        --(axis cs:46,9.44208258035748)
        --(axis cs:45,9.35718170020885)
        --(axis cs:44,9.34174771774173)
        --(axis cs:43,9.26955826941238)
        --(axis cs:42,9.18962497488503)
        --(axis cs:41,9.09786921656353)
        --(axis cs:40,9.0406181123522)
        --(axis cs:39,8.92018586718465)
        --(axis cs:38,8.86467755065915)
        --(axis cs:37,8.74401989280877)
        --(axis cs:36,8.70959767013998)
        --(axis cs:35,8.6784728373615)
        --(axis cs:34,8.58843582110896)
        --(axis cs:33,8.51661255354212)
        --(axis cs:32,8.45929677841395)
        --(axis cs:31,8.40489725820824)
        --(axis cs:30,8.30023808399127)
        --(axis cs:29,8.19822517136761)
        --(axis cs:28,8.11671910568288)
        --(axis cs:27,8.06289083534525)
        --(axis cs:26,7.97240464804765)
        --(axis cs:25,7.86431808350738)
        --(axis cs:24,7.81125498404575)
        --(axis cs:23,7.74456447533726)
        --(axis cs:22,7.68367672763504)
        --(axis cs:21,7.64074223779106)
        --(axis cs:20,7.49395573578154)
        --(axis cs:19,7.38601015694756)
        --(axis cs:18,7.27550930693359)
        --(axis cs:17,7.1856115501203)
        --(axis cs:16,7.07902889732029)
        --(axis cs:15,7.03133451918896)
        --(axis cs:14,6.92098015668943)
        --(axis cs:13,6.81347198632773)
        --(axis cs:12,6.68633499184728)
        --(axis cs:11,6.52955021102907)
        --(axis cs:10,6.39207063879971)
        --(axis cs:9,6.18869893272368)
        --(axis cs:8,5.852417469626)
        --(axis cs:7,5.51484766193302)
        --(axis cs:6,5.20199840255489)
        --(axis cs:5,4.73269252466223)
        --(axis cs:4,4.13484692283495)
        --(axis cs:3,3.21772137256479)
        --(axis cs:2,2.08949874371066)
        --(axis cs:1,1)
        --cycle;

        \path [fill=slategray122104166, fill opacity=0.25, very thin]
        (axis cs:1,1)
        --(axis cs:1,1)
        --(axis cs:2,1.62381823957492)
        --(axis cs:3,1.8442561475698)
        --(axis cs:4,1.87350879402537)
        --(axis cs:5,1.91869688269183)
        --(axis cs:6,2.07852637015158)
        --(axis cs:7,2.13984128983247)
        --(axis cs:8,2.13686416675012)
        --(axis cs:9,2.15178799781155)
        --(axis cs:10,2.13861244812514)
        --(axis cs:11,2.09642763075434)
        --(axis cs:12,2.05530005144621)
        --(axis cs:13,2.07028740379364)
        --(axis cs:14,2.07773019999549)
        --(axis cs:15,2.12435814861923)
        --(axis cs:16,2.09909132610517)
        --(axis cs:17,2.13711937404131)
        --(axis cs:18,2.22257458499423)
        --(axis cs:19,2.2505805075844)
        --(axis cs:20,2.30772940314466)
        --(axis cs:21,2.33803301929649)
        --(axis cs:22,2.38867490752654)
        --(axis cs:23,2.42886907991979)
        --(axis cs:24,2.44850771767588)
        --(axis cs:25,2.5310003450656)
        --(axis cs:26,2.57085641556425)
        --(axis cs:27,2.56622180091721)
        --(axis cs:28,2.59817714553409)
        --(axis cs:29,2.65987805331433)
        --(axis cs:30,2.66233696449193)
        --(axis cs:31,2.70202502998406)
        --(axis cs:32,2.78207227642887)
        --(axis cs:33,2.79592207971416)
        --(axis cs:34,2.8788099453066)
        --(axis cs:35,2.91651515817516)
        --(axis cs:36,3.0053299439481)
        --(axis cs:37,3.01633148531074)
        --(axis cs:38,3.09994350372651)
        --(axis cs:39,3.13545019464688)
        --(axis cs:40,3.16519864094746)
        --(axis cs:41,3.21492506964974)
        --(axis cs:42,3.28254228735811)
        --(axis cs:43,3.35368644889932)
        --(axis cs:44,3.4302432592365)
        --(axis cs:45,3.48409051944875)
        --(axis cs:46,3.47485219070632)
        --(axis cs:47,3.47778446025034)
        --(axis cs:48,3.50815354910859)
        --(axis cs:49,3.55182543417297)
        --(axis cs:50,3.59526348230045)
        --(axis cs:50,7.86473651769955)
        --(axis cs:50,7.86473651769955)
        --(axis cs:49,7.76817456582703)
        --(axis cs:48,7.5718464508914)
        --(axis cs:47,7.54221553974966)
        --(axis cs:46,7.36514780929368)
        --(axis cs:45,7.19590948055125)
        --(axis cs:44,7.1297567407635)
        --(axis cs:43,7.06631355110068)
        --(axis cs:42,6.97745771264189)
        --(axis cs:41,6.88507493035026)
        --(axis cs:40,6.81480135905254)
        --(axis cs:39,6.74454980535313)
        --(axis cs:38,6.64005649627349)
        --(axis cs:37,6.56366851468926)
        --(axis cs:36,6.4146700560519)
        --(axis cs:35,6.36348484182484)
        --(axis cs:34,6.2411900546934)
        --(axis cs:33,6.18407792028584)
        --(axis cs:32,6.15792772357112)
        --(axis cs:31,6.05797497001594)
        --(axis cs:30,5.99766303550807)
        --(axis cs:29,5.94012194668567)
        --(axis cs:28,5.78182285446591)
        --(axis cs:27,5.61377819908279)
        --(axis cs:26,5.48914358443575)
        --(axis cs:25,5.4289996549344)
        --(axis cs:24,5.33149228232412)
        --(axis cs:23,5.17113092008021)
        --(axis cs:22,5.03132509247346)
        --(axis cs:21,4.88196698070351)
        --(axis cs:20,4.73227059685534)
        --(axis cs:19,4.4894194924156)
        --(axis cs:18,4.31742541500577)
        --(axis cs:17,4.22288062595869)
        --(axis cs:16,4.08090867389483)
        --(axis cs:15,3.95564185138077)
        --(axis cs:14,3.84226980000451)
        --(axis cs:13,3.80971259620636)
        --(axis cs:12,3.80469994855379)
        --(axis cs:11,3.72357236924566)
        --(axis cs:10,3.58138755187486)
        --(axis cs:9,3.54821200218845)
        --(axis cs:8,3.54313583324988)
        --(axis cs:7,3.40015871016753)
        --(axis cs:6,3.30147362984842)
        --(axis cs:5,3.30130311730817)
        --(axis cs:4,3.26649120597463)
        --(axis cs:3,3.1557438524302)
        --(axis cs:2,2.19618176042508)
        --(axis cs:1,1)
        --cycle;

        \addplot [line width=1pt, steelblue52138189]
        table {%
                1 1
                2 2
                3 3
                4 4
                5 5
                6 6
                7 7
                8 8
                9 9
                10 10
                11 11
                12 11.97
                13 12.58
                14 12.65
                15 12.65
                16 12.65
                17 12.65
                18 12.65
                19 12.65
                20 12.65
                21 12.65
                22 12.84
                23 13.15
                24 13.33
                25 13.51
                26 13.72
                27 13.86
                28 14
                29 14.18
                30 14.37
                31 14.55
                32 14.66
                33 14.8
                34 14.92
                35 15
                36 15.14
                37 15.22
                38 15.31
                39 15.46
                40 15.52
                41 15.59
                42 15.63
                43 15.68
                44 15.72
                45 15.74
                46 15.77
                47 15.8
                48 15.83
                49 15.86
                50 15.86
            };
        \addlegendentry{LSTD Q}
        \addplot [line width=1pt, firebrick166640]
        table {%
                1 1
                2 1.99
                3 2.78
                4 3.4
                5 3.71
                6 3.95
                7 4.12
                8 4.3
                9 4.46
                10 4.58
                11 4.64
                12 4.71
                13 4.81
                14 4.88
                15 4.97
                16 5.02
                17 5.08
                18 5.14
                19 5.22
                20 5.28
                21 5.35
                22 5.37
                23 5.42
                24 5.46
                25 5.5
                26 5.58
                27 5.64
                28 5.68
                29 5.72
                30 5.78
                31 5.85
                32 5.9
                33 5.95
                34 6
                35 6.06
                36 6.1
                37 6.13
                38 6.19
                39 6.23
                40 6.29
                41 6.33
                42 6.39
                43 6.44
                44 6.48
                45 6.52
                46 6.56
                47 6.64
                48 6.68
                49 6.75
                50 6.81
            };
        \addlegendentry{Safe LSTD Q}
        \addplot [line width=1pt, slategray122104166]
        table {%
                1 1
                2 1.91
                3 2.5
                4 2.57
                5 2.61
                6 2.69
                7 2.77
                8 2.84
                9 2.85
                10 2.86
                11 2.91
                12 2.93
                13 2.94
                14 2.96
                15 3.04
                16 3.09
                17 3.18
                18 3.27
                19 3.37
                20 3.52
                21 3.61
                22 3.71
                23 3.8
                24 3.89
                25 3.98
                26 4.03
                27 4.09
                28 4.19
                29 4.3
                30 4.33
                31 4.38
                32 4.47
                33 4.49
                34 4.56
                35 4.64
                36 4.71
                37 4.79
                38 4.87
                39 4.94
                40 4.99
                41 5.05
                42 5.13
                43 5.21
                44 5.28
                45 5.34
                46 5.42
                47 5.51
                48 5.54
                49 5.66
                50 5.73
            };
        \addlegendentry{Safe LSTD Q (prior knowledge)}
        \legend{}
    \end{groupplot}

\end{tikzpicture}


==> imgs/figure_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray178}{RGB}{178,178,178}
    \definecolor{firebrick166640}{RGB}{166,6,40}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{silver188}{RGB}{188,188,188}
    \definecolor{slategray122104166}{RGB}{122,104,166}
    \definecolor{steelblue52138189}{RGB}{52,138,189}
    \definecolor{whitesmoke238}{RGB}{238,238,238}

    \begin{axis}[
            axis background/.style={fill=whitesmoke238},
            axis line style={silver188},
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    draw=lightgray204,
                    fill=whitesmoke238,
                    cells={align=left},
                    font=\small,
                    at={(0.98,0.02)},
                    anchor=south east,
                },
            tick pos=left,
            tick scale binop=\times,
            x grid style={darkgray178},
            xlabel={Learning episode},
            xmajorgrids,
            xmin=1, xmax=50,
            xtick style={color=black},
            y grid style={darkgray178},
            ylabel={\(\displaystyle \beta\)},
            ymajorgrids,
            ymin=0.37, ymax=1,
            ytick style={color=black}
        ]
        \path [fill=firebrick166640, fill opacity=0.25, very thin]
        (axis cs:1,0.518826128674458)
        --(axis cs:1,0.441543594396574)
        --(axis cs:2,0.380014394878707)
        --(axis cs:3,0.402590114509974)
        --(axis cs:4,0.499166258197057)
        --(axis cs:5,0.589142487079967)
        --(axis cs:6,0.634298799731056)
        --(axis cs:7,0.656406181801836)
        --(axis cs:8,0.673136378740021)
        --(axis cs:9,0.675182561349522)
        --(axis cs:10,0.684044707018249)
        --(axis cs:11,0.695584067859217)
        --(axis cs:12,0.703695561264806)
        --(axis cs:13,0.71840759145506)
        --(axis cs:14,0.739762476182246)
        --(axis cs:15,0.73363750545275)
        --(axis cs:16,0.723339684965872)
        --(axis cs:17,0.734148881131004)
        --(axis cs:18,0.743989526160219)
        --(axis cs:19,0.754271851967491)
        --(axis cs:20,0.753867064313963)
        --(axis cs:21,0.739265982754978)
        --(axis cs:22,0.752358221545596)
        --(axis cs:23,0.756597699095885)
        --(axis cs:24,0.779780009680294)
        --(axis cs:25,0.765515723918342)
        --(axis cs:26,0.775523496213524)
        --(axis cs:27,0.766445744619898)
        --(axis cs:28,0.78316517955532)
        --(axis cs:29,0.789280775515104)
        --(axis cs:30,0.791265347782151)
        --(axis cs:31,0.789336759400329)
        --(axis cs:32,0.797590958747835)
        --(axis cs:33,0.800898421653272)
        --(axis cs:34,0.816509018772581)
        --(axis cs:35,0.831315995696506)
        --(axis cs:36,0.831853047267528)
        --(axis cs:37,0.833811852623421)
        --(axis cs:38,0.817021896553019)
        --(axis cs:39,0.817021896553019)
        --(axis cs:40,0.833253162297156)
        --(axis cs:41,0.817021896553019)
        --(axis cs:42,0.847527676704377)
        --(axis cs:43,0.837887898363515)
        --(axis cs:44,0.833811852623421)
        --(axis cs:45,0.81115566522395)
        --(axis cs:46,0.833811852623421)
        --(axis cs:47,0.854703006335803)
        --(axis cs:48,0.831315995696506)
        --(axis cs:49,0.833811852623421)
        --(axis cs:50,0.895072556533021)
        --(axis cs:50,0.904027443466981)
        --(axis cs:50,0.904027443466981)
        --(axis cs:49,0.949641110532436)
        --(axis cs:48,0.949569717459351)
        --(axis cs:47,0.937023475242126)
        --(axis cs:46,0.949641110532436)
        --(axis cs:45,0.959255433541084)
        --(axis cs:44,0.949641110532436)
        --(axis cs:43,0.946615848120705)
        --(axis cs:42,0.939226861748552)
        --(axis cs:41,0.958157548180765)
        --(axis cs:40,0.949299800858701)
        --(axis cs:39,0.958157548180765)
        --(axis cs:38,0.958157548180765)
        --(axis cs:37,0.949641110532436)
        --(axis cs:36,0.948944915888329)
        --(axis cs:35,0.949569717459351)
        --(axis cs:34,0.957770425961203)
        --(axis cs:33,0.961957166486805)
        --(axis cs:32,0.963119543124195)
        --(axis cs:31,0.964619438869474)
        --(axis cs:30,0.966417817904603)
        --(axis cs:29,0.96689769704665)
        --(axis cs:28,0.968943882365569)
        --(axis cs:27,0.972640071582324)
        --(axis cs:26,0.970785055082407)
        --(axis cs:25,0.974115711799267)
        --(axis cs:24,0.970396887584388)
        --(axis cs:23,0.976177161324652)
        --(axis cs:22,0.976741710204628)
        --(axis cs:21,0.976315875774735)
        --(axis cs:20,0.978144788309458)
        --(axis cs:19,0.97864000065593)
        --(axis cs:18,0.98064880804113)
        --(axis cs:17,0.982215934648272)
        --(axis cs:16,0.982141612391332)
        --(axis cs:15,0.981872310326526)
        --(axis cs:14,0.978069720519102)
        --(axis cs:13,0.980669943748395)
        --(axis cs:12,0.982705561761511)
        --(axis cs:11,0.98204602963164)
        --(axis cs:10,0.976174691074582)
        --(axis cs:9,0.980407507555485)
        --(axis cs:8,0.975449127067138)
        --(axis cs:7,0.965265226612274)
        --(axis cs:6,0.953271255101393)
        --(axis cs:5,0.95192115042696)
        --(axis cs:4,0.876567802139842)
        --(axis cs:3,0.721950079148111)
        --(axis cs:2,0.534614605363705)
        --(axis cs:1,0.518826128674458)
        --cycle;

        \path [fill=slategray122104166, fill opacity=0.25, very thin]
        (axis cs:1,0.900000000000002)
        --(axis cs:1,0.9)
        --(axis cs:2,0.821163327778419)
        --(axis cs:3,0.9)
        --(axis cs:4,0.895072556533021)
        --(axis cs:5,0.895072556533021)
        --(axis cs:6,0.9)
        --(axis cs:7,0.895072556533021)
        --(axis cs:8,0.895072556533021)
        --(axis cs:9,0.9)
        --(axis cs:10,0.9)
        --(axis cs:11,0.9)
        --(axis cs:12,0.881719800667939)
        --(axis cs:13,0.880720655270333)
        --(axis cs:14,0.880720655270333)
        --(axis cs:15,0.885944467510441)
        --(axis cs:16,0.885944467510441)
        --(axis cs:17,0.885944467510441)
        --(axis cs:18,0.884775123819259)
        --(axis cs:19,0.9)
        --(axis cs:20,0.9)
        --(axis cs:21,0.895072556533021)
        --(axis cs:22,0.9)
        --(axis cs:23,0.9)
        --(axis cs:24,0.9)
        --(axis cs:25,0.9)
        --(axis cs:26,0.9)
        --(axis cs:27,0.895072556533021)
        --(axis cs:28,0.895072556533021)
        --(axis cs:29,0.9)
        --(axis cs:30,0.9)
        --(axis cs:31,0.9)
        --(axis cs:32,0.9)
        --(axis cs:33,0.9)
        --(axis cs:34,0.9)
        --(axis cs:35,0.9)
        --(axis cs:36,0.9)
        --(axis cs:37,0.9)
        --(axis cs:38,0.9)
        --(axis cs:39,0.9)
        --(axis cs:40,0.9)
        --(axis cs:41,0.9)
        --(axis cs:42,0.9)
        --(axis cs:43,0.9)
        --(axis cs:44,0.9)
        --(axis cs:45,0.9)
        --(axis cs:46,0.9)
        --(axis cs:47,0.9)
        --(axis cs:48,0.9)
        --(axis cs:49,0.9)
        --(axis cs:50,0.9)
        --(axis cs:50,0.900000000000002)
        --(axis cs:50,0.900000000000002)
        --(axis cs:49,0.900000000000002)
        --(axis cs:48,0.900000000000002)
        --(axis cs:47,0.900000000000002)
        --(axis cs:46,0.900000000000002)
        --(axis cs:45,0.900000000000002)
        --(axis cs:44,0.900000000000002)
        --(axis cs:43,0.900000000000002)
        --(axis cs:42,0.900000000000002)
        --(axis cs:41,0.900000000000002)
        --(axis cs:40,0.900000000000002)
        --(axis cs:39,0.900000000000002)
        --(axis cs:38,0.900000000000002)
        --(axis cs:37,0.900000000000002)
        --(axis cs:36,0.900000000000002)
        --(axis cs:35,0.900000000000002)
        --(axis cs:34,0.900000000000002)
        --(axis cs:33,0.900000000000002)
        --(axis cs:32,0.900000000000002)
        --(axis cs:31,0.900000000000002)
        --(axis cs:30,0.900000000000002)
        --(axis cs:29,0.900000000000002)
        --(axis cs:28,0.904027443466981)
        --(axis cs:27,0.904027443466981)
        --(axis cs:26,0.900000000000002)
        --(axis cs:25,0.900000000000002)
        --(axis cs:24,0.900000000000002)
        --(axis cs:23,0.900000000000002)
        --(axis cs:22,0.900000000000002)
        --(axis cs:21,0.904027443466981)
        --(axis cs:20,0.900000000000002)
        --(axis cs:19,0.900000000000002)
        --(axis cs:18,0.911757626180743)
        --(axis cs:17,0.911488282489561)
        --(axis cs:16,0.911488282489561)
        --(axis cs:15,0.911488282489561)
        --(axis cs:14,0.915040457229668)
        --(axis cs:13,0.915040457229668)
        --(axis cs:12,0.914941311832062)
        --(axis cs:11,0.900000000000002)
        --(axis cs:10,0.900000000000002)
        --(axis cs:9,0.900000000000002)
        --(axis cs:8,0.904027443466981)
        --(axis cs:7,0.904027443466981)
        --(axis cs:6,0.900000000000002)
        --(axis cs:5,0.904027443466981)
        --(axis cs:4,0.904027443466981)
        --(axis cs:3,0.900000000000002)
        --(axis cs:2,0.959226687452862)
        --(axis cs:1,0.900000000000002)
        --cycle;

        \addplot [line width=1pt, firebrick166640]
        table {%
                1 0.480184861535516
                2 0.457314500121206
                3 0.562270096829042
                4 0.68786703016845
                5 0.770531818753464
                6 0.793785027416225
                7 0.810835704207055
                8 0.824292752903579
                9 0.827795034452504
                10 0.830109699046415
                11 0.838815048745428
                12 0.843200561513159
                13 0.849538767601727
                14 0.858916098350674
                15 0.857754907889638
                16 0.852740648678602
                17 0.858182407889638
                18 0.862319167100674
                19 0.866455926311711
                20 0.866005926311711
                21 0.857790929264857
                22 0.864549965875112
                23 0.866387430210268
                24 0.875088448632341
                25 0.869815717858805
                26 0.873154275647966
                27 0.869542908101111
                28 0.876054530960444
                29 0.878089236280877
                30 0.878841582843377
                31 0.876978099134901
                32 0.880355250936015
                33 0.881427794070038
                34 0.887139722366892
                35 0.890442856577928
                36 0.890398981577928
                37 0.891726481577928
                38 0.887589722366892
                39 0.887589722366892
                40 0.891276481577928
                41 0.887589722366892
                42 0.893377269226465
                43 0.89225187324211
                44 0.891726481577928
                45 0.885205549382517
                46 0.891726481577928
                47 0.895863240788965
                48 0.890442856577928
                49 0.891726481577928
                50 0.899550000000001
            };
        \addlegendentry{Safe LSTD Q}
        \addplot [line width=1pt, slategray122104166]
        table {%
                1 0.900000000000001
                2 0.89019500761564
                3 0.900000000000001
                4 0.899550000000001
                5 0.899550000000001
                6 0.900000000000001
                7 0.899550000000001
                8 0.899550000000001
                9 0.900000000000001
                10 0.900000000000001
                11 0.900000000000001
                12 0.898330556250001
                13 0.897880556250001
                14 0.897880556250001
                15 0.898716375000001
                16 0.898716375000001
                17 0.898716375000001
                18 0.898266375000001
                19 0.900000000000001
                20 0.900000000000001
                21 0.899550000000001
                22 0.900000000000001
                23 0.900000000000001
                24 0.900000000000001
                25 0.900000000000001
                26 0.900000000000001
                27 0.899550000000001
                28 0.899550000000001
                29 0.900000000000001
                30 0.900000000000001
                31 0.900000000000001
                32 0.900000000000001
                33 0.900000000000001
                34 0.900000000000001
                35 0.900000000000001
                36 0.900000000000001
                37 0.900000000000001
                38 0.900000000000001
                39 0.900000000000001
                40 0.900000000000001
                41 0.900000000000001
                42 0.900000000000001
                43 0.900000000000001
                44 0.900000000000001
                45 0.900000000000001
                46 0.900000000000001
                47 0.900000000000001
                48 0.900000000000001
                49 0.900000000000001
                50 0.900000000000001
            };
        \addlegendentry{Safe LSTD Q (prior knowledge)}
    \end{axis}

\end{tikzpicture}


==> imgs/old/figure_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Learning episode},
xmajorgrids,
xmin=1, xmax=25,
xtick style={color=black},
y grid style={darkgray178},
ylabel={\(\displaystyle J(\pi_\theta)\)},
ymajorgrids,
ymin=0, ymax=30000,
ytick style={color=black}
]
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16646.020971256
2 15478.1187996575
3 13954.3470612292
4 12256.3163163454
5 11132.1300298422
6 9779.57356780391
7 9146.50585519652
8 8469.50758817901
9 6901.53129529234
10 6368.28911452992
11 5384.59694620692
12 4196.90830930572
13 3593.81288481426
14 3398.26510489047
15 3323.8305311582
16 3292.53087491391
17 3206.47305167647
18 3164.07956167813
19 3153.11076578558
20 3153.94099382249
21 3083.94362453871
22 3017.93622197368
23 3010.96433891513
24 2937.95559641928
25 3104.38733855142
26 3043.38849547398
27 2968.25074004082
28 3046.33525303031
29 2978.30360065341
30 3033.26431658263
31 3049.84392043176
32 2994.65340742089
33 3034.62579832211
34 3004.7791665258
35 3008.06396663882
36 3025.85932699257
37 3025.27133806843
38 3055.35992942046
39 3032.08519783607
40 3027.59197037572
41 3009.81146156315
42 3008.75467434224
43 3003.42619880163
44 3019.80174244878
45 3058.07439149463
46 3013.63446884137
47 3026.68422177844
48 3089.56123711394
49 3009.64787830536
50 3037.62551205769
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16681.0756851242
2 14958.1226132539
3 13866.9428938161
4 12069.1249276274
5 11697.0980791459
6 10561.8218947975
7 9603.29864447375
8 8568.1857320515
9 7282.16517184073
10 6358.33622453425
11 5495.8836976397
12 4469.1293595564
13 3766.98400813017
14 3393.33926553972
15 3328.22431611186
16 3259.47255396878
17 3267.55363156788
18 3166.94231161008
19 3195.55433866179
20 3104.58066252037
21 3029.19869145796
22 3007.00709718428
23 3189.81931162255
24 2954.02964378894
25 3011.12407428474
26 2971.53391315146
27 3007.20729280049
28 3323.22572594458
29 2982.71682930171
30 3029.02024803738
31 2986.03958867723
32 3030.64020923227
33 3031.99720004156
34 3021.25136791803
35 3008.55358826696
36 3014.05819212955
37 3046.69807340788
38 3017.98866400064
39 3011.99368034876
40 3046.46258922949
41 3015.13122110019
42 2991.18666971701
43 3056.1657268667
44 3006.18398613436
45 2997.91381217204
46 3014.3352760892
47 3016.99609262814
48 2991.92217245805
49 3066.49841354045
50 3100.49718084044
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17028.4551321879
2 15559.9181179226
3 13237.7316448401
4 12738.8175027624
5 11070.1919493251
6 9949.18537097622
7 9021.4376879888
8 8220.2770297899
9 7102.38514705772
10 5974.60759434068
11 5400.83038510583
12 4463.20805710413
13 3648.09875902564
14 3393.15007191509
15 3302.86792349112
16 3262.04243607047
17 3216.08815560896
18 3164.3744724946
19 3156.12739002619
20 3070.26068329883
21 3010.56947851595
22 2940.25640717475
23 3060.64425551268
24 3030.21468826105
25 2950.26339797309
26 3012.03056046925
27 2970.17858665817
28 3006.40505642413
29 3472.63382112687
30 3000.84553328128
31 3012.15366390387
32 3516.35133744111
33 3027.35212276758
34 3034.14857564426
35 3056.84771033415
36 3016.59393249191
37 3012.36549944163
38 2993.84229667845
39 3025.48162807245
40 3219.26589841619
41 3021.8358847415
42 3031.8976710753
43 3032.0060217636
44 3033.62770866493
45 2969.49605449754
46 3026.63946775546
47 3114.68533776477
48 2993.23320401132
49 3097.87483939264
50 3031.39297772994
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15664.5677803681
2 14831.8013312803
3 13634.6801089549
4 12003.5194644392
5 11658.6349563471
6 10002.5631849156
7 9377.79458617235
8 8094.50695447244
9 6920.77579364413
10 6170.79674211907
11 5143.77896463847
12 4105.23468711865
13 3660.7757113211
14 3412.43656354054
15 3331.59281061515
16 3280.62908976935
17 3200.29895988186
18 3156.60557393167
19 3204.22318204306
20 3096.66340919079
21 3067.1071835233
22 2958.05031420744
23 3324.4196206239
24 2959.56666720833
25 3017.69323643107
26 2988.72781764359
27 3022.7931236017
28 3011.39419837878
29 3017.01602819513
30 3371.65703616915
31 3024.09205463108
32 3037.94204872031
33 3570.54324161464
34 3040.21924227604
35 2985.75552524083
36 3074.36766650209
37 3027.83136574895
38 3062.20968515729
39 3042.41997689614
40 3049.54990899955
41 2996.74981268789
42 3031.66493939807
43 3049.64026209196
44 3009.71649926428
45 3028.01440851905
46 3044.82633940502
47 3186.03843428851
48 3018.23224346084
49 3000.51131549474
50 3071.57260653493
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16980.0932680525
2 16504.7392437112
3 14385.7703357012
4 12888.2907223463
5 11062.913261437
6 10038.4046035929
7 9175.97366411733
8 8142.73671513925
9 6785.65754663391
10 6019.57039991754
11 5162.52614319913
12 4095.39975478611
13 3613.60547747798
14 3390.62891152767
15 3325.92549578582
16 3223.71842493372
17 3225.64092463728
18 3190.71790399935
19 3106.40162394786
20 3072.89656859885
21 3000.09682034162
22 2916.48215290553
23 3031.28321454196
24 2984.42543337364
25 3446.38324072107
26 2969.96296377307
27 2969.42340214256
28 3010.82289085337
29 2960.23820189053
30 3029.8471351613
31 3009.20147219697
32 2975.95566594277
33 3045.92898493097
34 3028.25850435865
35 3028.53765182689
36 3454.41880890812
37 3021.8051982905
38 3030.49987469001
39 3069.05456681295
40 3016.40082330141
41 2992.45325509272
42 3052.61713882813
43 3011.53484149001
44 3019.23296603051
45 3015.99190197723
46 3026.90958888241
47 3005.52970861187
48 3032.82005108752
49 3033.64136113525
50 3018.678970531
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15349.6770048202
2 15886.9698166196
3 12923.5139214011
4 11851.7546944113
5 10483.6612022933
6 9824.13947991551
7 9185.36182949826
8 7684.45547879379
9 7015.6327403229
10 5965.96814026377
11 4517.21869952525
12 3738.78025982413
13 3426.76757168721
14 3344.71384498529
15 3258.02193816007
16 3223.7352397717
17 3190.54843237901
18 3130.44601173907
19 3133.5157729944
20 3076.56292967403
21 3000.04720522868
22 2941.49111801669
23 2965.48712495519
24 3041.3074972182
25 2972.93704941308
26 3010.25867917259
27 2983.78046672985
28 3043.01956257844
29 3122.60631355261
30 2996.46746827703
31 3041.44784739224
32 2992.99346116788
33 3057.43598004943
34 3018.80924097046
35 3033.75842489363
36 3086.93428932098
37 3024.32281308263
38 3071.84226846322
39 3008.76298066206
40 3021.41608503024
41 2984.04125062648
42 3070.76098792324
43 3025.9547240153
44 3012.31638108207
45 3052.39185835362
46 3007.88281820669
47 3024.57652752469
48 3066.70107029914
49 3010.0508033027
50 3021.69585034487
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16607.4005426973
2 15232.2110925818
3 13352.0207543351
4 11633.7111998938
5 11402.6285319816
6 9961.21202913771
7 9085.67063007992
8 8440.23229437014
9 7133.19412180898
10 5874.53099518825
11 5130.75206137573
12 4037.55611167634
13 3548.20880700775
14 3396.11496303452
15 3300.12434964663
16 3273.4073286745
17 3206.09940646276
18 3183.08394014138
19 3148.40982438167
20 3098.98960195812
21 3015.84141116511
22 2942.05005486593
23 2950.10545674495
24 3060.30100644647
25 2961.89920176539
26 3123.22367040432
27 2983.70241644778
28 3041.02068084521
29 2966.78870596711
30 3008.8866653491
31 2981.84687759663
32 3001.46280012328
33 3410.16696650105
34 2992.63366382562
35 3019.94303679437
36 3062.1420923995
37 3009.1345611884
38 3016.53783287612
39 3254.39544429024
40 3015.62102446736
41 3008.80292948432
42 3099.10060084275
43 3044.49444749865
44 3044.66744062982
45 3015.47594909454
46 3012.97446922442
47 3030.48572599377
48 3067.18850676743
49 3012.6429290104
50 3015.93755890512
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17504.6445216301
2 14196.3024802246
3 14093.5066428305
4 12645.9760488857
5 11531.7677245916
6 10256.5896427481
7 8703.95196398577
8 7531.06639190925
9 6369.78720104466
10 5520.18241815291
11 4450.45149582005
12 3564.82658777789
13 3424.3036906675
14 3331.18087716964
15 3251.95117492755
16 3217.51221171367
17 3157.72382186342
18 3152.68401040166
19 3121.47969203997
20 3050.62739695214
21 2976.68492818541
22 3386.15240544371
23 2958.37536844982
24 2968.23938509411
25 3184.69623587329
26 2979.20619040902
27 3016.62161065688
28 3013.09311352676
29 3034.67961746729
30 3311.08372355082
31 2994.80393173265
32 3015.25025142395
33 3431.95686879126
34 3047.41947750054
35 3001.24229258903
36 3045.01881402736
37 3028.68497899675
38 3008.11738270029
39 3298.45475431592
40 3016.45674531538
41 3019.15724878224
42 3062.73375428385
43 2998.88402670415
44 3003.4109653058
45 3065.76806079936
46 3006.63276524369
47 3079.67053450123
48 3010.18782663313
49 3012.46514520446
50 3033.76599058012
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 18111.8159715646
2 15104.2172255855
3 14268.1695300124
4 13560.4723447863
5 11680.2372708114
6 10333.9136794834
7 9844.13757536911
8 8427.11057357182
9 6866.47929560826
10 5614.228072829
11 5365.74528921779
12 3983.83390346503
13 3503.95008894553
14 3395.92017490603
15 3315.80610468346
16 3231.89702604554
17 3178.89400268547
18 3192.51534277848
19 3146.89015244564
20 3068.84251760994
21 3014.64420891219
22 2945.57478958711
23 3017.66338542373
24 2977.1883927591
25 2992.83546339908
26 3015.41547152448
27 2959.15208473578
28 3011.39976155269
29 2981.16889447059
30 2990.6147860122
31 3020.74911742944
32 3014.60854803728
33 3018.09952900003
34 3012.02244858717
35 3048.57447572641
36 3026.49472219813
37 2999.9311536134
38 3045.23228347592
39 3014.88742611626
40 3012.3433931235
41 3032.99438671297
42 3002.29626499111
43 3040.99949195062
44 3048.66989995032
45 3013.62179918732
46 3005.92045753062
47 3028.46065116589
48 3100.83703999812
49 2991.68260302287
50 3030.2788741578
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17252.6728329803
2 15879.3767861726
3 14006.5152739712
4 12553.6684544201
5 11104.7329190238
6 10494.7805715497
7 9541.7173019237
8 8182.35720650486
9 6654.43720226401
10 5937.96861753785
11 5245.51297682178
12 4281.88526871848
13 3628.86699657892
14 3391.18637226843
15 3306.29436461326
16 3234.13950815722
17 3224.10866002687
18 3185.02400968198
19 3163.79741092437
20 3092.35975818353
21 3023.52172558916
22 2967.908163077
23 2966.74477212292
24 3030.20291442176
25 2957.05521871807
26 3335.42668997999
27 2978.69898852379
28 2962.79559989457
29 3041.99368808472
30 2991.66408848482
31 3005.79091750549
32 2998.2604385371
33 2989.53188525029
34 3077.32780153352
35 2996.5937771881
36 3045.59289280608
37 3041.99475810207
38 3025.69959390645
39 3007.46448447419
40 2987.0684529762
41 3014.78809277274
42 3073.43452500634
43 3002.42366138427
44 3012.13870608475
45 3088.33938164428
46 3013.31756581119
47 3096.8101337969
48 2988.70906522081
49 3024.5424646485
50 3090.11017243678
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17211.7491742884
2 15326.5276725877
3 14357.0456040815
4 12424.965164516
5 11365.2305952095
6 10379.8613287962
7 9735.63877252302
8 8480.24153869617
9 7442.81093773643
10 6767.08060510313
11 4956.98591828983
12 4274.83001507798
13 3623.8712822925
14 3394.93656558542
15 3337.04983892421
16 3276.07383115452
17 3190.64181289127
18 3144.88148285944
19 3149.91757696994
20 3095.57258235674
21 3035.58454460644
22 2983.61731212184
23 3402.25976644756
24 2974.84968041146
25 2972.50639307254
26 3039.62629457042
27 2992.47410391735
28 3001.94767536477
29 3284.1822173284
30 2968.96026173815
31 3014.89101892268
32 3345.36510596251
33 3009.56833268348
34 3024.39977355877
35 3042.46201329452
36 2994.77039230617
37 3019.94809813305
38 2987.63968133561
39 3009.78414793607
40 3069.99002595715
41 3003.75800899398
42 3038.89606379179
43 3015.78789851205
44 3081.08413405214
45 3013.73809543159
46 3044.35024518693
47 3095.04359380284
48 3016.99436097009
49 3051.03650288109
50 3006.44657178943
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16765.2006671734
2 15301.8858919852
3 13429.0792481917
4 12421.0536489376
5 11502.2246413749
6 10153.9621701562
7 9671.51590430327
8 8859.25361600667
9 8006.15786117006
10 7087.00484913553
11 5810.94663881079
12 4978.23374857976
13 4209.05901595093
14 3468.45244982067
15 3384.06773646524
16 3341.44558404599
17 3260.01972830721
18 3175.57211980732
19 3173.6744227794
20 3186.2125517836
21 3068.28002987484
22 3002.14428823236
23 2968.09088378425
24 3035.68450099057
25 2959.5498357152
26 2998.50991434536
27 3305.21522515034
28 2944.95006126314
29 3007.71058276071
30 3002.68326391237
31 3004.8409130973
32 2971.34592565929
33 3036.59611481315
34 3008.85274339638
35 3092.11365439736
36 3007.78101304195
37 3029.97231466228
38 3012.58767143001
39 3016.04507067735
40 3078.21473316187
41 2997.96964576707
42 3025.04356769654
43 3029.90916421575
44 3095.10140810958
45 3028.46347931406
46 3027.47315860519
47 3084.36588343697
48 3029.540376104
49 3056.06007557811
50 3015.27070162388
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16739.1942192239
2 16187.288138071
3 13522.6005875137
4 12168.8143804014
5 10924.9520721171
6 9261.28929470001
7 7990.53430828971
8 6798.12007404249
9 5627.46572893979
10 4615.3576341373
11 3915.89202094923
12 3468.08207205025
13 3328.89487030545
14 3271.84006488689
15 3242.86870521803
16 3173.52882450951
17 3135.00958965856
18 3111.77184967157
19 3041.00853084977
20 2988.73680967821
21 2951.94049431906
22 2992.18339970292
23 3439.823593528
24 2980.7353405906
25 2972.0685821497
26 3222.25063524223
27 2998.75114346441
28 3046.40536825517
29 3002.56814383223
30 3037.68318188793
31 3288.21504290378
32 3014.20667777123
33 3025.72309051985
34 2988.03696026803
35 3018.6075827452
36 3021.64162917945
37 3060.44200620376
38 3026.24698046393
39 3020.97359842233
40 3000.54147479625
41 3012.7116872504
42 3016.76854089056
43 3066.88138782876
44 3004.59579782102
45 3055.37009458052
46 3006.15492310258
47 2972.60056061497
48 3065.52753863853
49 2986.39536705402
50 3013.30269154536
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16789.269004787
2 14612.47609587
3 13393.5977760089
4 11564.3121807348
5 10878.4031975519
6 9555.21282342533
7 9070.53338285168
8 8017.37708105854
9 7002.5783974507
10 6408.7128504834
11 5140.99456317288
12 3909.44243828553
13 3734.1972551661
14 3372.97287800479
15 3325.62463714158
16 3257.09798209702
17 3219.74683109445
18 3138.92773831486
19 3125.94986820271
20 3070.3840907408
21 3010.70242922051
22 2964.39009944551
23 3029.05946974762
24 2979.95813229273
25 2942.37171139924
26 3035.96414004709
27 2966.45586608685
28 3050.82851292326
29 2993.08524148146
30 3006.40821144353
31 2995.87691218848
32 2996.34630997849
33 3043.46370574796
34 3003.96321394037
35 3031.14643312231
36 3013.52612506491
37 3052.6340202025
38 3025.2196990461
39 3051.03925337005
40 3010.26475863109
41 3011.60404972545
42 3101.3400786236
43 3012.52484776771
44 3057.83038751301
45 3018.13072206852
46 3031.87114576464
47 3041.82577180708
48 3124.98305326829
49 3020.4419915208
50 3064.09071931585
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17012.819967757
2 16266.1363047343
3 13758.8353456915
4 13498.8505984401
5 11833.1155221887
6 10298.8508505047
7 9236.6011922951
8 7960.6177643057
9 7026.96394055231
10 5544.89282355001
11 4799.02516355008
12 3942.34485731213
13 3461.81870873946
14 3381.70416546501
15 3299.98002233819
16 3274.92626503241
17 3205.01506206431
18 3170.90815103822
19 3133.43639488696
20 3027.14141473186
21 3012.18076429549
22 2937.96710930065
23 3044.33005457101
24 3004.59571166061
25 2965.40721951598
26 2975.61460279626
27 3086.271754664
28 2997.44849341047
29 3559.35127360418
30 3107.12530448975
31 2986.29699072539
32 3067.94396215439
33 3026.06811668118
34 3030.35679788013
35 3096.09159424481
36 3001.57480262298
37 3027.9396554076
38 3422.15349507411
39 3035.67526137101
40 3029.24418879533
41 3080.53075414839
42 3028.68354223322
43 3083.09528765344
44 3015.63714826625
45 3068.31444375244
46 3015.47233884259
47 3045.50472945677
48 3070.21488047597
49 2990.39974112191
50 3000.91149131466
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16166.1672111218
2 14629.1171299548
3 13562.30783742
4 11388.3428291813
5 10211.6187382445
6 9238.28492819406
7 8071.12403855274
8 6558.80379055056
9 5545.03891772133
10 4967.00323769201
11 3744.22911422354
12 3441.81618827345
13 3330.11256630711
14 3274.62215183334
15 3209.12301203701
16 3196.41423889344
17 3125.32928670272
18 3103.68951912264
19 3117.00187328197
20 2988.93572295125
21 2946.24588221041
22 2969.34246542896
23 3493.92013817936
24 2967.15248181517
25 2999.43393874771
26 3639.05788353347
27 3206.30949944015
28 3034.9649768626
29 3020.7178855021
30 3086.94121603665
31 3006.82790361553
32 3052.56567399672
33 3002.2880543814
34 3088.38566825057
35 2985.62497846071
36 3030.21768439709
37 3003.84143416371
38 3041.59240372837
39 2998.2980595909
40 2999.97574877418
41 3056.44024051202
42 2988.55263692932
43 3039.66041602845
44 3017.10767815554
45 3065.12471219327
46 3073.16137296854
47 3026.03666104356
48 3021.38119028913
49 3056.24279007451
50 3001.21771836828
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16472.8558253926
2 14509.5451045177
3 14282.6429639004
4 12759.6877948267
5 11574.6295500022
6 9736.58142011089
7 9140.56463098408
8 7732.64881168945
9 6611.16849118475
10 5802.19471249262
11 4800.3914053469
12 3892.18446280481
13 3448.73614063182
14 3365.82686862925
15 3269.93145807016
16 3246.5469318529
17 3211.82946410375
18 3146.25256216121
19 3119.22009807404
20 3064.32817547652
21 2996.48259483487
22 2931.47801202699
23 3095.05506324139
24 2989.63847027944
25 3240.0671741608
26 2965.46973285554
27 2991.49733922661
28 3351.7713263682
29 2987.70299814378
30 2989.60377658426
31 3387.95048407163
32 3007.02184362963
33 3027.91978262667
34 3022.07087349833
35 2979.75602705289
36 3051.91470009691
37 3007.70292704567
38 3079.3465964855
39 3022.86045349284
40 3025.42746625981
41 3008.53293423755
42 3018.71438572564
43 3071.57645345711
44 3346.45212266417
45 2997.02319063538
46 3007.0901454258
47 3079.22265993366
48 2990.46373072408
49 3008.90419039301
50 3044.06636492077
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16909.1011213741
2 15229.6060334609
3 14456.5647231709
4 11969.6560454562
5 11152.0513065537
6 9608.17107678987
7 8511.97331944693
8 7674.85513990772
9 6776.56405367385
10 5614.41195924731
11 4789.05606117265
12 3962.62293630265
13 3501.31306854127
14 3347.87726678137
15 3292.74570785475
16 3227.732739578
17 3209.87481740886
18 3133.52883356625
19 3114.49472356777
20 3061.80058648328
21 3014.43961715641
22 2919.45230862172
23 3001.09065069881
24 2958.92404755123
25 2990.3909007817
26 2969.67122303128
27 3023.51843310815
28 3479.2978899515
29 3003.11329489309
30 3006.45942373587
31 2996.7490747627
32 3031.89985681247
33 2983.79310880838
34 3038.46213919069
35 3023.88848660076
36 3039.56573760081
37 3016.32186229063
38 3067.24722275564
39 2994.94651984496
40 3006.62913761053
41 3006.52701439783
42 3015.59169775027
43 3083.46523416427
44 3008.1541133258
45 3000.88052060078
46 3079.0132132975
47 3002.61695855872
48 3054.44372607164
49 3055.19564654385
50 3090.71727959925
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16938.715521297
2 14232.0657645047
3 13142.6874716556
4 11773.8888180601
5 11438.3182310638
6 10031.1939830645
7 8922.18497503313
8 7774.99543940645
9 6632.25190718261
10 5777.10708854258
11 4644.4155793974
12 3945.41206270577
13 3437.46158597088
14 3364.50267990588
15 3311.67198154022
16 3252.93970026336
17 3203.76400553217
18 3204.35908180191
19 3118.98807116004
20 3077.39443874765
21 3002.15289513225
22 2949.78971383104
23 3055.28286734191
24 2968.90720472328
25 2997.11685087354
26 2990.40555483341
27 2976.53825787826
28 2994.16173750637
29 3018.72069654031
30 3091.31914556626
31 3011.4151516247
32 3042.95545182055
33 2973.46683502266
34 3027.65775493697
35 3297.7820445538
36 3026.74395026636
37 3023.46285789538
38 3011.80649509055
39 2974.38400982991
40 3002.4332919349
41 3044.63389530234
42 3043.98972261238
43 3005.65221573559
44 3087.60925492667
45 3018.47283901257
46 3105.46158355636
47 3017.03547713387
48 3062.80504007901
49 3010.84730720086
50 2997.78758430912
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17103.3448237389
2 14607.5232649082
3 13305.2776175927
4 11721.9076174966
5 11475.6934037845
6 10190.9993174741
7 9070.33377874457
8 7804.90337616329
9 6612.09462963904
10 5412.904272142
11 4783.35792014232
12 3770.7384362199
13 3412.68066721825
14 3347.15584800589
15 3294.21958595739
16 3248.36906098167
17 3181.20902319265
18 3158.9136605635
19 3129.60352706624
20 3034.88320878407
21 2998.23036309367
22 2938.71981865028
23 3010.76194486006
24 2961.20487839782
25 2979.15238392254
26 3040.72427208843
27 3027.66914726493
28 2991.34778474255
29 3092.64862196924
30 2994.01821814954
31 3007.94056259512
32 3017.50700314735
33 2991.43813621974
34 3015.85461386962
35 3047.21892941723
36 3013.66820309565
37 3010.69277852007
38 3041.03776926886
39 3432.37396308938
40 2992.01862189845
41 3009.57298654796
42 3020.41906307892
43 2976.04828870189
44 3035.72268977858
45 3115.08643889024
46 3028.7112668484
47 3105.39643494786
48 3019.11346933604
49 3102.3200333773
50 2991.76521207985
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16120.1889190045
2 14906.2648492707
3 14232.1832790085
4 12417.7015953706
5 11310.2524025354
6 10336.8389671013
7 8658.34678738558
8 7342.15224750293
9 6075.33124446237
10 5453.35114712086
11 4207.24130394971
12 3646.65994242136
13 3368.9038651793
14 3354.24225628482
15 3264.81384490345
16 3248.25774207544
17 3195.02077556689
18 3126.5118927896
19 3107.24360486112
20 3039.911786646
21 2978.04683465991
22 3259.30548489216
23 2942.21515765993
24 2958.61719141095
25 2948.07514978902
26 2961.9680086657
27 3087.42444028762
28 3004.9011346126
29 3285.08359237063
30 3000.11666483115
31 3020.19762965763
32 3017.52126124094
33 3005.09421373457
34 3057.26703883433
35 3000.96674400785
36 3005.63795649583
37 3102.48438779902
38 3029.9744426372
39 3086.41770850021
40 3001.60690363324
41 3047.99433831169
42 3004.74102070928
43 3043.79351632796
44 3025.17119527163
45 3084.69789424284
46 3001.902975405
47 3011.2880414633
48 3096.27903532819
49 3023.59384664157
50 3065.03711624567
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16052.2167224399
2 15292.8050081716
3 13292.5736931301
4 12411.3852651503
5 11140.4382816786
6 10731.0641187957
7 9192.48877175939
8 8152.89159467561
9 6933.81408353924
10 6146.46862745811
11 5148.08243752263
12 4265.23216825875
13 3631.00101589628
14 3366.5698838265
15 3320.41632141291
16 3273.9544964868
17 3221.83700044129
18 3192.55091201343
19 3141.48509025608
20 3099.67753503892
21 3043.61884668282
22 2962.21973411863
23 3426.66246096353
24 2943.3835890735
25 3005.99497994188
26 2956.36243588614
27 3025.13441991193
28 2987.44158789841
29 3012.94307318842
30 2997.20873079225
31 3023.31895775208
32 3440.06584660327
33 3026.10915891797
34 3032.51217539616
35 3009.47629512736
36 3037.13111191827
37 3026.971264545
38 3006.03845183201
39 3051.41700611033
40 3020.62984030041
41 3040.77256781255
42 3039.73847989269
43 3117.79185982795
44 3014.87831236604
45 3041.22004771826
46 3045.03757387441
47 3039.68298496058
48 3026.06423566768
49 3076.94281407788
50 3009.42295813838
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15680.6175361685
2 14728.2861968882
3 14101.8587745488
4 12520.8184670171
5 11145.749641261
6 10258.2673559391
7 9584.54692565049
8 8546.58368380053
9 7494.55944143066
10 6423.64559665412
11 5671.36782450247
12 4657.01228085511
13 3749.87346256748
14 3425.70078588426
15 3338.69424088956
16 3286.76090720261
17 3236.15547287592
18 3234.69354911732
19 3134.46648777034
20 3083.12201823818
21 3055.6015962637
22 3027.67728660085
23 2961.05507795363
24 2984.03671375023
25 2998.24928374829
26 2987.73617224031
27 2970.64310844494
28 3018.30312076194
29 2988.50008329615
30 2968.63597207426
31 3154.22625061249
32 2979.45198204663
33 3055.17013689479
34 3014.64867034439
35 3004.80020289404
36 3014.65688773491
37 3054.13307689559
38 3007.1434963319
39 3039.73986299452
40 3010.31049063336
41 3001.78265000429
42 3080.48429847436
43 2991.4436693181
44 3037.62950040806
45 3102.63504651335
46 3012.38051259138
47 3029.88212915557
48 2995.82855868436
49 3009.35081462723
50 3022.51034491135
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16921.4746508082
2 14684.6436231274
3 13262.3932803199
4 12653.2055418565
5 11024.3170205645
6 9689.22828596842
7 8830.14938813511
8 7131.58577249372
9 6686.30827103148
10 5361.83560350126
11 4269.24797948223
12 3508.65929812231
13 3355.6990212281
14 3347.55504504938
15 3248.36568287237
16 3195.24334926656
17 3200.77270836832
18 3148.1296279309
19 3127.6524523111
20 3057.38780914951
21 2981.51669563986
22 3522.13920962499
23 3069.77705955641
24 2971.06559365789
25 3055.53098487269
26 2983.90625426751
27 3010.16812416935
28 2983.06334292775
29 3023.69068183035
30 3017.48207790687
31 3026.03961343521
32 3005.60977741113
33 3071.76258586381
34 2997.97343358376
35 3066.10916099669
36 2992.14098630911
37 3060.77013228823
38 3217.54518999203
39 2991.59990092263
40 3036.18840981809
41 2998.09493105881
42 3024.29542231276
43 3042.92706696377
44 3016.37154899598
45 3019.70573407411
46 3027.88845681498
47 3011.81053603668
48 3017.296974696
49 3332.41013055297
50 3018.09612631917
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16773.6617379491
2 15121.2834311604
3 12937.8669986814
4 11889.597764539
5 11039.8155662854
6 9926.2659560708
7 9525.25519939767
8 7709.84218347694
9 6449.74200903083
10 5308.06905822158
11 4760.12398303916
12 3671.39391971676
13 3404.12192977035
14 3365.12350347124
15 3248.26706551691
16 3208.68146300438
17 3139.04584084371
18 3138.3051479627
19 3111.44921777616
20 3049.04189671023
21 2968.83237591337
22 3305.57955824926
23 2955.82088186715
24 3022.76138607249
25 2969.25069011956
26 3047.43999753011
27 2955.20994473671
28 3036.80940743816
29 3003.69443377153
30 3043.68553642121
31 3004.31238136259
32 3039.60941123737
33 3010.77309005369
34 2993.29995530543
35 3039.61713029117
36 3285.5871781843
37 3014.07429012991
38 3057.7785031562
39 3005.96602698096
40 3021.69842632196
41 3092.732045927
42 3037.33278939222
43 3055.04856183346
44 3026.6282185265
45 3016.17777363265
46 3037.76667240548
47 3018.89306185171
48 3039.88774160573
49 3053.65064902714
50 3045.67360722561
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16001.4759497755
2 15247.1481064903
3 13690.3390996787
4 12756.3579807234
5 11495.0485269976
6 9553.59629012605
7 8705.53803416009
8 8050.92605439731
9 6956.38404117399
10 6823.2146864106
11 5337.56159029512
12 4395.14926511351
13 3675.5237952439
14 3393.08937628035
15 3332.86296983886
16 3271.88035148996
17 3233.82654747086
18 3169.87650228887
19 3183.75855582591
20 3113.68906288201
21 3047.88662407994
22 2985.36583841181
23 3187.42984753768
24 2963.52648481571
25 3028.14220829651
26 2995.56863714714
27 2965.86538879833
28 2977.8404882566
29 3438.69368520397
30 2995.03014383201
31 2995.18839266295
32 3064.63141370571
33 3021.82758941649
34 3073.17932685412
35 3016.20427565056
36 3078.77191857261
37 3017.58283857484
38 3064.77496467472
39 3003.04244555803
40 3019.08607994295
41 2994.40582267417
42 3051.15843645904
43 3005.38854458102
44 3004.27544057499
45 3116.80603078425
46 2997.55896499507
47 3023.69790029741
48 3005.38322059116
49 3062.01357550651
50 3084.43677376125
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17181.965481462
2 14770.4406136815
3 12968.4044069429
4 12455.8488744335
5 10473.1450296993
6 10171.8990472602
7 9087.5742110653
8 7820.34581075788
9 6895.37670530051
10 5827.70234706065
11 5010.39323624735
12 3941.07548909383
13 3529.40969402965
14 3370.29675238598
15 3295.41805573613
16 3246.38819828444
17 3198.70902804262
18 3151.32665939208
19 3164.63766135461
20 3092.7883131227
21 3025.79541735314
22 2934.00521348042
23 3089.75753515972
24 3006.7504485011
25 3049.82338678718
26 2979.58881959003
27 3012.16476697575
28 2980.16144532001
29 3083.30769847548
30 3018.80271935806
31 3555.7834727465
32 3015.79035086414
33 3010.13888222294
34 3050.4653251194
35 3003.17046052308
36 3016.46680304769
37 3055.60058577363
38 3002.07229717936
39 3005.37750419607
40 3024.00866526962
41 3071.86940041752
42 3014.82222875177
43 3057.30049546871
44 2986.65459112408
45 3003.39533206605
46 3088.12350495342
47 3002.07956181177
48 3031.61654779987
49 3056.6437452842
50 3010.71163942715
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16792.2979164024
2 15531.8331061882
3 13239.4602314827
4 12279.9287896515
5 10244.7078906546
6 10424.5885631653
7 9032.78225232138
8 7978.57102366952
9 6993.26187410357
10 5649.76927898656
11 4842.33336294752
12 3831.94628432742
13 3455.73470305024
14 3356.19202871007
15 3251.25334281626
16 3207.50445975131
17 3225.00514566642
18 3140.48772680027
19 3104.03111373085
20 3045.00657574365
21 3002.13784980697
22 2947.83809274425
23 2981.34894451201
24 3600.96793243065
25 3192.01281966963
26 2984.59142307489
27 3018.93476769082
28 2998.35500843199
29 3040.47302994462
30 2967.65950902001
31 3005.00144931199
32 3021.51033127486
33 3036.56962685059
34 3003.08700581677
35 3057.7637691486
36 2996.33575568304
37 3012.83025265467
38 3012.90920911493
39 3052.29319306995
40 3013.05030190117
41 3021.02230247621
42 3003.09678530315
43 2979.83332431569
44 3047.82453428932
45 3012.22458256404
46 3029.24393146431
47 3066.80084537216
48 3008.03038871424
49 3024.38996023747
50 3036.40592611824
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15200.6216878958
2 16166.7892981379
3 13322.3397597978
4 11330.2339865891
5 10940.3995322845
6 9673.45932222516
7 8111.37510636105
8 7363.82368566296
9 6018.098880056
10 5163.50103545864
11 3933.19050641297
12 3478.98468116472
13 3367.69009137351
14 3316.23548299668
15 3258.79275905555
16 3220.0278483987
17 3139.7927174699
18 3139.70414494784
19 3098.16951496703
20 3031.56071939792
21 2945.31265403739
22 3101.20618613627
23 3020.86613338843
24 2987.63188553813
25 2975.30218653167
26 3463.765575472
27 2968.88883938687
28 2994.31723485232
29 3014.30465051428
30 3239.61920732503
31 3012.17521860339
32 3040.88410988013
33 3375.07738508313
34 3023.85165330219
35 3002.31290680801
36 3058.90020177794
37 3055.47020244203
38 3017.52395022825
39 3026.22761097449
40 3014.14835240469
41 2985.92266725514
42 3001.05622175689
43 2993.3068497444
44 3102.92369462981
45 3015.83610115588
46 3077.26205581864
47 3006.78138053765
48 3016.03167787584
49 3058.39226967674
50 3107.12972287677
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16217.1471362202
2 17128.0498392137
3 13530.339807441
4 12093.3556205412
5 10993.1202193007
6 9970.62025761885
7 9390.39717229484
8 8425.16093012164
9 7671.05813507914
10 6587.87099129484
11 5286.2393382617
12 4520.03640888263
13 3639.60323838921
14 3411.42807591896
15 3371.23196818935
16 3243.38613850045
17 3240.07699607559
18 3206.46360591468
19 3197.65225798837
20 3099.31877755328
21 3059.93566230663
22 2960.39925264308
23 3418.25643099044
24 2952.57949647939
25 2954.90452137826
26 3055.83616848771
27 3001.48186274198
28 3005.75563259728
29 2973.34450796769
30 3049.73731761364
31 3012.25102010788
32 3002.37172406171
33 3460.8468086144
34 3012.58271979009
35 3020.7932403597
36 3071.35583008522
37 2994.23835744473
38 3070.52897526385
39 3029.35169775288
40 3064.4522974497
41 3029.96949219226
42 2999.66458914723
43 3032.11523709501
44 3110.66416109978
45 3001.78247948038
46 3000.07236794457
47 3044.15337493532
48 3012.76584350038
49 3006.97078194743
50 3069.32508185832
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16503.481301143
2 13945.6284431877
3 12564.4549207094
4 11634.4462307311
5 10497.6327903184
6 9341.92852026944
7 9018.83003367281
8 7595.33135123688
9 6236.57367682917
10 5581.94836446569
11 4791.11973991517
12 3787.28557752452
13 3393.18087589354
14 3346.53151151792
15 3283.15462542108
16 3228.36186815391
17 3180.11858863634
18 3139.40392871949
19 3118.73550078589
20 3054.76743734844
21 2969.14050025693
22 2925.77778540224
23 3009.24541129999
24 3531.83849198895
25 3095.02641030381
26 2984.77039410121
27 3067.67940469056
28 2977.60203647614
29 3533.76057432143
30 3007.34209792704
31 2981.56656000574
32 2990.13371894301
33 3009.95468620437
34 3299.444731622
35 2992.42235316546
36 3054.62169929676
37 3000.59492171139
38 3010.16631879249
39 3028.20216838947
40 3005.58748223037
41 3020.99749771672
42 3063.4611846407
43 3009.7601015275
44 3042.03276545798
45 3025.00296580302
46 3073.44462947672
47 3001.92636339461
48 3050.68641305648
49 3067.01054797627
50 2982.4315323257
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17344.4213007127
2 15474.0141165694
3 13899.6458235434
4 12645.2373543719
5 11138.1779308119
6 10302.3803128177
7 9093.67517290612
8 8548.84832742064
9 7792.17120972229
10 6712.95998915636
11 5708.86946534601
12 4786.8887991745
13 4103.02345104492
14 3719.52505498217
15 3411.44105068886
16 3318.2643429482
17 3305.372403033
18 3244.54728640597
19 3181.07646193025
20 3149.51386087378
21 3112.8362879466
22 3041.84032981009
23 3005.69058628452
24 3070.62700726851
25 2948.91223374576
26 3012.06044907202
27 2982.33990921513
28 2986.58746824615
29 2962.21777427881
30 3101.59938336417
31 3058.77104007353
32 2969.865691836
33 3019.54089673287
34 3255.04656166237
35 3034.78550367828
36 3058.89349141954
37 3020.72829406738
38 3025.96112174929
39 3022.4267992994
40 3004.336467149
41 3076.55396529129
42 3002.9790835298
43 3029.78773089457
44 3005.46267730605
45 3010.494997045
46 2996.31156173362
47 3050.79474545545
48 2999.67185660142
49 3016.81571678963
50 3094.8297547953
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15717.8038296254
2 14939.0841880024
3 14428.4309548749
4 12802.7247766868
5 11456.390491759
6 10072.2460382567
7 9499.80091139696
8 8013.81529209318
9 7429.56417792705
10 6063.72631324012
11 5403.84185162483
12 4249.30157025084
13 3683.20220847181
14 3374.56745496234
15 3331.11257695319
16 3272.96287802457
17 3214.83628993871
18 3195.06543518396
19 3134.66526057729
20 3106.93248829956
21 2993.3536703789
22 2948.92010149871
23 3231.43444653848
24 2968.68607469632
25 2952.40500994112
26 2909.5505718615
27 3035.34498373757
28 2960.57607238199
29 3047.06278800359
30 2989.67152105672
31 3013.476542497
32 3022.98080226505
33 2995.88708616681
34 3018.08357295967
35 3037.63598042899
36 3023.78596542123
37 3052.83597944153
38 3058.27908405386
39 2986.15050662119
40 3008.6605979323
41 3049.28942602965
42 3000.50817611527
43 3017.19256396199
44 3043.17597732466
45 2994.61482994288
46 3025.04055091142
47 3034.47146059457
48 3031.29066357869
49 3089.36682161333
50 3039.35249644306
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 18080.5817337451
2 14705.340166765
3 13854.909356086
4 12380.3825772686
5 11756.5780160963
6 10012.7416320774
7 8894.32007173944
8 7536.07015384988
9 6034.68280805171
10 5184.55876483501
11 4357.87562873665
12 3771.65707695736
13 3401.81101592148
14 3354.88684555575
15 3229.84457731619
16 3262.17477197253
17 3190.40624553795
18 3187.33367176698
19 3085.91993920293
20 3026.71225434337
21 2995.82871458035
22 3448.60100029606
23 3039.59222329897
24 2956.19284612918
25 3077.92790845684
26 2990.45594124871
27 2979.00444280297
28 3014.60577073093
29 3144.18297166686
30 2967.4492419
31 3012.48530692836
32 3015.02795799345
33 3022.78146483303
34 3059.6721333651
35 3024.20607151428
36 3031.88910048124
37 3035.7066093414
38 2998.33664754539
39 3031.67377895928
40 3056.8507695659
41 3000.21752937151
42 3023.50704366921
43 3021.31504815494
44 3079.94351625795
45 2998.05816398289
46 3023.75391761626
47 3108.42040733195
48 3024.86186106598
49 3124.59278857139
50 3072.77396813585
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16807.7755330605
2 14865.3195182064
3 14318.2226620847
4 12278.2455399554
5 11271.6092451665
6 10239.3708307082
7 9093.93502297545
8 8278.73835298405
9 7274.05571143491
10 6565.90598675277
11 5945.7192254734
12 4481.98390671378
13 3768.53423926154
14 3441.57624213603
15 3345.66915975856
16 3286.07955916206
17 3236.41745007317
18 3203.7212757531
19 3170.32492681826
20 3105.26742015679
21 3028.28709580171
22 2999.30513495765
23 3068.99086710407
24 2966.34482161201
25 3039.5073706387
26 2957.61825090408
27 3050.81771177408
28 2980.28361834669
29 3062.02993723896
30 2998.11387403554
31 3054.07434297218
32 2988.68549426579
33 3083.07239682294
34 3011.15960197572
35 3031.90109589702
36 3036.88641512422
37 2996.79118471413
38 3058.20313099025
39 3010.16055498682
40 3007.32602314962
41 3051.60805164538
42 3006.35489917095
43 3014.99112757533
44 3210.03669854853
45 2977.5767765897
46 3036.95193887283
47 3087.19304052124
48 3012.64841890153
49 3047.30791736398
50 2992.18286347504
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17577.371570126
2 14603.8972237908
3 14434.5972670483
4 12702.4055513669
5 10606.6175940898
6 9740.26539721881
7 8574.09851809545
8 8175.52458756367
9 7052.10145734832
10 6115.69397944715
11 5042.86272259464
12 4208.88591349293
13 3594.66542156416
14 3388.34626483325
15 3323.32303221539
16 3275.97363247206
17 3249.76994519328
18 3169.14712789121
19 3138.19438311846
20 3113.91803023848
21 3016.63138946694
22 2932.49609002197
23 3057.82751909274
24 2993.11383862122
25 3420.70775795422
26 2950.64398216199
27 2988.23970422926
28 3207.33678254892
29 3002.07950921653
30 3001.40873029397
31 3514.02548149021
32 3067.38166727915
33 3022.07980416692
34 3036.57283514077
35 3002.1087181821
36 3012.5705206004
37 2995.61121472845
38 3036.34998193292
39 3089.36577591482
40 3013.26658602434
41 3085.73184803184
42 2997.94169354811
43 3024.38557288973
44 3053.49606274415
45 3008.54840959559
46 3026.3717420645
47 3080.39481144638
48 3015.80095504748
49 3047.19809413556
50 3023.62643853783
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 18496.8214494451
2 14632.8661530716
3 13653.6817351506
4 12036.6173292111
5 10869.4955856185
6 9781.83978787645
7 8877.29940644186
8 7645.05896464981
9 6594.32153693372
10 5908.32433787881
11 5123.91816438391
12 3834.30318023585
13 3447.11433948143
14 3371.26456758275
15 3302.34854111431
16 3232.65635838239
17 3195.48880005233
18 3158.79726938914
19 3144.98338951734
20 3053.45532804542
21 3037.1881389057
22 2947.28246635554
23 3059.44121026531
24 2943.4267811229
25 3076.47859391582
26 2955.16964579598
27 3035.81924391433
28 2968.52365547262
29 3066.16874064215
30 3001.4589303879
31 3032.56937689943
32 3439.79787421989
33 3019.1064113527
34 3018.19151619698
35 2995.18406115139
36 3003.03326434128
37 3074.5547561893
38 3007.21186465898
39 3065.56301857018
40 3005.25078636298
41 3024.04142115505
42 3033.39095547549
43 3000.04549783136
44 3010.45273900376
45 3108.87008163151
46 3014.92761157821
47 3092.12546243149
48 2997.23875637585
49 3018.55340714894
50 3076.59076193073
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15804.8434852093
2 15397.5848219048
3 13904.1945485004
4 12429.8272583339
5 11846.0577190627
6 10724.9727269482
7 9808.58965834538
8 7940.00966310326
9 7166.75701491523
10 6242.95271429252
11 5498.2609509245
12 4633.68865098766
13 3814.53265723246
14 3436.5040810101
15 3352.617162449
16 3263.60163579152
17 3244.85519110214
18 3185.31483352913
19 3201.60710209297
20 3128.62196218413
21 3111.02851673772
22 3032.06679784666
23 2944.90312900884
24 3061.17464094045
25 3025.7198433352
26 2978.81766264568
27 3023.23090919385
28 2982.07141002268
29 2995.95120503152
30 3141.03419814175
31 2967.1720493139
32 3065.46287395116
33 3005.14195616298
34 3059.20067755668
35 3002.21960394776
36 2991.39344104791
37 3061.26515268808
38 3004.94113523784
39 3035.76833277306
40 3013.93471399333
41 2971.77587953361
42 3072.60710916688
43 2997.62370962598
44 3014.84088999125
45 3032.99101101283
46 3011.44853961406
47 3025.30754530487
48 3093.9415353619
49 3034.5570077502
50 3020.18768584395
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15511.9099218928
2 15542.4045873359
3 13802.5341555324
4 11880.1788337096
5 11248.2298957385
6 10277.8240337248
7 9324.96412218631
8 7873.04697800569
9 7202.82731761461
10 5628.89696645096
11 4992.89716071075
12 4248.73105564311
13 3557.40731696303
14 3362.0644134618
15 3320.1435425475
16 3259.41826978852
17 3255.31455595625
18 3157.60079878339
19 3126.73172328278
20 3093.34476879978
21 3028.26147727751
22 2949.359137211
23 2933.99461827748
24 2935.09601545461
25 2950.01277617096
26 3064.78217475087
27 2983.86712039104
28 3188.41233414114
29 2953.6018355714
30 3007.99429743699
31 3279.56746506275
32 2970.34863897964
33 3017.52615787024
34 3008.08739407839
35 2994.19481353499
36 3027.14572837462
37 3013.0343535714
38 2991.98136517455
39 3087.54866439752
40 2988.22268144765
41 3052.58072833094
42 2999.07101491767
43 3007.61741016322
44 3030.79277390368
45 3009.96691696048
46 3091.17817356645
47 2997.83716602541
48 3032.85880513181
49 3018.6397871908
50 3099.79012128234
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17387.1454404032
2 16139.4027470632
3 13793.5501776484
4 12806.1541142355
5 11197.5587238419
6 9755.67845671136
7 8669.37403012804
8 7524.06820485893
9 6489.74906107347
10 5603.54065749223
11 4243.29875483882
12 3637.55687698415
13 3408.56604466521
14 3340.8534432785
15 3273.18505353219
16 3214.46608135066
17 3188.36166936845
18 3153.21810187166
19 3102.45177984141
20 3024.52677048328
21 2957.04759758633
22 3245.16146231275
23 2958.55111637952
24 2971.36044127105
25 2942.34004214058
26 3035.01059152087
27 2986.85734492229
28 3041.87815406692
29 2961.56342950579
30 3062.83112098102
31 3015.51933759832
32 3053.7217720323
33 3014.95519354419
34 3065.09523972178
35 2984.90831820886
36 3004.47299051806
37 3107.18065580966
38 3006.47940528978
39 2998.86614397348
40 3055.31689094622
41 3000.3921480235
42 3051.59141130241
43 3077.34762398815
44 3018.06857163981
45 3002.31430583931
46 3102.60079316553
47 2998.73260759372
48 3028.30389534687
49 3013.43013787884
50 3027.34955814292
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16306.0877086936
2 15552.8582152932
3 13427.1699872198
4 12812.546104678
5 10676.6265981382
6 9963.31960008872
7 8531.39982179828
8 8046.394362117
9 7039.06700179431
10 6360.97288687282
11 5414.43203900346
12 4323.46917345797
13 3589.96495820095
14 3382.82312462913
15 3304.72829754106
16 3255.80047837352
17 3220.23072558478
18 3179.43423515132
19 3161.28599237093
20 3078.00753079451
21 3054.46903206089
22 2956.51022444072
23 3562.58843230383
24 3238.08834659315
25 2940.5312810927
26 3001.80596933811
27 3564.35748573278
28 3080.06003515197
29 2962.14034581031
30 3067.91454922298
31 2996.95020791595
32 3436.47156143828
33 3012.62771449647
34 3039.81482204499
35 3050.46603276221
36 3031.37944340055
37 3057.55244943341
38 2986.95258709726
39 3019.11666961897
40 3052.31599287479
41 3051.24047129717
42 3020.91825781998
43 3028.25185497675
44 3038.352389529
45 3132.94672477906
46 2997.45772429585
47 3072.41833434494
48 3025.53590000323
49 3043.73841884274
50 3013.61532012399
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16689.7513132456
2 16402.5548509271
3 13481.4986671233
4 12578.5309777356
5 11403.9495121927
6 10495.6174908357
7 9674.85740287905
8 9248.27760310874
9 7465.48699182284
10 6248.18997360452
11 5307.12027253252
12 4454.22403191607
13 3619.77106685395
14 3402.25814384434
15 3323.97597339844
16 3259.27778442001
17 3235.23713603574
18 3164.93810645871
19 3126.85098558003
20 3106.9074576279
21 3033.25578557813
22 2947.29665111649
23 3693.51962363869
24 3341.21940191674
25 2963.74135850137
26 2986.80293139775
27 3451.74110215514
28 2983.59939668035
29 3011.39663069044
30 3564.33200723018
31 2983.08293241757
32 2999.80464114339
33 3082.18275733071
34 3014.66883712801
35 3018.28241938254
36 3342.5286027172
37 2994.86366074207
38 3032.70262059145
39 3036.69127791592
40 3116.5808111742
41 3015.56989035586
42 3024.64440306807
43 3094.60424791871
44 3000.34344750328
45 3003.74347235878
46 3100.08249016531
47 2996.37027544185
48 3028.46075414803
49 3021.11435675014
50 3025.47611119747
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15548.7242632776
2 13579.6772891638
3 13420.3736063529
4 12183.4842579044
5 10510.4934782657
6 9685.30032331857
7 8949.54409793178
8 8413.46354459217
9 6819.53285256042
10 6036.42119175498
11 5163.59134340674
12 3992.16003073992
13 3605.35518670069
14 3354.24003633179
15 3348.54402454348
16 3213.27469951204
17 3219.41674128406
18 3182.68541061002
19 3130.53250688202
20 3080.04417991111
21 3025.33064034075
22 2939.95270737446
23 2988.15359226005
24 2942.78873424486
25 3024.01117343583
26 2955.90612552578
27 2960.01567203628
28 2957.11818886919
29 3081.90163746443
30 3002.33585096775
31 2978.09487548334
32 2966.73711716697
33 3077.85358805463
34 3038.98493009842
35 3021.51786488958
36 3004.84347518721
37 3017.12754283758
38 3034.82859670853
39 2994.07875372193
40 3019.81250302418
41 2994.65119296896
42 3071.63418683027
43 2991.031342604
44 2988.13275899229
45 3003.14781011086
46 3042.36033796176
47 3029.94213791692
48 3030.81308390641
49 3029.58307800524
50 3120.1208116324
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16336.2905058616
2 16134.7045885089
3 13964.9003658166
4 12090.5012264697
5 10820.1136636492
6 10077.3338974378
7 8618.29962560065
8 8120.04921943891
9 7011.43329710892
10 6051.83568987549
11 5152.15259222044
12 4118.16336216159
13 3556.53864318834
14 3401.21897396373
15 3317.65026480132
16 3257.81103825327
17 3202.94729559093
18 3186.45050114429
19 3157.09429634804
20 3104.10725204275
21 3026.00648764333
22 2952.84596542209
23 2919.59707206286
24 2946.50431347401
25 3522.88110350563
26 3268.71624037255
27 2965.1929469099
28 2994.38224174277
29 2966.53943328921
30 3081.43453394599
31 2979.90364122576
32 3018.12152781997
33 2990.78758635861
34 2976.98958807728
35 3051.26679278741
36 2965.75771204308
37 3041.84803922002
38 3034.39742087618
39 2998.24344199354
40 3000.28496660497
41 3079.34360285403
42 3020.75382020181
43 3084.53408370918
44 2996.93976587757
45 3014.84755536912
46 3125.22244375488
47 3040.84696882381
48 3109.72477411337
49 3014.02915036168
50 2998.10532998562
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16635.2956074647
2 15683.7911162819
3 13547.8143526285
4 11725.5817633613
5 11665.1284470281
6 9216.26325233046
7 8859.80232512427
8 7684.15352847974
9 6482.94943377295
10 5614.2391447625
11 4848.27819590924
12 3753.16990150507
13 3460.55066073345
14 3342.76654840311
15 3278.03414983894
16 3210.01877290326
17 3203.25580740187
18 3136.02300973545
19 3100.83014792624
20 3037.03206462651
21 2970.93474817237
22 2983.09863764714
23 2984.1146511296
24 3015.85854715799
25 2961.28353102456
26 3028.00188433088
27 2983.83974159957
28 3010.69109802391
29 3177.83300879703
30 2978.8202764234
31 3045.57028693251
32 3009.71433536538
33 3023.51234692865
34 3344.30536090754
35 2997.95069858121
36 3002.10006451649
37 3000.78406703549
38 3106.31919965244
39 3008.74713402717
40 3047.45977151214
41 3009.08357182016
42 3006.98696715521
43 3107.36775262574
44 3024.2947216731
45 3232.93961774802
46 3009.65576111689
47 3008.35096303727
48 3084.86169970684
49 3012.26371923398
50 3048.39243686911
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17307.2420072494
2 14976.9161283115
3 13853.7555741732
4 12589.7281454317
5 11467.0936399738
6 10250.3922930913
7 9202.48343081433
8 7379.10492416662
9 6547.01839343344
10 5118.7821048961
11 4503.04286384785
12 3808.38633258669
13 3431.10826678475
14 3361.8053019924
15 3305.75571281603
16 3236.47793449078
17 3208.08139492632
18 3178.10474721955
19 3067.6562308611
20 3040.43950940086
21 3009.81614648431
22 2962.86161205597
23 3029.49835087894
24 2989.09990398739
25 3011.49684060138
26 2983.72644905556
27 2986.51545522629
28 2983.91022090631
29 2987.16954751191
30 2965.10802851493
31 3063.56925021966
32 2988.16318913383
33 3071.95025518845
34 3008.33764851312
35 3039.82992230757
36 3099.93833558951
37 3009.21740805319
38 3042.68261728359
39 3198.00372703196
40 3012.75237263047
41 3004.0588625813
42 3269.43962034418
43 3003.59011147817
44 3004.72488127292
45 3087.19986390756
46 2998.81883098524
47 3024.83146011886
48 3024.79819156839
49 3007.93317350776
50 3013.44877425757
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16881.609216777
2 16169.342162686
3 13240.8740993531
4 12360.5271401708
5 10832.7150306247
6 10026.1108006401
7 8756.42435987596
8 7616.91251645988
9 5628.40428082063
10 5374.84165575045
11 4586.37339412271
12 3622.11043792657
13 3383.76857109534
14 3365.99893883791
15 3265.19839175528
16 3172.64253263688
17 3214.2148937575
18 3165.28379490039
19 3104.6318776041
20 3055.2201891847
21 2964.79595972503
22 3469.14189773006
23 3152.18060715864
24 2971.1504035429
25 3022.0631511704
26 3003.56991776229
27 2987.20232632044
28 3053.80296946703
29 3001.78646867344
30 3054.84579725135
31 3240.78283941912
32 3046.56488341751
33 3016.495969137
34 3368.50774291563
35 3022.691084475
36 3008.6600569389
37 3036.35539918966
38 2994.01651603586
39 3022.06216929618
40 3030.67877476687
41 3002.6117567994
42 3011.6834542461
43 3044.42517023481
44 2989.42281893096
45 3023.27122776336
46 3045.57987507466
47 3112.24696641505
48 3015.73046150542
49 3004.22616118503
50 3137.08943644886
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16246.1458799426
2 15520.0393277201
3 13539.5862734109
4 12190.9060207593
5 11545.2955849085
6 10536.0366888081
7 9603.94693764422
8 8295.80451991005
9 6586.50425108723
10 5945.90262976222
11 5088.27177495146
12 4230.95447191944
13 3589.7900737723
14 3405.53533842961
15 3356.47446410851
16 3250.98197491857
17 3221.23807831247
18 3173.20476373378
19 3147.66163719029
20 3119.13532002322
21 3013.11647094051
22 2949.25638159806
23 3429.74007380272
24 2957.69288779796
25 2948.67283909138
26 3056.13805084354
27 2969.32764818558
28 2959.13611060193
29 2977.19859303226
30 3066.62828249338
31 2985.14092529925
32 3024.61648267113
33 3063.05358401803
34 3002.32885676342
35 3030.84684990934
36 3056.62712863915
37 3003.8531583995
38 3067.29949566805
39 3018.32167746839
40 3022.95840186242
41 3108.62478459238
42 3000.53183484353
43 3103.31331139623
44 3032.86559770035
45 2988.11310315973
46 3108.72638937113
47 3023.17105351998
48 3046.61886350402
49 2997.49493596034
50 3017.02210779446
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17337.531220595
2 14419.660819568
3 12557.8281202783
4 12251.9000536501
5 11496.1458228102
6 10207.0933035779
7 9916.54158349873
8 8691.40281375829
9 7468.68343400948
10 6843.23416484203
11 5791.48257721776
12 4474.74834667707
13 3788.45121143366
14 3445.38006839445
15 3337.27517594558
16 3291.50087704875
17 3240.94173085133
18 3219.63142513728
19 3169.43858432641
20 3144.41984253448
21 3073.10841782914
22 3016.25107315868
23 2954.02295203137
24 2983.30831464511
25 2966.3673193094
26 2976.84884346619
27 3489.63108335311
28 2989.93093188519
29 3016.67470509318
30 2991.22617842778
31 3413.83992023581
32 2994.28277822908
33 3017.77950916401
34 3086.27486954399
35 3033.71920721701
36 3054.57087230484
37 3067.82435067083
38 3013.64778686124
39 3043.96554600075
40 3013.20202673801
41 3022.47256110546
42 3057.05462253514
43 3015.05880856143
44 3040.31656134163
45 2992.91769022477
46 3020.53601173881
47 3093.25420676492
48 2989.72558362896
49 3033.6546896709
50 2996.42351189169
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16278.9622584631
2 15425.2084330418
3 12926.5274463312
4 11076.1603107161
5 10880.0153397055
6 10028.5192625019
7 8822.29641538761
8 7585.79477406184
9 6480.19163156209
10 5570.53011273222
11 4523.23067737533
12 3839.49333848717
13 3420.67517710265
14 3342.9207427923
15 3289.90218980451
16 3190.10409285334
17 3174.94136292134
18 3169.66101914347
19 3099.01139478991
20 3012.29733215592
21 2972.94778461045
22 3204.87253550692
23 2974.1446596702
24 2981.07977368759
25 2991.51457372042
26 2971.38759724454
27 2979.59556124493
28 3012.57597204143
29 2983.39118462732
30 3053.53677693254
31 3044.4373632295
32 3031.65248721029
33 3042.5161388884
34 3032.45578913809
35 3018.53934334594
36 3489.29098172103
37 3014.00042016515
38 3012.89320421607
39 3060.03607413457
40 3012.75482812151
41 3057.70728911623
42 3020.20156919752
43 2987.74478788191
44 3023.40073782541
45 3045.97421675266
46 3086.15680313855
47 2973.99204149364
48 3044.58380102662
49 3007.27725819299
50 3000.11290420597
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16170.0943880714
2 14805.6621633209
3 13713.7386716778
4 12078.5110001996
5 10648.7385032638
6 9485.93283955281
7 9282.07940956442
8 7912.91098422941
9 6571.34077799382
10 5422.73569311954
11 4189.2314619591
12 3512.15328757344
13 3404.66941406687
14 3358.9670775571
15 3263.13386272751
16 3231.95980868202
17 3229.75685885911
18 3166.12377083354
19 3081.51108837831
20 3036.87047367443
21 2963.56434663022
22 3413.95858697791
23 2964.99889967347
24 2979.79486251599
25 2969.64627846764
26 3085.62949836275
27 3012.25896591065
28 2992.81624242991
29 3026.86914043532
30 3525.77468838696
31 3006.27490759224
32 2999.28359415441
33 2961.9994682473
34 3085.38182837232
35 3008.17482576886
36 3059.76605354373
37 2976.54047882923
38 2996.93076059394
39 3118.71332992497
40 2984.10631136353
41 3072.65681083188
42 3002.96577635182
43 3067.61178498393
44 2998.46412592334
45 3016.66876786066
46 3062.82264600839
47 3008.37989591504
48 3004.26621741216
49 3028.29257551443
50 3107.46050057868
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16519.3538869086
2 13426.3159151984
3 13378.982927377
4 12483.7011044164
5 11313.1788035275
6 10328.1798698698
7 9078.78698404653
8 8229.47111376297
9 7517.62750897281
10 5874.6524507157
11 5134.53205394125
12 4227.05352033175
13 3440.20142935813
14 3368.00420749919
15 3295.12146764024
16 3233.55407762699
17 3208.49872739937
18 3174.42770470881
19 3103.50332070001
20 3069.17588331045
21 2995.35571839961
22 2946.89969782184
23 3070.78118706513
24 3009.92871071387
25 2988.13606164037
26 3007.17986454081
27 2987.6480177391
28 3085.7640220703
29 3015.96381554083
30 2984.84712187616
31 3322.33333274052
32 2973.12314638253
33 3018.66491441228
34 3006.43398661754
35 3000.50970910801
36 2972.82205563031
37 3004.29981783908
38 2980.73882258724
39 3027.57512061478
40 3010.98798896425
41 3085.39475448454
42 2994.56065843569
43 3010.16498606246
44 3071.67164210406
45 2984.63630824351
46 3027.43353435724
47 3078.96831624359
48 2987.40657171239
49 3068.4309469065
50 3004.14431169243
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16477.6214920731
2 15419.9002218195
3 13062.8513717468
4 11848.6755302798
5 10952.7918743656
6 9746.62916964863
7 9001.22275438987
8 7973.93675930686
9 6672.22452080185
10 5952.53915226392
11 4538.15192982913
12 3919.46381558346
13 3466.27316407157
14 3370.95202439627
15 3300.37132274088
16 3248.22656064231
17 3215.7973173404
18 3145.97596042403
19 3129.33527109976
20 3066.66767681592
21 3012.14851931907
22 2953.96271492962
23 3061.85336245323
24 2997.62639766819
25 3671.6936938292
26 3330.06809360163
27 2947.50582015785
28 3017.89098496663
29 3226.86590285804
30 2988.62365351038
31 3092.2057439739
32 3021.03216438947
33 3010.25438180462
34 3271.02906394672
35 3015.82296439064
36 3012.34590035479
37 3212.26269015175
38 3021.9148739013
39 3015.45872592502
40 3022.20640937711
41 3051.24687686073
42 3002.25586749481
43 3010.14440062448
44 3058.73857399981
45 2997.7146586414
46 3034.28065051873
47 3042.31319248701
48 3001.10713525361
49 3031.8779085279
50 3004.3919678331
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15561.6823081251
2 14568.6055549358
3 13301.9718435138
4 11286.9028654224
5 12323.3400671937
6 10169.72092249
7 8944.00222660863
8 7205.80825273179
9 6294.61271772336
10 5204.13481890236
11 4437.60780839289
12 3486.28323557142
13 3369.00434368044
14 3295.79105941844
15 3252.76148909231
16 3229.16263563627
17 3160.1690521942
18 3142.51427029427
19 3095.48361860797
20 3026.62043098568
21 2979.03695823671
22 2957.18305721489
23 3067.32393786867
24 2994.10757604598
25 3437.40821432252
26 2994.70820322324
27 2993.9762752892
28 2973.85353954531
29 3024.94041641339
30 2988.19228695897
31 3007.62646432268
32 3019.99783463906
33 3009.02369422504
34 3047.53530269813
35 3000.09651057446
36 3006.70060389899
37 3087.17027244839
38 3001.50844562196
39 3063.88021626167
40 3003.40946647104
41 3070.16856799242
42 3002.01417635666
43 3027.31660936811
44 3119.99845719719
45 2997.51530107026
46 3044.79591548627
47 3014.76371104414
48 2990.20473639051
49 3025.09645526756
50 3113.892545429
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15423.1560384881
2 14853.9381179191
3 13165.6280719622
4 11988.5043450141
5 10815.3967197468
6 9361.37587913507
7 8405.41772567174
8 7445.41534377572
9 6018.50437238024
10 5602.97063861082
11 4568.35404810106
12 3732.3154935988
13 3410.76172357216
14 3350.29841394202
15 3274.79836786675
16 3234.38801262148
17 3184.8408151347
18 3160.94167906256
19 3124.28995033906
20 3039.21988462457
21 2978.09440142033
22 2984.18279308793
23 2970.72635222699
24 3058.23195659019
25 3032.42997422762
26 3263.0305981826
27 2991.69072961251
28 3029.31623499541
29 3020.15071867039
30 3042.90510008612
31 2993.68275531275
32 3062.33576577753
33 3014.00705056911
34 3062.51043181366
35 3010.72408265694
36 3064.21366174575
37 3004.39402894297
38 3039.65890730971
39 3079.30872959079
40 3002.59614281399
41 3014.22418197716
42 3062.82479441586
43 3003.81101657196
44 3044.75092641051
45 3013.66051439554
46 3026.49374847197
47 3031.9430352747
48 3003.62647552418
49 3041.12089246964
50 3008.49639015107
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16963.4004248639
2 14587.7154854129
3 13985.4577448825
4 12121.7094892334
5 10538.0730322259
6 9681.08626460818
7 8186.46983644361
8 7490.14059745046
9 7357.01913819229
10 5959.70955284503
11 5030.09503742614
12 4149.98722108899
13 3575.67105396301
14 3380.57254482718
15 3341.71650644359
16 3244.42714079844
17 3225.80815511819
18 3185.1946575012
19 3141.61092679038
20 3074.82139773942
21 3040.32002933127
22 2956.00163045507
23 3224.90484039107
24 2966.60832985282
25 3013.16602919019
26 3184.42952865858
27 2980.1810240426
28 3038.89466814565
29 3016.98822165024
30 2962.52415162525
31 3103.95036221549
32 3027.57585786909
33 3007.67152572538
34 3037.40084551782
35 3019.31155264526
36 3014.25882672585
37 3101.96671420894
38 3002.73040765508
39 3040.41476599836
40 3018.15201742499
41 3019.16136127378
42 3083.06141069714
43 3010.90662530355
44 3060.50309284264
45 2996.88887662668
46 3006.28896781653
47 3051.19285724541
48 3155.14717893888
49 3022.49057345604
50 3023.69663294166
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15990.6624054548
2 15151.7507545802
3 12347.82996925
4 11734.7867346833
5 10348.5653749458
6 10006.435152247
7 8997.04892193756
8 7706.18102781116
9 6325.53789949428
10 5578.70799958505
11 4465.25838188823
12 3717.13826551499
13 3425.56523625439
14 3327.07040681858
15 3273.33781990885
16 3232.72280817857
17 3166.80741747481
18 3178.01617778111
19 3117.92519233882
20 3045.34620602672
21 2960.95309270265
22 2989.62957536792
23 2975.54702910927
24 3088.7371537703
25 2998.90950824587
26 3226.15926886804
27 2980.45195648839
28 3083.94011062735
29 2989.67362319972
30 3586.94228177216
31 3022.22946787994
32 2982.68150796334
33 3250.40396241414
34 3025.0271185084
35 3050.32352983611
36 3001.28807511737
37 3022.49579521209
38 2982.41933587624
39 3042.41409745058
40 3138.01309728184
41 3008.65614254828
42 3015.03386212079
43 3055.64223134302
44 2963.22447893157
45 3046.96811637232
46 2994.81856668803
47 2996.05441320747
48 3046.53398122375
49 2998.1755927724
50 3011.86045897018
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16557.2132886921
2 15197.1803014629
3 13785.6735918123
4 12515.072764638
5 11976.2373938097
6 10451.3496075124
7 9489.34334313722
8 7870.0803480556
9 6884.53107421543
10 6083.68453791183
11 4662.12111640319
12 4030.86035500419
13 3474.03124259358
14 3399.24223759895
15 3303.66582423387
16 3242.71249579037
17 3214.88938742412
18 3154.61570734734
19 3126.84358224923
20 3073.38631182848
21 3021.16745522494
22 2956.00773948475
23 3074.12180791402
24 3035.07906637588
25 2952.86658279179
26 3035.65484325131
27 2973.23172044833
28 3035.81783178972
29 2972.29194452685
30 3046.73667637864
31 2990.1044719974
32 3035.5330458812
33 2995.33276695765
34 3043.75915435943
35 3016.31131181018
36 2978.72308930971
37 3071.69247126619
38 3020.25757261497
39 3035.80808453911
40 3002.92859033569
41 3065.85004945949
42 3009.91888011934
43 3075.1663455234
44 3019.41402327797
45 3001.97107760493
46 3006.62532082922
47 3052.44438160935
48 3020.78945104007
49 2988.61861292607
50 3061.75822973177
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16692.0954715483
2 14636.9782143424
3 14342.7042729275
4 11162.4433150585
5 10519.2697429687
6 9831.73975001663
7 9063.73522512312
8 7642.02247189701
9 6296.79151834333
10 5690.81492914019
11 4863.38710014491
12 3766.54181426679
13 3406.79053194134
14 3328.0487658342
15 3275.60340175895
16 3213.82792926686
17 3180.37369838778
18 3154.4612726739
19 3103.2538899166
20 3040.50746987174
21 2973.96255855059
22 3182.64763202619
23 2965.64378605337
24 3013.0976609813
25 2977.70177257936
26 3034.30234893125
27 2981.68650766496
28 3057.95874954994
29 2974.48240483992
30 3473.83097716472
31 2999.22588658698
32 2995.60226751924
33 3020.5916549991
34 2999.51860058787
35 3049.08853685195
36 2986.77129834991
37 3050.33828208971
38 3019.71892309283
39 3035.82789056112
40 3102.93833791136
41 3011.26620065173
42 3013.0050946122
43 3058.66002301493
44 3060.65514033567
45 3025.14509922884
46 3113.40921075708
47 3032.23494027799
48 3052.74497043145
49 3037.40950591315
50 3101.95865407894
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16410.2857405196
2 15081.1968947769
3 13856.1643530327
4 12101.6923044316
5 11012.6092618317
6 9594.06955636494
7 8381.38858494818
8 7404.56597685887
9 6395.578908742
10 5484.92504993494
11 4678.7670922025
12 3661.90363988867
13 3404.83546764291
14 3370.30651473335
15 3289.5493358347
16 3220.06691927052
17 3217.11632385473
18 3134.58358020464
19 3096.00808807089
20 3039.84534798757
21 3017.28778675888
22 2970.69981602367
23 2971.91623945912
24 2974.55234938879
25 3021.2888422596
26 2954.21984979019
27 2979.37956876042
28 3058.39830273994
29 3000.63062762733
30 3076.59979919166
31 2983.83531525216
32 3330.93526219329
33 2995.25955803357
34 3010.43806148112
35 3004.63202601295
36 3070.57193748494
37 3031.70730445557
38 3032.02931316012
39 3163.81573397583
40 3026.01715110497
41 3012.23395451744
42 3080.71761265639
43 3031.25071416393
44 3056.93769647054
45 3007.26951880802
46 3001.89975635783
47 3027.68168066392
48 3054.38465707087
49 3014.0051452891
50 3018.89739511836
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15881.522605591
2 14884.1131261199
3 12850.15115417
4 11306.0585303648
5 10357.1525163494
6 9750.0308147648
7 8661.39389834058
8 7357.6880197318
9 7047.62420165663
10 5792.69874474407
11 4940.43413336851
12 4137.45086858679
13 3435.43866288728
14 3342.82162762137
15 3295.18940258354
16 3247.61723100331
17 3188.82496882174
18 3156.80910250717
19 3136.45512425293
20 3027.28288329285
21 3013.7198794969
22 2954.43246043555
23 3027.69999885707
24 2990.65868742187
25 3019.9574198042
26 3357.12130420904
27 2992.62804213906
28 2988.20585811585
29 3000.97605096948
30 3335.13427977481
31 2998.13261239447
32 3002.47066517548
33 2956.26412234948
34 3012.09597417247
35 3033.22417539403
36 3007.77476701485
37 3034.03473798425
38 3336.08129970413
39 3016.31316098932
40 3035.94609666684
41 3048.51100507153
42 3006.95357348417
43 3037.40547225797
44 2997.39806089097
45 3006.1900626381
46 3059.14848113716
47 3001.82962528177
48 3015.70569788009
49 3022.07499704219
50 3125.80974728109
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17101.0807257451
2 15515.3516981296
3 14524.9240696514
4 12114.4243668493
5 10879.5021830195
6 9795.94529223476
7 8889.04387116036
8 7638.11548423186
9 6351.79241796378
10 5645.69852150378
11 5116.23175991802
12 3826.2944885325
13 3407.63060251588
14 3390.75583968957
15 3270.91257970617
16 3231.35725982703
17 3157.30150535078
18 3181.91447035008
19 3127.2368147069
20 3071.70185701464
21 3017.64182491678
22 2948.73405993935
23 2987.68325414323
24 2953.48670069651
25 3031.58344062106
26 2981.62660277967
27 3069.40282511039
28 3037.20380782005
29 3296.31559227114
30 2983.7432265797
31 3017.62465688284
32 2998.12092333103
33 3021.54248866308
34 3234.19061897761
35 2994.92703231572
36 3013.27018933466
37 3018.52147017282
38 2997.3532296993
39 3164.962656011
40 3034.74182749581
41 3027.03454320412
42 2981.2146997995
43 3012.48419361398
44 3096.20590338831
45 2996.7573826517
46 3006.68595732025
47 3097.29778193219
48 3013.28145449299
49 3088.01862941232
50 3024.6960802989
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16569.6470095689
2 15832.133649316
3 13853.4395768472
4 13426.4396222328
5 11391.067730192
6 10103.6339653106
7 9020.84953367227
8 7800.19799355168
9 6837.87005384313
10 5695.41462920881
11 5067.73863424174
12 3869.2749541481
13 3449.01678921515
14 3358.67916891833
15 3325.30970813382
16 3272.5311153178
17 3198.90517853987
18 3177.70169986021
19 3151.61466242936
20 3073.17647891546
21 2987.04054622723
22 2931.53858797874
23 3042.06086282088
24 2982.31682002979
25 2938.80370129673
26 2971.80500898942
27 3079.36539331012
28 2986.02765995078
29 2994.59491425691
30 2977.51712430335
31 3080.37616419507
32 2998.86389742357
33 3003.44808885405
34 3018.87728588905
35 3006.62850857499
36 3071.6838023663
37 3041.28534776162
38 3058.50027037283
39 3255.10447965549
40 3009.80034628513
41 3008.22539225503
42 3081.4211845609
43 2990.65129010519
44 3028.52804130912
45 3102.83229629997
46 3027.07049551751
47 3084.5717010546
48 3043.68121186088
49 3070.33832088629
50 3005.52528155403
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16731.6905688123
2 14448.96265651
3 14155.5396296589
4 12116.6917168783
5 11276.709655562
6 9755.392043825
7 9156.88437452812
8 8141.73126864612
9 7495.69101399337
10 6337.21108956595
11 5411.78764128274
12 4317.74940668772
13 3838.24451662465
14 3418.55736834843
15 3319.05180996792
16 3272.40719844146
17 3198.07888380415
18 3198.9366859638
19 3160.20305156432
20 3117.35945596632
21 3035.614834595
22 2962.81559322115
23 3225.61818041568
24 2962.19301637892
25 3023.9401992886
26 2982.43008986587
27 3074.49201815184
28 3008.35309238956
29 3287.85745342431
30 2990.2478226353
31 3031.89509800374
32 3005.07306449611
33 3001.73959420472
34 3000.40129724349
35 3092.47726109916
36 3022.1282379687
37 3006.64413714769
38 3037.19129586277
39 3017.12351621449
40 3015.67525662696
41 3050.51367074194
42 3013.71983475251
43 3017.90012323044
44 3058.7574174661
45 2996.54563081962
46 2994.42457427671
47 3089.43937542383
48 3009.93305893366
49 3036.92738670245
50 3061.60114039685
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15855.5493416338
2 15452.9058993723
3 13670.1481187824
4 11806.8123092148
5 10707.796483175
6 10366.602419444
7 9384.48160743093
8 8443.96562171238
9 7621.71231197755
10 6736.40619016587
11 5972.10651857201
12 4952.31101666931
13 4098.65942316171
14 3537.39631435622
15 3360.72576233723
16 3285.87566697876
17 3264.62172690243
18 3225.24742778239
19 3186.9955294589
20 3152.32095435747
21 3103.00363793781
22 3002.79465775649
23 2943.54097193033
24 2971.19020436054
25 2960.3590757773
26 2958.31440930825
27 2946.48087723628
28 2974.15828071834
29 2950.79931801538
30 2941.18496717161
31 2975.22669753326
32 2954.59975758104
33 2981.68141509142
34 2985.57800112404
35 2979.09463954423
36 3006.28221482203
37 3112.06177569821
38 3030.39408803384
39 2963.68825672217
40 3039.02990849809
41 3000.09353261084
42 3021.52699201395
43 3055.50552196366
44 3013.23362840286
45 3070.26222651055
46 3025.67682873472
47 3082.76523167964
48 3011.24589360785
49 3013.47294125809
50 3030.37586010644
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17331.0786548429
2 15471.3126972665
3 13478.3538087549
4 12189.787855586
5 11676.435760374
6 10206.5764013603
7 8661.54933815492
8 7331.49065615391
9 6809.67606488499
10 6228.01395560365
11 5390.63399938766
12 4445.45782846971
13 3587.82456779464
14 3428.77813813626
15 3338.3708183473
16 3250.60436802634
17 3249.00994428075
18 3170.63169723752
19 3153.45415939552
20 3096.81484880642
21 3032.92653381623
22 2949.58326521212
23 3726.02047379879
24 3306.2945081503
25 2962.16968389192
26 2990.07241592508
27 2964.77723615219
28 3014.75864403945
29 2973.57222272776
30 2972.94254001284
31 3085.23003459554
32 3019.05850249732
33 3154.75086683739
34 2987.72007697356
35 3043.35072298698
36 3060.90814677965
37 3005.86343474103
38 3026.05566964524
39 3193.42619111794
40 3004.81727414145
41 3022.73645410093
42 3087.62328198457
43 3000.74832364872
44 3068.0900282434
45 2989.87707283197
46 3084.60711135146
47 3018.88363543459
48 2997.36715104173
49 3055.51811031408
50 2987.26112336534
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16914.545793776
2 15605.1503624019
3 13438.5963120308
4 11884.1452961005
5 10927.2735129535
6 9580.80515393802
7 8823.21373956787
8 8127.40149041325
9 7364.43020710741
10 6672.43215978593
11 5543.95376396776
12 4649.72350612184
13 3884.77308960022
14 3480.23253149392
15 3356.47731236153
16 3323.82087660563
17 3242.30749596991
18 3218.48314379803
19 3166.61289314588
20 3122.16747318362
21 3053.0891187746
22 2971.01157906963
23 2958.82759282526
24 2983.50289640292
25 2960.21535869018
26 2968.41964060816
27 3603.33452829519
28 3253.28998566014
29 2992.92168600278
30 3040.77650961627
31 2985.36220106669
32 3053.40026494568
33 3027.05374960111
34 3037.65567536848
35 3017.57161326219
36 3016.9025041274
37 3067.44370708474
38 3006.85688151335
39 3048.45108262375
40 3070.373525813
41 2980.85800190368
42 3060.6366705754
43 3198.08458537739
44 3016.07212924671
45 3029.11845531287
46 3065.06300724172
47 3028.74013664918
48 3025.93158275026
49 3000.04976239227
50 3038.83036619642
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17020.5713320403
2 15500.0712697307
3 13430.7179859587
4 12652.3267070424
5 11010.0872813526
6 10055.0799424074
7 9550.0025530492
8 8602.46254695219
9 7691.00853692436
10 6291.50521340411
11 5260.98388450172
12 4322.87349667473
13 3662.88796762839
14 3401.77621978861
15 3289.56334591318
16 3240.03161162688
17 3202.86652476888
18 3153.41472066197
19 3169.22887173498
20 3096.30617200047
21 3010.39892294571
22 2997.69318923371
23 3008.05529333367
24 2998.44943385018
25 2976.43107885222
26 3072.41039763702
27 2974.42747449115
28 3024.19903067592
29 2985.26898248794
30 3062.98923535337
31 2990.02944369766
32 3063.04824619382
33 3013.98236825809
34 3051.25440814443
35 3013.07791249301
36 3015.43866972234
37 3086.92162596454
38 2994.23701553896
39 3031.98139441603
40 3075.55041239591
41 2995.69902139068
42 3066.52781658163
43 2997.50018617081
44 3006.91400493075
45 3034.63779405262
46 3069.14976854348
47 3018.91341418057
48 3042.21182540779
49 3068.6444969397
50 3008.14282574288
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15991.4671861788
2 14626.0037389427
3 13484.9626733275
4 12171.5279567554
5 11406.5071102057
6 9860.52632444318
7 8976.39155837094
8 8083.99339139662
9 6849.28494148437
10 5786.82786830316
11 4959.12022196569
12 4065.21713940063
13 3522.29179416073
14 3388.59867661632
15 3308.78244593354
16 3272.38171110946
17 3190.11121471406
18 3153.21405386026
19 3129.26174222365
20 3093.70147313
21 3019.55733656384
22 2937.89096439451
23 3054.06273265487
24 3017.20189700651
25 2979.1571842247
26 2989.73126343742
27 3226.4427018272
28 2984.42336900688
29 3031.31536227214
30 3320.67558740132
31 3002.66552477377
32 3014.19982154978
33 3083.68318873561
34 2994.43616805131
35 3046.48220531194
36 2991.50208618965
37 3024.50480544102
38 3011.12645941445
39 3278.77758175844
40 3019.05472887121
41 3018.68968892234
42 3100.73860823176
43 3035.54651700264
44 3025.56672748436
45 2989.01643224893
46 3013.97193359145
47 3085.10324280171
48 3030.17568177165
49 3025.5540251987
50 3107.3182171197
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15917.5312072384
2 14970.6440091309
3 13386.572152758
4 12838.7758475393
5 11554.9858466628
6 10522.5702473362
7 9002.19980496057
8 8402.91457844221
9 6694.96896701135
10 6054.74999037878
11 5038.39588870412
12 3989.2916991381
13 3574.87237280874
14 3375.6045241037
15 3308.22808171023
16 3261.8098440217
17 3204.82628695781
18 3155.98147772875
19 3118.8790578047
20 3060.53988214455
21 3010.89949014934
22 2960.47625261459
23 3067.108181321
24 2998.43224994441
25 2970.8752618412
26 2974.37246753205
27 2983.3005245745
28 2982.14186202626
29 3082.08646138505
30 3047.45422975402
31 3139.65244479314
32 2996.24110990573
33 3049.24558889108
34 3002.15196481868
35 3031.15987338987
36 3156.18567871194
37 3006.53150400772
38 3061.88613143262
39 3034.99531259332
40 3019.97261276267
41 3030.08661880345
42 3063.42206682442
43 3004.34161224042
44 3016.87286096632
45 3033.11499812312
46 3049.584042209
47 2984.60625364655
48 3025.20048718572
49 3064.97852686406
50 3033.70357284692
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15623.2461473217
2 15802.1788339086
3 15138.3135981558
4 12411.348593025
5 11518.9925160472
6 10103.0072331586
7 8734.86734040979
8 8190.13827761459
9 7524.46921182844
10 6905.51772842809
11 5900.96089217623
12 5012.55510891743
13 4002.72865051951
14 3565.16460300717
15 3390.75771425299
16 3328.3861144373
17 3266.19972688826
18 3210.27274295378
19 3171.21690768968
20 3149.6274284646
21 3072.43277239167
22 3017.71030654115
23 2917.70255978062
24 2991.41099958408
25 2940.30790403486
26 2970.51287872355
27 3073.56948983923
28 2949.49559375949
29 3025.16813220357
30 2993.08638660391
31 3051.603054456
32 3038.86556827869
33 3010.16609170556
34 3007.23339968676
35 3033.13932867128
36 3007.00946203182
37 3006.6587446367
38 3061.41722472526
39 3037.77100547598
40 3063.70230375109
41 3070.82820296135
42 3013.43198407936
43 2992.53301162491
44 3018.72780931832
45 3001.65055765259
46 2979.52039225738
47 3038.23400539778
48 3055.23149565197
49 3020.71081631802
50 3014.76670148193
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16968.8067642167
2 13882.8050535514
3 13363.0740816722
4 11524.8315463488
5 11032.7143534735
6 9898.28688342654
7 8721.12533554691
8 7877.61608817362
9 6990.19327701841
10 5839.99152161136
11 4878.96354444332
12 3821.62443533952
13 3446.90588929471
14 3367.41767990705
15 3230.54264638765
16 3228.62030293044
17 3175.0911443038
18 3136.30702632524
19 3129.43484536063
20 3045.69167534026
21 2995.34289346015
22 2974.83739693779
23 2946.66119359317
24 3065.28887200765
25 2983.74615323548
26 3511.13992325869
27 2991.42636015471
28 2986.51425402092
29 3011.37041627433
30 3015.08019074482
31 2999.25980397173
32 3069.99415113561
33 2989.83762527331
34 3036.9655533574
35 3020.32229345953
36 3056.17741393087
37 3290.76910236435
38 2994.13908816329
39 3000.84398052939
40 3046.19765312776
41 3008.37850756949
42 3016.78129477542
43 3063.16726141887
44 3016.28742333343
45 3031.76580576027
46 3046.92764354716
47 2990.97415519364
48 3048.36158071155
49 3019.020655272
50 3015.09245213803
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16647.8268477119
2 14785.0689655473
3 13564.9789804931
4 12277.5490388983
5 10208.8532645161
6 9944.54495817784
7 8966.83111199432
8 8300.55329588488
9 6915.9071916254
10 6001.92155388916
11 5143.95450339916
12 4194.45227815511
13 3482.59886592827
14 3358.59300958226
15 3269.42150803327
16 3259.4467308192
17 3196.04208298575
18 3186.51225404109
19 3139.73246319965
20 3081.8763393903
21 3051.68317234858
22 2970.54486118873
23 3054.79815348088
24 2985.45276190073
25 3443.71851738441
26 2962.43028801892
27 2992.48146497843
28 2999.78418726706
29 3295.70097029563
30 2990.74469085644
31 2989.87343962846
32 2973.14425178929
33 3035.17478203149
34 3027.71763262547
35 3051.80106569357
36 2998.0406607283
37 3022.07010787373
38 3083.01736662889
39 2991.73915744785
40 3033.97490212629
41 3040.01748504216
42 3042.41695613044
43 3018.72764940055
44 3088.17053615114
45 3028.77379669424
46 3054.52232903111
47 3001.54782667737
48 2984.20042126658
49 3028.11024345745
50 2992.61980459683
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17018.1201332183
2 14554.631202472
3 13623.4906551404
4 12420.9234344707
5 11376.7294017129
6 10151.7585907203
7 9115.40199784076
8 7903.1181422361
9 7286.22328124005
10 6230.20515319393
11 5610.09132933763
12 4299.10043626113
13 3723.8018773296
14 3413.50617375136
15 3302.90413214557
16 3291.27206950993
17 3217.67591934313
18 3187.84938395373
19 3146.36423596075
20 3105.94211401861
21 3029.64865206043
22 2985.27710096473
23 2948.93815572014
24 2988.27296095346
25 3035.45777362633
26 2981.91748676801
27 2956.90550175688
28 2972.85713438181
29 2968.06865160406
30 2974.82623313729
31 2991.54869274533
32 2977.6214432671
33 2990.04044850931
34 3054.46455564795
35 3139.8319758849
36 2990.51875984149
37 3037.60587266843
38 2989.39626186908
39 3013.18891716174
40 3036.79803888589
41 3001.73665060809
42 3000.8766691371
43 3091.59119072521
44 2998.19833224182
45 3033.7157435782
46 3098.86205519699
47 3013.38009425241
48 3087.54460258569
49 3002.32725876116
50 3008.65725522272
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16987.6845935725
2 15769.5654698041
3 13197.7562873505
4 11925.6285727688
5 10293.0042651883
6 9341.69818265789
7 8797.50245370004
8 7034.2573970266
9 5604.68655541633
10 5227.61161506643
11 4227.4201875786
12 3448.51180166627
13 3380.95005073348
14 3307.88055577657
15 3270.61365982771
16 3205.83065890584
17 3153.38344802759
18 3124.24415043274
19 3112.0100836127
20 3057.66334961772
21 2958.33730404555
22 3283.0370172225
23 2969.06849247709
24 3017.11672053813
25 2956.79822791802
26 3003.25456428188
27 3213.69911614095
28 2995.1855147132
29 3028.66734396678
30 3015.76791031546
31 3005.38998538601
32 3012.24366222111
33 3035.073373803
34 2968.80041770626
35 3030.99224447811
36 3024.08094636338
37 3029.43194939959
38 3002.40388409897
39 3009.83659115151
40 3030.05547468285
41 3001.9646406915
42 3014.76863338938
43 3085.14296855658
44 2995.29403508168
45 3030.23233673483
46 3018.76943412241
47 3062.4522678142
48 2998.48574434592
49 2993.24877061182
50 3082.16790680224
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15630.5909199424
2 14331.2457126185
3 13698.4220018436
4 12527.3462255299
5 10734.3371695794
6 9840.36516338975
7 8937.28128960823
8 8254.91168843406
9 6877.08296843357
10 6145.97236033776
11 5321.76098563011
12 4024.66764717475
13 3616.2750021147
14 3372.46073517604
15 3318.3273214111
16 3271.05216374313
17 3221.6724267384
18 3181.23228274929
19 3163.33096712914
20 3076.09556879233
21 3014.24137534213
22 2988.05928158267
23 3500.80518037237
24 3131.34223206161
25 2957.67388887623
26 3070.33665614003
27 2992.01032797882
28 3435.36619910864
29 3002.77448459411
30 3023.2021824749
31 3011.94182972067
32 3017.10248160938
33 3014.0839329792
34 3008.54503614673
35 3063.43713941887
36 3026.09291943737
37 3039.314782442
38 3033.9180341923
39 3125.48052751407
40 3017.42827804396
41 2986.61518863073
42 3029.51111163497
43 3042.7847555182
44 3017.50161850699
45 3020.49904976724
46 3070.32416648962
47 2989.14885477013
48 3049.49246306019
49 2997.98730090301
50 3009.77296151889
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16692.9552950298
2 14112.0965864134
3 13785.6132263147
4 11760.2495174761
5 11282.9725432836
6 9785.66424932258
7 8569.55137867454
8 7756.41465100655
9 6502.61085046487
10 5369.58575944139
11 4388.81928683022
12 3699.4137515917
13 3437.41121614109
14 3358.44207214713
15 3290.29030572638
16 3210.58621427716
17 3209.23222010156
18 3144.41386802945
19 3137.28260162671
20 3043.00379394406
21 3010.91527704418
22 2947.50850037199
23 2963.49992275695
24 3532.33449834573
25 3098.03512823624
26 2972.55931783049
27 3064.96928009715
28 2998.23184307919
29 2965.46260249591
30 3053.72243551658
31 3006.76823843065
32 3005.44581715081
33 3030.28834842736
34 2986.87220210954
35 3091.57908345074
36 3031.2787062711
37 3040.03994748687
38 3005.01345094485
39 3047.67773179027
40 2993.60055553336
41 3011.34531687157
42 3071.13852356652
43 2995.54906257276
44 3014.31926798745
45 3006.39874141218
46 3058.21601073871
47 3003.31583103313
48 3064.02570576184
49 3021.55293521698
50 3013.30061293773
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 18025.5651888501
2 14765.6850153771
3 13323.1599555801
4 12449.2565482018
5 11580.9181915252
6 10268.2628008183
7 9287.34169116652
8 8732.21573044897
9 7516.96641913781
10 6290.73380172714
11 5449.01927805319
12 4550.59397016486
13 3832.4363841065
14 3408.24240765398
15 3358.62097437662
16 3263.73378343191
17 3206.16312777409
18 3180.57273173083
19 3162.764642837
20 3095.41076841506
21 3049.18407438136
22 2984.95244770223
23 3262.78371129348
24 2950.39307225331
25 2957.2405332977
26 3288.12613179136
27 2959.01400141701
28 2995.4397244716
29 3017.64686803911
30 3061.67076159582
31 2978.57564571139
32 3057.32904179384
33 3000.41755373925
34 3046.5594370732
35 2996.22533691688
36 3031.52930286689
37 3020.23828258116
38 3014.75737352387
39 3021.91006248576
40 3041.85136833034
41 3020.79236658793
42 3017.65838106229
43 3060.10748775618
44 3012.32738152801
45 3026.65572512851
46 3056.04036731148
47 3008.12795060403
48 3029.95302085833
49 3044.50744309442
50 3025.22677747698
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17453.6218944266
2 14928.7871559685
3 13200.6918764624
4 12237.1882697642
5 11838.9184299541
6 10024.6518737784
7 8930.61838328593
8 8151.44762601481
9 7114.16355620374
10 6257.90033484059
11 5387.95985365044
12 4421.0474875006
13 4005.5972718921
14 3429.147927764
15 3340.05460955078
16 3258.40978504355
17 3197.32864527142
18 3219.1197546492
19 3153.17031950047
20 3075.53617415328
21 3041.72435530799
22 2958.40877573384
23 3427.61155442025
24 2973.67580275333
25 2954.5078301857
26 3048.1762431748
27 2987.01565188569
28 3032.06606771764
29 2972.97804681875
30 3057.7163676778
31 3000.59367340245
32 3067.46297551126
33 3028.92282991842
34 3024.46094483551
35 3431.62421004066
36 3030.06743477834
37 3006.66278498984
38 3045.99676774809
39 3019.30542209717
40 2999.13583035426
41 3014.0711614665
42 3099.64301565822
43 3024.00482189327
44 3046.84074071448
45 2977.77223776653
46 3002.45397074313
47 3072.69358208838
48 3024.08063963912
49 2992.3218299277
50 3127.78176340269
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16533.2801947267
2 15299.3142081242
3 12533.1240366412
4 11750.0507719817
5 10906.4736175244
6 9815.77327319491
7 8905.8812278855
8 7935.4658186107
9 7031.97448831822
10 5512.79431794712
11 4878.72259398587
12 4086.32120356674
13 3470.84654295597
14 3341.79293884512
15 3271.16136196171
16 3247.10980508243
17 3174.04225504339
18 3190.92440366841
19 3106.50584598691
20 3042.37144408787
21 3026.34310628391
22 2946.62922447612
23 3082.34042992014
24 3030.9468036102
25 2960.42126138494
26 2987.49932152805
27 3239.15134487481
28 2998.15809213175
29 3040.19032015796
30 3005.23212115097
31 3002.63499714607
32 2992.7339854855
33 3039.44578915366
34 3032.11268677701
35 2994.98383395292
36 3270.13673915367
37 3036.18936895903
38 3023.07998663703
39 3036.38054224117
40 3126.84807785899
41 3028.90907340615
42 3065.24182262205
43 3017.78218402561
44 3065.18731159236
45 2991.2516254766
46 3032.91323161352
47 3028.95242788972
48 3027.81324728875
49 3006.5859945078
50 3049.66374372482
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15379.2388704079
2 15791.2051047483
3 13671.6692205429
4 12923.5112018281
5 10968.5352949805
6 10368.1490667001
7 8860.95563969866
8 8207.1124779638
9 7103.73777353757
10 5757.69405065086
11 4674.53336862027
12 3751.2501990934
13 3431.98916369992
14 3347.88903051598
15 3263.96144802271
16 3249.39804609806
17 3196.83242216427
18 3195.54379671773
19 3116.36041655565
20 3050.41020923021
21 3000.26172821385
22 2958.02588377327
23 2963.21652974135
24 3248.16939203454
25 2948.37030251772
26 2975.80823145891
27 2952.45021257128
28 2995.7670351502
29 3447.15416014411
30 2976.70559790115
31 2994.69561922856
32 3066.00482356564
33 3017.74589132103
34 3043.1670448766
35 3011.30408894892
36 3017.51521887956
37 3077.02865004364
38 2991.72881758393
39 3066.78229057697
40 3013.98942616948
41 3011.33328190581
42 3059.15997011873
43 2985.29787876343
44 3016.93843544494
45 3080.0144129585
46 2993.76874963167
47 2991.80063835739
48 3030.38542468686
49 2994.58956382649
50 3007.49578079048
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16497.3500945768
2 14135.3223688591
3 13001.8205955241
4 12761.4339777726
5 11157.7980959368
6 9905.52868269606
7 8712.7525679169
8 7427.08900516197
9 6848.4588873772
10 6178.92164214529
11 5285.4535582657
12 4344.11773427945
13 3744.2602755177
14 3393.4053867397
15 3282.03255225573
16 3248.62798182713
17 3247.10329583218
18 3179.15656132685
19 3106.58109100726
20 3070.4124710357
21 3048.19082707646
22 2965.62321742201
23 3516.87219156783
24 3193.740170599
25 2959.80196523773
26 3035.80032716949
27 2983.85590278839
28 2976.86028066256
29 3051.14694392502
30 3011.50382065683
31 2967.64066473134
32 3066.28467082427
33 3002.82060613958
34 3340.7652657086
35 3000.38223142371
36 3026.60736962652
37 3056.12467409948
38 3012.1728420517
39 3037.45238322673
40 3060.16168671208
41 3001.18673009179
42 3031.51367135166
43 3072.9070021357
44 2992.87412513717
45 2989.32203034427
46 3034.3090155447
47 3016.36798989253
48 3002.65389253212
49 3017.00178896901
50 3073.55850445828
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15265.2505773493
2 14837.0708818952
3 14185.5725865715
4 12788.8632172304
5 10927.8653779592
6 8727.61463276578
7 8073.50020846428
8 7030.21375371336
9 6240.1341448281
10 5318.89676484701
11 4372.78162944931
12 3750.94217412212
13 3377.6097186853
14 3315.70193033249
15 3289.0922344987
16 3191.26969143611
17 3206.90552591203
18 3152.56472489116
19 3095.67894683383
20 3073.92599433845
21 2970.35168440908
22 3378.70388804555
23 2952.18300553872
24 2987.26145925511
25 3582.2033013743
26 3214.78108718021
27 2979.14362939633
28 3047.3237741841
29 3008.76609745331
30 3027.50816082842
31 3347.2786748836
32 2987.5834951255
33 3032.99259837689
34 3233.31899528072
35 3011.87412503799
36 3071.15118226048
37 2987.2871023779
38 2986.46497251162
39 3003.11407604401
40 3019.44018205027
41 3415.0486847556
42 3023.86464634035
43 3027.08587179908
44 3092.50011817796
45 2999.17198755527
46 3037.22769050678
47 3257.17921258046
48 3049.50014675228
49 3044.56126929193
50 3075.57944973904
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15901.1166081685
2 15839.4418954611
3 15115.2446761064
4 12311.3247621653
5 11349.0466002671
6 10063.3953169449
7 8493.78517004136
8 7097.19811352227
9 5934.68628260291
10 5414.94335161745
11 3828.59894630771
12 3476.32666273229
13 3390.49347117857
14 3313.45417641028
15 3264.81633211159
16 3211.94864956944
17 3197.24323651857
18 3119.38106925463
19 3098.21558469086
20 3024.56312828138
21 2936.44177876422
22 2977.80734031112
23 2973.23205695335
24 2996.70379906306
25 3019.51635261307
26 2981.32352009725
27 3032.30950572067
28 2976.10329309983
29 3007.68564753785
30 3002.82974119311
31 2994.42683942155
32 3040.35379570024
33 3001.01866542899
34 3000.65532445926
35 3044.58959762598
36 2974.23090964058
37 3045.62503263235
38 3035.54644692208
39 3050.29169569386
40 3014.6730964579
41 3022.00432564227
42 3005.25911677502
43 3009.18551648339
44 3075.81304109771
45 3009.40653178099
46 3086.30419808999
47 3007.20408782835
48 3027.8310520125
49 3105.44827508897
50 3040.26293917948
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16224.2985221718
2 14559.9763358303
3 13430.9408919337
4 12537.0219957535
5 10905.9957410978
6 10027.0540627757
7 8664.40870680454
8 7357.33305547623
9 5801.05847757673
10 5331.12636054536
11 4551.11655899192
12 3674.92429111202
13 3389.40276430624
14 3287.88632786543
15 3262.78767205445
16 3228.6083643212
17 3138.7883845132
18 3127.07242104562
19 3094.84469559169
20 3038.3768489985
21 2959.15769531622
22 3127.12713312647
23 2939.21636157395
24 2990.82588474428
25 2980.09623817699
26 2991.80103711339
27 3021.55037814437
28 2972.30559754323
29 3090.9733617655
30 3006.11847843054
31 3499.33580574204
32 3012.91231754857
33 3021.35371961673
34 3056.86133347589
35 3013.40729295857
36 3015.70334830417
37 3237.19071706136
38 3017.27381589856
39 3008.1484697169
40 3080.86428775678
41 3017.10638569278
42 3110.56259891656
43 2993.88916811559
44 3067.78399544571
45 3010.71241220061
46 3017.81418525361
47 3104.08836156295
48 2989.91549799253
49 3117.08567440613
50 3026.59546966789
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17796.4170271463
2 15449.557570856
3 13927.6440559896
4 12441.2024727704
5 10755.9142721111
6 9394.84775730542
7 8606.38554569445
8 7507.92153583646
9 6195.85833608111
10 5523.24140237373
11 4210.64555999947
12 3621.95403772456
13 3403.55179291058
14 3351.22287083796
15 3277.69466357593
16 3234.72465871921
17 3181.08531598326
18 3191.18844745451
19 3111.62108951962
20 3046.55131459694
21 2955.38596817568
22 3404.28915112992
23 2966.68028279056
24 2974.22604752578
25 3024.8841138806
26 3308.85499089025
27 2983.38189185943
28 3030.7942859112
29 3296.2252310666
30 3008.52524212682
31 3011.7892077963
32 2988.10193094948
33 3033.56353336113
34 3221.69240186616
35 2986.7888587955
36 3013.44631478561
37 3055.43251785746
38 3010.35694452281
39 2994.43519168494
40 3082.97147339605
41 3013.11289541185
42 3080.68980681821
43 3004.13474877114
44 2999.49879983873
45 3040.48257302497
46 3024.53979104464
47 3050.19446701104
48 3001.63437882291
49 3019.04234734315
50 3011.9852956554
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16877.8885091254
2 14818.5163930154
3 13052.5105302553
4 12416.2645342027
5 11237.3022222448
6 9836.4004224273
7 9413.35617025362
8 8291.23223299372
9 7073.12451680552
10 5939.81118344624
11 5016.26859061166
12 4327.8056964165
13 3694.62965073428
14 3386.07735760563
15 3336.39406459101
16 3249.72216677007
17 3218.62926040345
18 3197.88666887474
19 3164.84026024872
20 3094.13499609759
21 3075.94072852626
22 2967.84240955608
23 3510.01956980567
24 3211.51909004509
25 2947.27804492935
26 3027.6784585978
27 3034.79543900066
28 2991.03407437687
29 3073.61398869873
30 3006.23544245999
31 3372.60746712454
32 3019.09831522861
33 3011.09810446415
34 3069.32249924348
35 3015.04470539117
36 2998.77851768883
37 3134.62288614643
38 3012.8825446511
39 2986.81586786921
40 3050.1127830639
41 3143.59082521092
42 2984.38465551465
43 3046.16001753191
44 3012.40168823444
45 3066.04548408223
46 2997.115388092
47 3035.4760736203
48 3081.47929311515
49 3006.60597875292
50 3061.07925117354
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17276.4543114122
2 15356.5889447297
3 13191.3845849817
4 12551.1295621257
5 11279.7939447534
6 9952.57132781141
7 8834.17737990646
8 7795.62628755118
9 6100.03251614607
10 5318.56584682541
11 4343.49685539709
12 3528.04850373448
13 3422.7452408276
14 3370.86130107348
15 3247.61395317988
16 3198.21065026637
17 3122.0924462973
18 3165.22539095482
19 3113.72650197925
20 3021.46917935496
21 2986.59930702817
22 3475.56326811247
23 3027.4500770092
24 2964.22742213534
25 3068.07672913125
26 3016.38737151533
27 2984.65068127832
28 2979.51563987512
29 2984.56982284531
30 2971.38007360094
31 3058.59676481808
32 3023.0986997894
33 3031.23224567838
34 3023.85610606559
35 3008.73668533622
36 3042.24818148214
37 3009.18403650921
38 3003.39687274039
39 3057.0910553655
40 3026.38793211549
41 3015.11552730219
42 3055.67276688958
43 2987.91660490196
44 3007.23089965212
45 3084.26794042111
46 3010.64181230693
47 3047.08564746265
48 3013.467238767
49 2998.26434537668
50 3050.74281810657
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16124.2650009893
2 14819.7856560567
3 12977.165125108
4 11644.718721714
5 10551.2119884258
6 9577.11690710942
7 8746.27746254618
8 7881.08486349173
9 6740.94566211054
10 5662.156534827
11 4553.89532359996
12 3651.48302977791
13 3425.94805026747
14 3347.75945564961
15 3281.56202523882
16 3217.88767822901
17 3134.90917116519
18 3156.05512770259
19 3137.6189109249
20 3059.51432865995
21 3023.13669483189
22 2960.53026959189
23 2977.27477527675
24 3491.08097825604
25 3008.04914280184
26 2992.17514026031
27 3094.19196891259
28 3041.27248247278
29 2989.79246458515
30 3000.53876626249
31 3030.15848809277
32 3338.26107417868
33 3006.17242794754
34 3014.10551886496
35 3008.5916955578
36 3006.24438471869
37 2992.87253522643
38 3048.66676313933
39 3004.61563617102
40 3046.24516328158
41 2998.06488797204
42 3061.42534515865
43 2992.14400179899
44 3017.43804375218
45 3141.33721016663
46 3021.21712299679
47 3072.40895319311
48 3009.80154862693
49 3064.66456547399
50 3035.52963084217
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16939.415530369
2 15059.7442393075
3 13137.55994655
4 12370.7775003919
5 11025.3650519374
6 9839.47486833492
7 8649.18561975943
8 8187.11510178776
9 7182.84701370092
10 6015.61651686353
11 5068.26516895431
12 4128.56517641708
13 3579.823898037
14 3364.57595082697
15 3270.09153542122
16 3242.2892706849
17 3225.71963853006
18 3176.19215317681
19 3140.22460199419
20 3098.17387490884
21 3002.37317682899
22 2964.50013550166
23 3024.39680626436
24 2929.35759775054
25 2954.46685161505
26 2926.80091966695
27 3042.25346425652
28 2964.81626353697
29 2971.68673559035
30 3023.37624190897
31 3040.74794551197
32 3004.71839257372
33 3045.82798769401
34 3006.70248316551
35 3041.44448443307
36 3012.52063592117
37 3037.66540212251
38 2997.83391797295
39 3020.73255304495
40 3019.1521053331
41 2980.96593313066
42 3051.68480630597
43 3006.00384934773
44 3085.87833650771
45 3011.15419435688
46 3018.07411868708
47 3065.34990580701
48 3026.59676926136
49 3024.03796895128
50 3083.64257039676
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17162.6396373212
2 14335.2656785462
3 13730.7954840239
4 11852.5446469589
5 10775.1917920157
6 10033.1683765117
7 9487.45763339541
8 8062.29198035096
9 6814.69317529763
10 5862.32116773589
11 4863.48293328432
12 3898.45489907987
13 3499.41056786592
14 3387.52376644315
15 3282.8047489019
16 3245.62483991041
17 3209.8981220159
18 3182.87625481038
19 3148.42490257783
20 3064.88761475257
21 3021.64039072673
22 2946.75707922587
23 3098.86049523567
24 3068.89047990787
25 2952.36747028058
26 3061.23089112795
27 2973.0865647142
28 3186.66199191477
29 2981.31714568685
30 3056.3331618146
31 2971.50117839128
32 3010.40375705824
33 3350.48786501063
34 3016.84485312951
35 2984.83835941372
36 3010.3033621325
37 3018.96633972591
38 3033.43327831811
39 3172.82174807895
40 3002.9050008822
41 3034.45942226474
42 3087.53483814589
43 3000.66400119774
44 3044.55519595604
45 3028.06359043215
46 3086.59675141467
47 3007.6643665715
48 2994.57687330283
49 3058.24066428865
50 2978.22957692822
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16728.9268089169
2 14520.1244932485
3 12655.6954435921
4 12391.4213480279
5 10788.9174967954
6 9542.02391206925
7 8527.70695967737
8 7641.02204590636
9 6550.22309015525
10 5818.05132983453
11 4566.09493690963
12 3857.93118157034
13 3410.4424172136
14 3304.59323941341
15 3303.11148187348
16 3221.42924486254
17 3162.17942489019
18 3166.75732384319
19 3129.4371269254
20 3035.61501623462
21 2972.29202840868
22 3266.6306727555
23 2957.49515180332
24 3013.90417925558
25 3448.14881672727
26 2984.87069901632
27 2995.14199011583
28 3456.15992798459
29 2993.02661557866
30 3021.16321128571
31 3016.26892902111
32 2992.2254833626
33 3576.66501985274
34 3020.24749112795
35 3009.52513934724
36 3042.910687326
37 3036.91553661597
38 3019.07806317336
39 3013.62854509888
40 3068.4628887946
41 3010.55875508558
42 3020.43334230126
43 3011.3632628945
44 3025.93917116819
45 3074.27061830367
46 3017.26881662624
47 3122.82333047308
48 3010.53028491701
49 3077.70860955958
50 3011.37038862761
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16519.9813173924
2 15071.004247785
3 14025.8423875958
4 12860.2801142474
5 11738.2241988246
6 10860.9966783176
7 9778.03118470827
8 8823.7713495572
9 7756.49728076709
10 6500.06635368739
11 5760.67435733779
12 4437.0794802526
13 3809.57290145692
14 3392.03119154579
15 3337.72253244978
16 3254.79872838687
17 3256.25360853217
18 3187.97583644677
19 3167.07733325274
20 3094.71854892811
21 3041.07650688204
22 2937.39179372724
23 3670.79678521036
24 3306.0562342269
25 2948.26422100435
26 3011.19798947803
27 2987.17561988586
28 2966.17253086092
29 3040.39287284638
30 3080.21702103289
31 2993.34096872042
32 3061.7834306859
33 3012.96451211298
34 2983.88742803822
35 3426.08794022028
36 3011.31894670619
37 3019.38872803452
38 3052.83734103906
39 3030.1367770505
40 3055.4115963355
41 3034.58763882915
42 3014.41754014281
43 3050.95494840733
44 2987.34634710427
45 3025.84249472282
46 3088.43342221271
47 2997.0753224551
48 3029.91561954022
49 3182.50008778058
50 3015.80855053009
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15263.8806029924
2 15444.6238519077
3 13837.4459530306
4 12088.7336740443
5 11229.1449192388
6 9875.07187179206
7 8622.72422564301
8 7463.26839505753
9 6278.30313379311
10 5903.8585136864
11 4422.09488730986
12 3745.67696994862
13 3407.63023969763
14 3337.00528013184
15 3277.92839041383
16 3241.29983279997
17 3200.78429693395
18 3167.42638647161
19 3138.24329395617
20 3035.08553211026
21 3028.427208208
22 2976.06156847362
23 3033.60551424682
24 2939.93946069064
25 2987.04656925224
26 2984.56039472103
27 3480.61013946568
28 2983.74747815167
29 2981.83018323856
30 3012.10826054234
31 3005.93805513504
32 3278.53597813812
33 2966.69116287357
34 3006.05900128578
35 2989.63419534776
36 3036.2893062546
37 3025.66333044177
38 3031.78701278947
39 3071.89515819625
40 3021.07300636949
41 3021.75416930421
42 3088.57202526152
43 3031.01472188792
44 3044.42709843952
45 2982.13103269528
46 3013.53053854459
47 3017.63652123839
48 3099.76318269746
49 3017.1038239559
50 2999.21625981819
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 15364.4427685379
2 16343.3751776821
3 14187.111245787
4 11958.3440065717
5 11002.9134361056
6 10200.5029749723
7 8619.14045152041
8 8098.69101190892
9 7095.86048286049
10 5739.28581201995
11 4889.73454552012
12 4181.28945826898
13 3439.23894759305
14 3365.04179817505
15 3302.51600908907
16 3231.64225491351
17 3169.98436247187
18 3155.79561178858
19 3125.30214262102
20 3083.9972051974
21 3003.12321894176
22 2928.7156785405
23 3078.64932072735
24 3048.62527749656
25 2945.89822653376
26 3055.84353523493
27 2998.07280177099
28 3205.05788054129
29 2982.02633648951
30 3018.51236224987
31 3018.35874088555
32 3005.66067351523
33 3035.15121092484
34 2998.48120343355
35 3016.56556831837
36 3333.27706554089
37 3018.90435352378
38 3021.73939241763
39 3296.92683408628
40 3009.9705493833
41 2996.54666384059
42 3479.84647183714
43 3049.10776993392
44 2998.83857783178
45 3053.96181470608
46 3107.31275631003
47 3008.72727969571
48 3031.69045951419
49 3054.6583345075
50 2990.02660278474
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16010.2892404039
2 15447.7437456474
3 13970.800514088
4 12488.1872354246
5 11586.7269794799
6 10362.7346649197
7 8747.22145731792
8 8137.83427668527
9 7079.40744332461
10 5540.87577998249
11 4678.54558738925
12 3816.33634988234
13 3397.74266466041
14 3332.42198974648
15 3272.88464418923
16 3251.51935416426
17 3205.8219012457
18 3162.33143324043
19 3117.69109709888
20 3045.14235292822
21 3022.93114761235
22 2926.14732437804
23 3006.23767288899
24 2967.94815438331
25 2971.78024790016
26 3008.9867387328
27 2974.82343419731
28 3012.98795431977
29 3048.27517586148
30 3006.95061754004
31 3066.09600303138
32 3029.43212344198
33 3032.63275221311
34 3005.91014791397
35 3018.38156058709
36 3014.28728717719
37 3026.77097227446
38 3069.50194739666
39 3028.63811122431
40 3008.89465375679
41 3000.3285557885
42 3062.05087439746
43 3018.4987224742
44 2956.61626652707
45 3026.17830624232
46 3024.62937334502
47 3041.3173699438
48 3017.36204066478
49 3031.58311342639
50 3035.09862751183
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17036.6136220277
2 14654.2377496868
3 13401.8522509239
4 12082.4961786295
5 11469.1932604023
6 10227.7992887358
7 9297.01734972809
8 8143.55692593162
9 7290.28808244838
10 6304.66009935172
11 5470.08372797448
12 4080.64174007298
13 3464.55454018012
14 3346.47493976976
15 3303.10901015952
16 3253.2406275371
17 3199.58526624943
18 3166.4833130547
19 3111.94032227667
20 3089.04613498114
21 3062.3979745085
22 2957.53232672927
23 2993.5415163401
24 2937.40313671754
25 2981.65040303575
26 2966.63446393165
27 2962.9761113526
28 3088.93947453777
29 2996.70205469908
30 3006.80797304575
31 2958.20916708018
32 3035.34324310881
33 3008.15126021377
34 3077.56385791838
35 2989.97678109326
36 3047.17109369871
37 3010.72836975433
38 3019.08463626357
39 3078.43576132084
40 3013.6595089922
41 2993.64754217167
42 2986.87132135396
43 3050.72683783577
44 3001.83042281478
45 3027.21204413266
46 3037.49011624865
47 2983.06499779399
48 3004.88437916249
49 3119.08150861083
50 2996.67477140521
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 17533.5197842408
2 15036.1874252237
3 14326.6357857519
4 13285.749013969
5 11969.4061096737
6 10547.1192704101
7 9202.94321263439
8 8028.45512577655
9 7129.47833977407
10 5693.46189620576
11 4929.79453499143
12 4035.04026872637
13 3513.77804873256
14 3386.04244422613
15 3294.78504772929
16 3278.99388719806
17 3220.29341813352
18 3201.1572231469
19 3145.19964469406
20 3083.80472350419
21 3014.50883506319
22 2950.40728744904
23 2923.82699236916
24 2945.55208496526
25 3064.92138365851
26 2971.99971700035
27 3489.40699254853
28 3026.47531700675
29 2958.86288857134
30 3112.15361537239
31 3014.73924682028
32 3394.98565300279
33 3006.5083776559
34 2998.53869326399
35 3100.27519249688
36 3012.95841397658
37 3029.54972245104
38 3197.07186965587
39 2999.63829270811
40 3027.66318960749
41 2983.69740431659
42 3082.51701128144
43 3026.70436729673
44 3081.27866836578
45 3022.34669079908
46 3101.29879108245
47 2998.23178337752
48 3011.34478656708
49 3037.64085375719
50 3002.90038773449
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16046.5887543993
2 15103.3576798709
3 12946.0196544856
4 12716.6238482678
5 11404.289793195
6 10171.9650280274
7 8872.79527183912
8 7556.77206739658
9 6441.38307614244
10 5638.77674030414
11 4465.27764427752
12 3840.70343547558
13 3448.17029444903
14 3345.7144449799
15 3279.06038868363
16 3217.47044386393
17 3189.01490295983
18 3137.88805618381
19 3141.74043671023
20 3070.13262074283
21 3016.13786847709
22 2937.63698931103
23 3034.63634316485
24 2958.89775930423
25 3032.72264403532
26 2972.80657939524
27 3008.15418493237
28 2974.62974912329
29 3016.40098447545
30 3188.68460722838
31 2999.271193261
32 3021.62374853428
33 3018.62030062966
34 3020.32318519105
35 3494.82832862458
36 2991.4279909656
37 3015.16206244887
38 3082.13760172988
39 3025.22992665073
40 3057.74760723812
41 3007.43493932492
42 3003.53639770046
43 3058.45735516305
44 2985.98574342885
45 3003.40377831757
46 3059.69203936785
47 2996.1110295703
48 3092.86686812178
49 3012.98750947876
50 3041.572802422
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 16292.1973152116
2 13991.4372519215
3 14193.9753530147
4 12257.1236669562
5 11120.610132168
6 10648.8304741265
7 9511.2284652075
8 8505.54863811034
9 7477.57311688036
10 6545.55091744326
11 5523.79995490593
12 4763.51635099072
13 3700.51009460115
14 3441.96933676038
15 3348.3723599116
16 3271.9455008917
17 3218.31361043526
18 3175.16560074248
19 3157.75402204916
20 3116.16282828353
21 3051.70205715352
22 2994.35914197497
23 2955.53041658627
24 2984.38699573013
25 2964.3239104854
26 3404.07321050217
27 2957.92979462577
28 2972.46118405016
29 2994.87645730789
30 3080.00262911161
31 2976.14911172918
32 3004.20864273587
33 3227.8916195719
34 3008.4621942761
35 3024.50140658836
36 3232.38673269563
37 2994.04908158863
38 3014.40069697632
39 3026.64646145891
40 3010.33972378792
41 3040.95672457325
42 3100.46347959025
43 2999.97425422326
44 3002.55022952768
45 3118.49230854817
46 3028.05795778493
47 3111.35541648337
48 3028.27957862079
49 3068.10979235115
50 3026.37820624744
};
\addplot [line width=2pt, steelblue52138189]
table {%
1 16575.7902728425
2 15111.0362550409
3 13617.3686605285
4 12259.9876406605
5 11138.262317181
6 9991.17714441555
7 8996.5874902278
8 7923.4577615177
9 6828.87846391402
10 5892.05983949541
11 4945.66215603784
12 4039.45502103112
13 3552.89591247046
14 3377.97081360801
15 3301.06121905788
16 3246.42679162448
17 3204.66737297088
18 3168.87655909293
19 3133.97077487597
20 3073.20465738167
21 3014.27677111086
22 3024.57388425566
23 3091.32028156613
24 3030.27494787827
25 3036.40740291873
26 3048.66269683415
27 3040.69910397382
28 3035.22265643797
29 3053.94550278187
30 3056.1596312478
31 3054.99070595312
32 3049.97998009846
33 3056.0977992135
34 3047.80892800904
35 3038.92156858104
36 3048.15505989324
37 3038.11676096808
38 3036.20272326791
39 3052.73456749711
40 3030.55685401626
41 3028.1063217325
42 3042.46170046045
43 3031.43491437134
44 3035.3175520105
45 3030.73036583132
46 3037.83818506416
47 3041.55400505882
48 3032.06813937829
49 3038.28931883832
50 3037.27422415943
};
\addlegendentry{LSTD Q}
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16681.0756851242
2 15172.7508138685
3 6632.30516462195
4 5160.28715779058
5 3607.29194257249
6 3490.01102799404
7 3365.65046759036
8 3383.86100671792
9 3358.08983730764
10 3218.66407909609
11 3107.35378930364
12 3154.6036050512
13 3209.9766378996
14 3126.30525346269
15 3132.39387937101
16 3142.94835162737
17 3194.95463467883
18 3119.48251797432
19 3168.49823064544
20 3106.06678427139
21 3103.84359419027
22 3102.60386141131
23 3118.84954616802
24 3029.33800496726
25 3001.40246236785
26 2989.91549927805
27 2970.99248363847
28 2939.97384886592
29 2920.02775138878
30 2942.01340906719
31 2953.21768371158
32 2944.21828433307
33 2928.59460524434
34 2939.87228929948
35 2927.96762132625
36 2951.96513005572
37 2936.19785030884
38 2924.0561268754
39 2937.06811278517
40 2933.96287319767
41 3085.36142976407
42 2921.43168790485
43 2931.47113111092
44 7347.42864997324
45 3419.67541782235
46 3362.58140094308
47 3332.92900361495
48 3268.28623439852
49 3265.13548958416
50 3191.45096235864
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15664.5677803681
2 14908.5493120801
3 3305.63938437776
4 3087.26796909593
5 3051.25282912164
6 2984.28046794435
7 2906.60818333821
8 3015.74345195268
9 2993.69492337833
10 2756.66067146048
11 2925.78498628867
12 2690.98132906789
13 2952.6561540872
14 2207.5536352143
15 2961.73937488469
16 2361.61693318057
17 2952.5857032353
18 2090.37896611482
19 3062.34166438408
20 2551.88355206496
21 3009.46484407737
22 2879.89120084673
23 2983.05279760874
24 2744.14004276379
25 3007.58098399875
26 2958.42475131403
27 1934.69800883418
28 2982.56924501654
29 2633.94617212644
30 2985.25689920133
31 2311.69817259631
32 3073.51590964769
33 2967.29341558708
34 2358.87833604741
35 2922.45179492048
36 2092.57877805954
37 2968.93549082943
38 2882.28887557447
39 2936.85757645819
40 3030.25726470624
41 2961.67792317744
42 2270.82423711791
43 2976.2361558706
44 2192.8068495857
45 3057.0896480407
46 2356.32587487367
47 2967.51280710301
48 2094.12089276826
49 2906.19472123654
50 2340.01703950499
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15349.6770048202
2 14854.0829399093
3 22389.7730545917
4 3487.77059078399
5 3435.30217369442
6 3319.63766047334
7 3313.19392128994
8 3119.89791476775
9 3089.7660303184
10 3081.10172439875
11 3060.52572093486
12 3051.58005888241
13 3096.4718490775
14 3036.00335243563
15 3048.2274444451
16 3054.38830942534
17 3057.13279487032
18 3034.87529397384
19 3072.13645392411
20 3047.9454166548
21 3060.11829186264
22 3023.35852703126
23 3049.66189859818
24 3072.53837966167
25 3083.25763756636
26 3054.2672051193
27 3081.0790197687
28 3087.20737222429
29 3039.59799193809
30 3078.17844304865
31 3051.49839824619
32 3047.42407389368
33 3047.17418969277
34 3069.76688437255
35 3099.03243294807
36 3098.265755604
37 3041.94078333645
38 3010.89435136646
39 2997.18709606004
40 3014.50283417703
41 2992.23903516939
42 3764.54401478198
43 3308.5050467895
44 3819.13096448506
45 3194.72225923448
46 3863.84976459762
47 3008.95768408153
48 2998.67841297986
49 3019.5361685064
50 3001.3911523038
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16607.4005426973
2 15091.2298760402
3 13686.6485986035
4 3492.67399580044
5 3405.8541928284
6 3355.4858476316
7 3336.08755441867
8 3291.62486523027
9 3350.13793545417
10 3278.74360634442
11 3290.45651973373
12 3198.34632833383
13 3197.88933040674
14 3151.28614664258
15 3051.89032331796
16 3088.97502922974
17 3158.17213902746
18 3107.88831971878
19 3068.59278644763
20 3057.10841785065
21 3005.80686096248
22 3004.48698690785
23 3014.12328512142
24 3016.87426460683
25 2980.02511024468
26 3002.52088082529
27 2995.06347771865
28 3001.03226675954
29 2988.23146445496
30 2981.53404555475
31 2985.88271004742
32 2971.52711268776
33 2940.52238164073
34 2934.74316135403
35 2963.74442592407
36 2949.96091957172
37 3108.26693586935
38 3018.47838390646
39 2944.40907612994
40 3142.66966939605
41 3074.71906877744
42 3008.23591206842
43 2975.56056005184
44 3166.80874451272
45 3170.27554030294
46 3058.02646960854
47 2979.90046821415
48 2919.96322524472
49 3143.2848969699
50 3042.49977123325
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17504.6445216301
2 282726.82542919
3 209967.081719696
4 3088.73528305431
5 3128.16369795821
6 3055.49909669405
7 1899.59252471547
8 2130.87208665444
9 2371.02659946215
10 2196.25026767159
11 2056.60491104293
12 2237.94167743728
13 2159.72041585649
14 2542.02158786085
15 1958.03146389791
16 2206.78129986769
17 2311.50397585476
18 2358.20871510823
19 2147.01536641134
20 2105.15115873736
21 2531.67420327863
22 1967.05423710523
23 2388.15918391566
24 2282.2602181223
25 1931.07995394628
26 2355.27801683096
27 2331.1688146613
28 1974.37807844894
29 2900.62680851075
30 2859.86875136872
31 2891.6716255658
32 2900.34572305498
33 2924.32404647526
34 2974.01234965401
35 2903.44690087488
36 2913.61580961126
37 2953.28180506752
38 2908.68247442582
39 2936.6671995819
40 2939.69785138977
41 2945.79044853037
42 2941.26890184982
43 2950.61631037225
44 2950.09518793521
45 2937.63763879644
46 2948.7735048411
47 2987.38740073785
48 2983.38880347621
49 2980.9408029943
50 2956.03763060817
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17252.6728329803
2 15963.2883152999
3 3531.81521972875
4 3414.23626449652
5 3378.84688418743
6 3377.48878240904
7 3314.53646339132
8 3312.46391834239
9 3304.70464987456
10 3245.32026953901
11 3307.30401236705
12 3246.58885543959
13 3249.01206087008
14 3180.45212182952
15 3173.43613611882
16 3050.91516231082
17 3028.12512281905
18 3022.79979229897
19 2976.33919435265
20 2964.82102566198
21 2951.70412128063
22 2955.38548355726
23 2942.06720338161
24 2913.32566821987
25 2903.63529376943
26 2896.82846847131
27 2924.58427031323
28 2918.2454935093
29 2891.28475274106
30 3271.50031671463
31 3217.02981310985
32 3213.63995523564
33 3076.12451280716
34 2980.43459934257
35 2904.29912618876
36 3172.27590467143
37 3066.37850320066
38 3085.45097692423
39 2959.328453011
40 2908.36509703639
41 3101.45058425528
42 3029.35163270967
43 2926.87926340071
44 3085.82088395821
45 2990.34676217489
46 2927.71463138955
47 3216.79962903186
48 3007.10462664553
49 2906.49934957848
50 3121.66094008459
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17211.7491742884
2 15378.0142011158
3 6252.32031356632
4 4963.58208455955
5 4411.64707578138
6 3991.57923355249
7 3703.23061462619
8 4525.23024313761
9 3131.79281761277
10 3005.07507246612
11 2998.98707102867
12 3025.26776957197
13 2989.78209366237
14 2987.96980538821
15 3033.00991708673
16 3005.93658632457
17 2977.87786952108
18 2975.21080012666
19 2997.0958358609
20 2984.27665206464
21 2989.89097758705
22 3012.33461297377
23 3030.19701539141
24 3035.54422080146
25 3060.01057729964
26 3026.9397159629
27 3126.38327044886
28 3000.76755092924
29 3137.39670014218
30 3060.7017160683
31 3006.32532146885
32 3159.09514841407
33 3108.01227522645
34 3029.66510101094
35 3139.91715888863
36 3071.7888450028
37 2992.76200181865
38 3120.89968670918
39 3027.10011772214
40 2996.83297833027
41 3131.13862710242
42 3001.19721213451
43 3130.86673131858
44 3050.31910196204
45 3027.41150431205
46 3155.64546198054
47 3055.3010617638
48 2998.90966321667
49 3132.22340951661
50 3005.57706590848
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16739.1942192239
2 16376.1679278819
3 7452.04200585186
4 3506.64212585208
5 3521.32473295937
6 3368.13662632613
7 3279.09655057181
8 3269.80061465757
9 3149.75384908133
10 3101.15652284737
11 3059.97606432783
12 3020.06585360479
13 2973.11217657655
14 2982.67067014035
15 3002.23192133119
16 2961.257751111
17 2977.60484605778
18 2965.94332599059
19 2972.40786018986
20 2979.8630741104
21 2966.03373530667
22 2991.17295826701
23 2957.07873141195
24 2998.4721453487
25 2951.06187299058
26 2963.66668652449
27 2991.7615574291
28 2989.02620017319
29 2963.68222745062
30 2976.49330804682
31 2985.96484532133
32 2953.85878326242
33 2939.12468949645
34 2940.36199069521
35 2972.39881301229
36 2971.43738633551
37 2975.80318823454
38 2984.08822199801
39 2963.29515200259
40 2973.09705044244
41 2943.69383911969
42 2954.69168999373
43 2933.05590961649
44 2960.28366596852
45 2970.86903474823
46 2993.7703156065
47 2948.80148081305
48 2954.90545231373
49 2936.17913523146
50 2980.75991459965
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16166.1672111218
2 15032.0013224687
3 70544.1332884702
4 195775.810048664
5 21136.1750849149
6 3814.70655666864
7 4090.67847416895
8 3761.66818865198
9 3388.69816204667
10 3390.40148906469
11 3496.65240212969
12 3367.20537936571
13 3340.95399635845
14 3382.11169173103
15 3379.86249481626
16 3372.39554998773
17 3396.28152253747
18 3399.06685550203
19 3425.58618998215
20 3354.11126848301
21 3361.59199523024
22 3345.85977318486
23 3310.04626276253
24 3309.33190498918
25 3310.02435387083
26 3253.65480024343
27 3259.99781165272
28 3263.20145562046
29 3160.56732205514
30 3196.50534767922
31 3184.0499941823
32 3192.44571038605
33 3183.06708210359
34 3175.21895381945
35 3187.79887521881
36 3195.95113959408
37 3175.82389915457
38 3160.00239542177
39 3202.69882414683
40 3151.016838306
41 3182.82832525564
42 3158.69791965363
43 3217.14603921008
44 3216.53371875615
45 3202.23625885345
46 3175.85702111853
47 3129.65727197703
48 3077.7932108266
49 3041.13733152544
50 3000.66048798938
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16472.8558253926
2 15242.7674521302
3 4049.87264630153
4 3650.91923392032
5 3540.95112492586
6 3391.26756682013
7 3311.11297439481
8 3297.59299982619
9 3266.87809210491
10 3226.44932549253
11 3221.94884065632
12 3192.40446789903
13 3199.79476875382
14 3162.61968600756
15 3090.32890640362
16 3083.7809211883
17 3072.45597244559
18 3018.22413663597
19 3015.23522104746
20 2973.95217184909
21 2928.66413679309
22 2996.45682135883
23 2993.64051522581
24 3025.08749000553
25 2964.75955090206
26 2998.28645562668
27 2957.56050167134
28 2968.74141890819
29 2933.68562834729
30 2935.65894432366
31 2979.28042681016
32 2938.55865728232
33 3126.40070747047
34 3048.97604201006
35 2915.54617327622
36 3079.77159213355
37 3022.73253351485
38 2911.18745761645
39 3104.00562289499
40 3005.16982504064
41 2907.41205990417
42 3113.06108187228
43 3020.70419637747
44 2901.75856859908
45 2976.68769936355
46 2906.14354502285
47 3049.03013421921
48 3034.87419532025
49 2971.98414792643
50 3234.4299896468
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16938.715521297
2 15187.4890362093
3 3768.44993506695
4 3736.77943637771
5 3433.63171197284
6 3246.69412035477
7 3324.3810976061
8 3308.99687527515
9 3281.75694424719
10 3488.2276848382
11 3281.2522565369
12 3276.99556098402
13 3227.79821899243
14 3293.04443069799
15 3272.46844288357
16 3242.39028503462
17 3226.19568238753
18 3247.06093297395
19 3174.99833456057
20 3164.01135333931
21 3122.28225461467
22 3098.24683091138
23 3093.07369053063
24 3039.08311797642
25 3013.64524991688
26 3040.47549216143
27 3001.38316128058
28 3005.36370084089
29 2985.8652635149
30 3010.27777485213
31 3001.00331967209
32 2966.03163864129
33 2933.82942534316
34 2960.10096017554
35 2945.21861310802
36 2953.48863005964
37 2942.41134793881
38 2918.4150970804
39 2894.06973059606
40 2899.13266744362
41 2876.7190445455
42 2988.55939202573
43 3029.95244196028
44 2957.43280248674
45 2911.51592450357
46 3190.51044413446
47 3122.0503955625
48 3037.61381868164
49 2977.64893716344
50 2885.27135812315
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15680.6175361685
2 15062.9075013281
3 6326.80887398524
4 5050.91144533463
5 4107.39842473977
6 3060.17680122456
7 3147.17403966519
8 3102.07112833623
9 3040.81473796156
10 3043.59980359201
11 3072.86074700406
12 3061.17616106246
13 3039.75441761425
14 3017.90897602831
15 3031.45151420147
16 3025.70285475339
17 3032.93395221593
18 3034.50004699219
19 3095.71955527076
20 3045.90519090447
21 3081.17719167022
22 3109.56608492327
23 3061.72621233914
24 3083.59506899708
25 3068.38932148758
26 3082.69897555865
27 3066.94688349995
28 3057.99353063613
29 3054.10129802366
30 2933.96731250849
31 3020.36518048118
32 3019.42464733254
33 3070.61234718948
34 3035.69512228761
35 3091.14783068755
36 3045.21930537968
37 3129.71942189571
38 3068.84973042788
39 2959.48416245897
40 3039.6495508354
41 3099.99395680375
42 3080.03159325821
43 3141.50211099289
44 3016.45330994794
45 3087.34738842354
46 3125.59468929004
47 2974.04216883566
48 3081.71277403989
49 3002.44454369668
50 3077.25331876453
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16773.6617379491
2 14714.7365689708
3 12994.7860502795
4 5501.53528361416
5 3563.64077085744
6 3416.64031109285
7 3310.52972862476
8 3236.07383781644
9 3177.97941501132
10 3142.78976171479
11 3057.88576129313
12 3047.64407425593
13 3044.80143906966
14 3044.93710528018
15 2986.61280219509
16 2986.38407597043
17 2970.21397496923
18 2982.45392804429
19 2995.89018160888
20 3007.48759681232
21 2956.06526988276
22 2982.66684805584
23 2938.53275954739
24 2946.20549142481
25 2926.78910717652
26 2934.64164971949
27 2901.43335682777
28 2898.42564787046
29 3093.14390969575
30 2892.60317097706
31 2971.32390613349
32 2935.37867371954
33 3243.80638247199
34 3180.39665522086
35 3138.71831617209
36 3051.90408346382
37 2994.27919064738
38 2952.46720647774
39 3176.70509006386
40 3165.99897088896
41 3024.99075475905
42 2978.33816664556
43 2888.91380888039
44 3206.4294937333
45 3113.36277292943
46 3026.98766000554
47 2943.31716178236
48 2908.21367686263
49 3145.09943469604
50 3086.11723390833
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17181.965481462
2 15094.706227353
3 3320.46465632241
4 3154.30333088294
5 3126.44805338555
6 3133.12087498817
7 3037.13785377926
8 3177.36289232563
9 3055.11932768507
10 3028.86534457124
11 3022.14033168726
12 3037.08358071447
13 3140.51004166291
14 3015.18240533766
15 3107.14448329629
16 3059.39082531731
17 3119.11133649851
18 3049.67133060824
19 3098.76700335956
20 3085.18915737202
21 3088.84271636701
22 2978.59480894181
23 3090.78900436302
24 3097.27139355915
25 3082.66684695012
26 3099.92694614931
27 3065.2919881429
28 3083.687589478
29 3099.28779475538
30 3102.68610604174
31 3066.59860422927
32 3112.80340198866
33 3097.20233551627
34 3104.22693891708
35 3074.0738838581
36 3121.3080046886
37 3082.57355407842
38 3124.30312249639
39 3077.24940572938
40 3130.80800958141
41 3062.843791867
42 3101.50069247736
43 3106.43531769943
44 3127.47456825448
45 3071.50202369485
46 3106.19810949422
47 3077.70635832844
48 3111.69370601737
49 3074.59492130487
50 3141.07419565347
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15200.6216878958
2 15830.9375662947
3 13835.7642672327
4 3631.30732290166
5 3338.37036749787
6 3379.26709264971
7 3265.53046825912
8 3224.86778390265
9 3208.93312712808
10 3193.1657312473
11 3215.65344244887
12 3184.4434454783
13 3209.76491226863
14 3186.70348729838
15 3209.68601893213
16 3200.08407260424
17 3129.85100735006
18 3109.16594680363
19 3094.01354132823
20 3068.20972288028
21 3028.64845944401
22 3049.30184608597
23 3025.08564707889
24 3045.42547127857
25 3027.39856814859
26 3031.13519038009
27 3051.38566779372
28 3010.74399119964
29 2998.31839413422
30 2984.85787600861
31 3004.05781950519
32 2979.72680343527
33 2973.41165174871
34 2992.95495462074
35 2932.33090864663
36 3010.55106014877
37 2927.02165012023
38 2924.56963955893
39 2913.11742912127
40 3049.40344133735
41 2900.52828024894
42 3209.3906730167
43 3150.19440056866
44 3127.02803652299
45 3027.29663878845
46 2985.99998542186
47 2920.29704085321
48 3079.60150266682
49 3022.6782605904
50 2924.32208242813
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16217.1471362202
2 15888.8468811415
3 4448.86559377758
4 3245.54418523242
5 2923.91203649952
6 2892.11602572096
7 2928.14883514072
8 2944.07018295299
9 2920.75736614885
10 2928.42402474848
11 2913.9254076893
12 3056.51789223632
13 2972.88765076002
14 2978.64847947814
15 3292.23687377111
16 2907.1139494341
17 3003.96860957694
18 2963.18107155682
19 3043.89392675177
20 2925.45978914497
21 3055.74933182445
22 2918.5485611961
23 2925.60175690269
24 2897.26919413133
25 3029.42434452208
26 2920.95265968377
27 2926.2661715975
28 2884.96137437976
29 2915.43576037525
30 2913.85308937124
31 2950.63732701955
32 2917.00662029535
33 2923.49234588832
34 2945.0506643168
35 2946.23234686418
36 2927.02700873456
37 2919.33963675252
38 2965.03535187035
39 2956.96758753896
40 2950.63910296363
41 2941.80405540292
42 2928.82823388033
43 2927.8432181733
44 2924.61315919139
45 2932.44449545083
46 2913.44190175078
47 2914.68047302628
48 2951.54614134028
49 2946.87711949595
50 2941.62847641774
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16503.481301143
2 14238.414168195
3 7952.32906526105
4 3585.04008888222
5 3623.46165983068
6 3449.10953943158
7 3296.45595182542
8 3288.44260929591
9 3263.28636242661
10 3182.42828506719
11 3121.03433746028
12 3166.41143871078
13 3057.12851105426
14 3043.45729234102
15 3039.53926316161
16 3021.41629979105
17 3030.71714296118
18 3025.75045348639
19 3036.91243679991
20 3040.42159403627
21 3008.21014116958
22 3006.43506824278
23 3053.72772823574
24 3023.67543206875
25 3033.29901932897
26 3022.75702737533
27 3014.13520763563
28 2978.64203014199
29 2996.88985189999
30 3000.17178106355
31 2983.93848665938
32 2965.79459027818
33 2980.85136506725
34 2980.67320289071
35 2934.85708828358
36 2984.59463387137
37 2942.733029169
38 2972.79009747872
39 2952.88596535718
40 2932.07844864639
41 2998.81740565341
42 2903.76414179984
43 2892.95891008789
44 2918.84550440102
45 2909.17207336653
46 3214.27346512378
47 3191.72394815879
48 3141.01617741097
49 3033.87058497495
50 2971.96475116589
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17344.4213007127
2 15205.087269663
3 5150.38278359301
4 3503.02293559702
5 3482.348102409
6 3366.87378463878
7 3238.90123762969
8 3239.27124220133
9 3072.53659797345
10 3063.39257022946
11 3038.25488398745
12 3037.38524267846
13 3063.88156474259
14 3040.08886127814
15 3049.9323089867
16 3021.77858035139
17 3092.94776649972
18 3064.96177531398
19 3018.9669622853
20 3018.48905280753
21 3009.29218588925
22 2997.28943371685
23 3024.71208503866
24 3003.6415971979
25 2979.2930883334
26 2915.36327346371
27 2955.72783343572
28 2984.76114279931
29 2925.06495315615
30 2936.83336932362
31 2961.30737341835
32 2892.09054301299
33 2928.04790161855
34 2960.5676602108
35 2949.86684690407
36 3058.3548979048
37 2978.01075206197
38 2953.49986332731
39 3258.89865602772
40 3195.95645055434
41 3094.45104081601
42 3036.83981780798
43 2936.36645742013
44 2936.64523093153
45 3217.11923983642
46 3210.5234232477
47 3109.95741505804
48 3098.11650920169
49 2946.27242892779
50 2884.45528444556
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 18080.5817337451
2 14826.6845246078
3 3492.49346142993
4 3202.45076125249
5 3154.34481814103
6 3113.71172963182
7 3104.15684020495
8 3118.46505332072
9 3119.18680749025
10 3068.68357335023
11 3053.68144119445
12 3070.39174041719
13 3072.55933529729
14 3062.58322604419
15 3042.10493506457
16 3111.623614883
17 3065.49489695926
18 3070.2801568252
19 3055.85190287202
20 3054.14709812617
21 3089.70597082586
22 3082.87984961463
23 3045.79020415217
24 3018.09335209895
25 3051.78969014706
26 3049.16612313708
27 3037.47383017877
28 3034.63987475404
29 3034.78623431349
30 3024.37203692302
31 2996.55678715089
32 3046.99278713467
33 3032.71477963253
34 3005.83269449891
35 3038.44939047858
36 3010.12777078804
37 3000.48330279786
38 3008.21034596123
39 3005.1837765949
40 3023.00586064953
41 3011.54960479843
42 3002.74083080112
43 3030.92389349314
44 3049.24842009012
45 3025.57425968515
46 3022.07459283651
47 3136.39606924601
48 3084.80462729489
49 3041.1611119403
50 3070.60974437134
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17577.371570126
2 15324.9970069555
3 15059.3325829547
4 3565.84089162746
5 3352.4322787442
6 3455.34251926869
7 3205.67708319463
8 3226.48474318841
9 3246.5915376925
10 3252.09081494161
11 3244.58615440176
12 3202.28599923832
13 3150.86152343818
14 3180.01447015542
15 3108.00268096712
16 3091.39171636484
17 3098.97813625879
18 3070.86631136602
19 3115.56820735981
20 3132.77971415166
21 3044.32013180682
22 2995.84147771142
23 3004.66611855032
24 3012.19795975606
25 3008.55126301731
26 2972.6797068281
27 2995.3927770099
28 2961.27116910629
29 2993.27108946643
30 2974.52707274949
31 2990.89450800177
32 2993.16107195277
33 3011.79028697848
34 2979.30573906132
35 2960.24267524052
36 2972.61254971258
37 2987.32563832948
38 3002.39410956839
39 2999.18150987918
40 2965.4033770679
41 2987.80112362225
42 2993.43838857329
43 2996.29325930976
44 2957.74362107712
45 2983.74530962835
46 2982.67594474891
47 2961.10683082336
48 2975.91103313825
49 2979.63131502564
50 2960.57664020768
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17387.1454404032
2 16035.1072317625
3 3673.45611290427
4 6157.06604352156
5 3648.50496662203
6 3481.91506893887
7 3383.48647466456
8 3348.12835910021
9 3289.55816791531
10 3273.00189682546
11 3225.36794890003
12 3237.58611774779
13 3220.68352095598
14 3192.69059688723
15 3114.76112178939
16 3064.50328015347
17 3049.51153440451
18 3025.78774792248
19 3003.64538944549
20 2994.24105544921
21 2990.41759410903
22 3023.87392614148
23 3010.06965517463
24 3004.99258165155
25 2990.67080217609
26 2990.33494213846
27 3033.54109891708
28 2989.4879514204
29 2984.00080704214
30 3107.46318388759
31 3022.98717402514
32 3177.21676042297
33 3116.79007639991
34 3015.45348952807
35 3114.43610734802
36 3020.21856272562
37 3121.61183492999
38 3011.07775958032
39 3114.93580956487
40 3036.13629961099
41 2999.64238392004
42 3155.99642432025
43 3062.65460126126
44 3003.76181252543
45 3119.04362299609
46 3078.9695446721
47 2993.43584519809
48 3119.62657171239
49 3085.69929178918
50 3033.00545868172
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16306.0877086936
2 14803.466024624
3 14238.8064623733
4 4513.1067379802
5 3394.55333378952
6 3374.77643549899
7 3279.51345417161
8 3152.74119307475
9 3144.98869473085
10 3117.58413098515
11 3140.38456867094
12 3045.14720430412
13 3049.39526711415
14 3024.24256146423
15 3048.25176687675
16 3062.13785945291
17 3069.74196808941
18 3077.86901775997
19 3028.82616705119
20 2958.92922189031
21 2977.21600581214
22 2926.40628279301
23 2914.1227168534
24 3165.20890543426
25 2979.97619427598
26 2918.42708358966
27 6125.69936014977
28 3287.90644330992
29 3248.20245236622
30 3205.13611588752
31 3146.71737995332
32 3087.87119881059
33 3021.75125995229
34 2985.51322441362
35 2977.71147566996
36 3104.24879258324
37 3021.74329922182
38 2892.18967734551
39 3256.94137296485
40 3136.90394629858
41 3010.7903354008
42 2940.41100508478
43 3096.73807673154
44 2992.83756563394
45 2924.01663016557
46 3042.17295690029
47 2969.80737869675
48 2915.67543522667
49 2990.47245826262
50 2908.79836861732
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17307.2420072494
2 15106.0846259832
3 4781.01896945646
4 3925.22748417273
5 3103.17244412351
6 3117.34843090884
7 3330.28255551895
8 3107.22188165902
9 3054.45187026143
10 3074.86264087249
11 2981.91315308068
12 3937.80482609446
13 3386.96728383824
14 3024.1727575934
15 3296.38472606719
16 3009.28890005886
17 3168.55159349446
18 3034.20721122367
19 2987.55443052798
20 2996.98107181179
21 2923.57509308661
22 2945.20553364833
23 3094.33970556113
24 3059.60434485587
25 2974.72935466547
26 2935.5236007287
27 2968.40511684216
28 2919.81073023894
29 2956.63059368053
30 3056.5854710938
31 2973.19393962661
32 2916.15728116158
33 2975.13209564991
34 2979.36095745986
35 2934.70590618754
36 2968.05060745774
37 3066.16364379556
38 3009.45257723468
39 2977.54817396897
40 2994.47710977149
41 2977.22055905701
42 2940.37048033909
43 2986.67342888842
44 3115.365699198
45 3033.32512857285
46 2983.08100293502
47 3073.96483030573
48 3059.09308504376
49 3153.16176193419
50 3043.34324605999
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17337.531220595
2 14763.2805906157
3 2734.08845053633
4 3041.53172770612
5 3099.85972049061
6 3415.55259682162
7 2921.03292598504
8 3004.64011630974
9 2917.18933247682
10 2950.64479856737
11 2918.24273389461
12 2932.40230144145
13 2920.10639716234
14 3068.89987724251
15 2898.04527156096
16 2929.34516887797
17 2911.03891241533
18 2941.33849007364
19 2898.39144602508
20 3255.43988187925
21 2914.72371896224
22 2918.47192668133
23 2923.38147688529
24 2907.21918275527
25 2912.24654202879
26 2908.09451783615
27 2935.50711886833
28 2990.59083710133
29 3059.39972102854
30 2903.10146820851
31 3033.67964593702
32 2899.29688301794
33 2962.74810241859
34 3103.3679839568
35 2980.88783441671
36 3166.36376241262
37 3058.36325514753
38 2949.34149450644
39 3025.63772740799
40 2044.9717429183
41 2926.72848823661
42 2996.90559069983
43 2433.76470108378
44 2912.43058979096
45 2939.05284220334
46 3098.16818499707
47 2959.54887059181
48 3173.90097881239
49 3134.72078317043
50 3059.4726008815
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16170.0943880714
2 4544.49111984126
3 3991.3654799292
4 3300.82711106812
5 3196.90155432369
6 2281.68240334139
7 2333.40640333467
8 2791.30696891237
9 3070.61750858206
10 2920.63697036354
11 2916.09957229906
12 2952.93967945976
13 2932.37200341232
14 2968.34035673159
15 2928.77006457629
16 3021.44691530422
17 2949.73287784744
18 3053.26581782859
19 2932.86811801477
20 2900.95011586384
21 3053.18097045928
22 2975.91989655782
23 2906.25486500612
24 2984.23396204709
25 2237.97801938005
26 2930.05484509384
27 3047.9268892347
28 2995.72383670118
29 2449.4701573959
30 2901.00185172308
31 3055.94693456534
32 2956.13219192356
33 3102.32772254897
34 3052.2375233774
35 2935.14963911333
36 3101.20558264427
37 2993.11861304912
38 2232.22326404479
39 2956.32584711937
40 3027.8853145296
41 2979.50044909924
42 3014.53562120042
43 2157.84570859043
44 2929.69904962149
45 3086.83411923297
46 2973.52875059298
47 3172.21984199796
48 3137.91996956442
49 3041.23074960183
50 2909.1918488142
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16519.3538869086
2 14638.3238034797
3 13159.4399683082
4 7856.34590175988
5 3995.38583538759
6 3458.76765069292
7 3408.657812277
8 3362.8392498003
9 3320.41566296806
10 3284.9361180513
11 3285.77269719727
12 3224.37664375496
13 3187.81077571938
14 3213.23614187272
15 3179.15708345124
16 3093.4880032433
17 3051.34434815761
18 3010.48693959095
19 2941.08711115392
20 2973.13686078324
21 2949.65923550322
22 2949.23009342802
23 2956.43808156995
24 2943.14369184124
25 2958.97443353633
26 2934.46850573487
27 2918.43329766194
28 2979.91517505087
29 2956.33433371136
30 2922.8042275163
31 2934.47154174724
32 2886.33939139168
33 2931.03697631656
34 2938.45115720989
35 2943.1961058169
36 2906.08528382119
37 2949.32039350147
38 2939.31402478741
39 2939.38437544708
40 2894.00960629836
41 2935.06778161764
42 2925.32804286849
43 2902.70097208422
44 2913.02007923282
45 2893.66560793209
46 2931.47697251028
47 2921.8475229628
48 2899.98816100659
49 3068.01045041722
50 3010.69237196948
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15561.6823081251
2 14426.9469870415
3 13585.7871005634
4 12410.9859974031
5 3428.03919075192
6 3317.98204060055
7 3254.95231087907
8 3217.38134978554
9 3145.03402362404
10 3055.39124002581
11 3018.60024948987
12 3003.62532700593
13 2971.25724398525
14 2968.45739211433
15 2989.71668215998
16 3009.29680886905
17 2980.74249181714
18 2981.86232764525
19 2995.47545089114
20 2977.92760843651
21 3003.83084432185
22 2985.40323716212
23 2979.1040374214
24 2986.1122698389
25 2969.91214702854
26 2999.51405335106
27 2995.41160803948
28 2981.05090590164
29 2950.94848202009
30 2955.43008936626
31 2954.77258215188
32 2996.68618863267
33 2966.16458913837
34 3013.09084217555
35 2995.55838991294
36 2968.77827028466
37 2980.83445461837
38 2964.25919438257
39 2971.49694086245
40 2976.0178672042
41 2989.13821576594
42 2965.13435502894
43 2970.36636219227
44 3022.43865001403
45 2962.02038034633
46 2963.57021843472
47 2979.99810786696
48 2943.31205233449
49 2976.88769220423
50 2990.88730448489
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16963.4004248639
2 14083.4381955515
3 7686.07082412859
4 3745.89271985499
5 3549.40584730556
6 3364.1847854411
7 3397.71003010954
8 3353.51042254219
9 3290.49091883869
10 3212.10032920388
11 3130.75956379957
12 3098.12166948657
13 3072.17950520243
14 3018.29890577227
15 3026.40837414396
16 2955.63266913602
17 2973.30277742838
18 2992.19087130694
19 2953.7340350045
20 2959.90785815808
21 2971.69131887326
22 2951.32959070204
23 2937.05950483802
24 2976.25944613903
25 2949.27624404236
26 2966.58385267771
27 2942.44232813576
28 2935.77185267671
29 2969.60736309486
30 2930.95751870661
31 2983.54717230575
32 2980.36047986387
33 2956.66182015398
34 2955.04018831017
35 2959.81401537334
36 2951.57851648769
37 2961.38540794187
38 2918.13098070426
39 2937.24374525458
40 2947.75499124555
41 2959.77200293062
42 2942.23561130416
43 2943.02006382298
44 2964.72006801373
45 3037.20879987203
46 2928.19850872093
47 2953.60657758211
48 2980.09608630352
49 2968.65855406868
50 2949.20350992771
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16557.2132886921
2 15323.5039792968
3 23027.5680553206
4 3731.55915507244
5 3534.21259600772
6 3379.02919492214
7 3271.54259144399
8 3242.60511368393
9 3267.355303441
10 3268.49704836284
11 3194.5751595569
12 3288.76433136923
13 3243.95735088659
14 3317.29480322256
15 3262.73569989674
16 3213.91958635876
17 3184.5819020746
18 3107.36171476443
19 3201.84966327491
20 3156.8243574068
21 3112.52388571163
22 3077.87483883728
23 3021.35681274187
24 3025.94901028711
25 3016.22192406975
26 3006.21240241458
27 3002.78042223282
28 3004.84940342169
29 3014.72727453534
30 3027.67969825508
31 3026.34038588229
32 3029.36251160688
33 3038.2691981795
34 3056.53957890876
35 3063.85736690097
36 3034.02437216603
37 3078.23168669834
38 3072.34176377899
39 3045.29436643372
40 3079.04056746762
41 3072.32997425408
42 3071.52300247239
43 3059.67806213949
44 3026.6418768611
45 3018.44414244699
46 3012.07981116823
47 3016.53528770724
48 3038.28244011685
49 2983.3892343454
50 2995.50194874668
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15881.522605591
2 14941.5887502204
3 5262.4503068605
4 3817.38497599327
5 3652.04001673589
6 3478.69690980311
7 3411.81313596523
8 3292.33610485132
9 3260.5954280746
10 3239.83396138619
11 3145.29097449329
12 3081.29254414266
13 3049.95687294162
14 2985.6960312857
15 2961.69987208816
16 2981.00288225517
17 2954.12830635125
18 2943.4698313053
19 2967.3523841393
20 3127.91815617991
21 2997.26861755298
22 2937.22503636915
23 3089.8977112406
24 2949.55725256373
25 2969.44061684958
26 2937.18384273426
27 2935.52849791744
28 2498.80929184179
29 3007.48793589314
30 2946.39928585839
31 2757.00721416224
32 3164.8730000843
33 2947.40419381327
34 2339.33689709173
35 2980.92745286709
36 2348.1776695958
37 3003.06806324812
38 2282.61326258341
39 2967.53871500587
40 2218.42088772497
41 2940.12615144925
42 2912.34202280296
43 2949.02025436721
44 2129.74681573251
45 2958.26512075636
46 2044.35357433213
47 2987.73646805575
48 2211.79835918251
49 2967.1950662275
50 2302.890083876
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16569.6470095689
2 14828.9776883253
3 12413.4677135452
4 3595.84030613932
5 3484.48379205245
6 3389.07231017043
7 3300.59952762792
8 3170.75619535367
9 3121.39796909066
10 3142.05371652355
11 3136.59603012118
12 3119.99210968276
13 3077.88617330862
14 3092.66184035155
15 3128.91492874021
16 3111.10125207034
17 3081.46484481129
18 3096.99693589049
19 3119.36593852781
20 3109.43601501086
21 3070.46640148523
22 3079.00182104907
23 3097.25600300176
24 3103.35974726562
25 3082.32771005304
26 3091.172432286
27 3116.89920749996
28 3097.43115953281
29 3110.68221511723
30 3090.16059302258
31 3101.64683673725
32 3090.16989821956
33 3105.60117895341
34 3098.62118406302
35 3092.71953750917
36 3094.77748795372
37 3126.89017116632
38 3120.05623581005
39 3120.6743477797
40 3086.18022322008
41 3077.3557405497
42 3101.76188451222
43 3084.87532553758
44 3095.05089406632
45 3094.26917535507
46 3104.84282456031
47 3083.3648000967
48 3128.06051987657
49 3248.19330929136
50 3166.47853135783
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16731.6905688123
2 12210.146431465
3 3441.43369580823
4 3348.1618826624
5 3323.57738767924
6 3212.7137757276
7 3098.02264709553
8 3125.89522423644
9 3062.00929536057
10 3096.03305286253
11 3086.23545313388
12 3108.43284733234
13 3097.5715689704
14 3035.27163297432
15 2957.67954560007
16 3052.63569840839
17 2983.45889300675
18 3001.32169514403
19 3099.53070877149
20 3101.6730174823
21 3026.17813344244
22 2971.60342582285
23 3010.22978715469
24 2985.79795827455
25 3017.68503263815
26 2985.51490211292
27 3105.72068287516
28 3112.01841288659
29 3081.46708090435
30 3104.47226063006
31 3101.68986802016
32 3083.76171919371
33 3099.13064518549
34 3026.22834880172
35 3036.16767690338
36 3072.8898805302
37 3048.52203136788
38 3096.53589687366
39 3116.51014117017
40 3076.35247774457
41 3041.56648375062
42 3054.8926047479
43 3050.75015423489
44 3036.58954055786
45 3022.99592217225
46 3014.35153828614
47 3025.97616969398
48 3003.43030675133
49 3031.67334356393
50 2995.25398371143
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15855.5493416338
2 15576.8570915898
3 3817.12123981328
4 3263.04274493832
5 2357.86619444023
6 2456.97108026362
7 2952.95964237308
8 3011.4876110359
9 2921.36501561762
10 3002.46798729398
11 2479.70480015869
12 2811.91053636561
13 2991.8759062751
14 2926.63425682254
15 3015.83854739573
16 2916.54081327095
17 3061.16744313408
18 2980.16365878712
19 2920.07636384172
20 3083.6312385543
21 3015.62544118164
22 2808.22531491465
23 2942.4398034538
24 2952.14578235212
25 3198.47925855632
26 3125.4031043228
27 3073.41120828696
28 2974.867479845
29 2178.70327434314
30 3095.0337195146
31 3046.6103626306
32 2953.22315191431
33 2284.69964608708
34 2890.74456071826
35 3125.67224872888
36 3053.55357519073
37 2931.4858202481
38 3037.47782501286
39 2902.87071253978
40 3005.31643301189
41 2889.98536645212
42 2981.78125828932
43 3239.67294384533
44 3185.59814670504
45 3106.58738968611
46 3016.4746241097
47 3137.72094635402
48 3059.52214044745
49 2914.30797752947
50 2979.96061210902
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15991.4671861788
2 12571.446427777
3 3235.06761432217
4 3133.7954085648
5 3055.1747420438
6 3073.24726538764
7 3091.87629621073
8 3066.64601351463
9 2994.02597891032
10 2998.26400810572
11 2990.55447534948
12 2994.51798163541
13 2951.35697472255
14 3021.54627969308
15 2992.85919306763
16 3045.11156880938
17 2982.88358992689
18 3008.50968466234
19 2984.70675101219
20 3025.5577176855
21 2999.90999438783
22 3007.45928209803
23 2974.83078210477
24 3026.99128899276
25 3429.51831370688
26 2974.61930245995
27 3023.69578163413
28 2984.60852305633
29 3021.51843515972
30 2942.80273851813
31 2974.66947034924
32 3010.82703872265
33 2985.08818185569
34 2992.1373630658
35 2978.79917691055
36 2977.23176226756
37 2989.87705794874
38 2971.41787450543
39 2978.10242251545
40 3001.75913401558
41 2979.89529296712
42 3023.2904081262
43 2999.24792405468
44 2981.3390989018
45 2959.48667955819
46 2998.00557332988
47 2972.34474950128
48 3013.03745057539
49 2978.87084816357
50 3031.57918352862
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16987.6845935725
2 15427.6150275535
3 9989.98329346883
4 11196.1066144239
5 3224.17516169159
6 3218.31308846205
7 3147.64523117213
8 3098.4158444719
9 3138.47455633913
10 3095.2875642652
11 3089.87927868624
12 3126.937722122
13 3103.59663674458
14 3081.45082084019
15 3120.47181644266
16 3025.13666311404
17 3007.886020127
18 3012.01195119121
19 3172.33978597561
20 3034.38660429409
21 3015.13930654021
22 3094.9768828941
23 3091.14618688485
24 3101.30110182938
25 3067.32889128329
26 3089.78027165149
27 3115.1899543331
28 3108.48083633762
29 3087.87602238322
30 3097.90720015459
31 3065.36757239294
32 3095.71921073248
33 3118.08651484527
34 3054.78395250033
35 3067.29278651757
36 3097.43510014626
37 3086.00568073596
38 3099.55467529266
39 3094.18742827624
40 3079.8991620513
41 3089.71764654188
42 3098.41372647443
43 3116.72746761739
44 3071.47994440635
45 3099.93799669468
46 3094.38456831936
47 3086.82969398064
48 3083.74498503219
49 3069.81835384136
50 3087.70094049708
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15630.5909199424
2 3894.50017900595
3 3220.4582064895
4 3450.66048244225
5 2433.71760764544
6 2723.63538422189
7 2940.98890992879
8 2908.50660446005
9 2983.59062473878
10 2096.87186415439
11 2932.02237205267
12 2941.61079984201
13 2990.82650483601
14 2909.73625057499
15 3028.61115498301
16 2921.37555883783
17 3004.07886331719
18 2416.85195283554
19 2993.62024554458
20 2173.40535479963
21 2936.03857307885
22 2263.40804675416
23 3014.28861986584
24 2928.13528517689
25 2996.64382089159
26 2930.97596368696
27 2961.40631579598
28 2882.03539955562
29 2979.07611084965
30 2598.24190114129
31 2934.37390114294
32 3034.28713497279
33 3031.84890588272
34 2910.1344643043
35 3114.16969414826
36 2448.93809950395
37 2936.15556233693
38 3136.46450402392
39 3051.4594054847
40 2994.49906894901
41 2157.95051729259
42 2924.90324483292
43 3269.54443307247
44 3231.80060687738
45 3187.03723696592
46 3081.31204490906
47 3010.72082103778
48 2934.1960010194
49 3221.55092115121
50 3124.70166337319
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16692.9552950298
2 14974.0012320358
3 6078.50831871278
4 4357.79523052179
5 3575.84332915159
6 3427.93253387387
7 3264.8498564722
8 3274.87559990431
9 3229.76303833269
10 3221.87120744081
11 3202.09063373194
12 3185.05254514567
13 3166.52521838092
14 3160.18279654278
15 3103.98738550497
16 3053.81136155436
17 3081.29294956625
18 3037.45298111721
19 3055.86102067457
20 3021.7104118786
21 3053.78219272846
22 3036.5023728828
23 3037.47469314051
24 3039.6314191352
25 3029.98338426824
26 2999.21467523216
27 2974.07633685294
28 2967.08557254593
29 2953.57578320301
30 2977.72513476323
31 2958.43375664748
32 2925.78154344187
33 2914.78336797624
34 2904.55215398617
35 2958.96300486313
36 2942.99867228752
37 2940.70697719525
38 2898.44148094453
39 3388.73318989078
40 3327.20167422392
41 3298.72617833157
42 3256.07090423317
43 3190.61355176985
44 3119.59805839914
45 3051.32775708528
46 2970.75212837606
47 2929.70991302575
48 3064.71969822446
49 2921.06755616578
50 2956.96329186121
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 18025.5651888501
2 14279.82269852
3 245422.854332563
4 3666.37792468633
5 3440.15442784882
6 3308.0203961756
7 3186.98226487007
8 3228.15810987054
9 3093.84437862486
10 3079.46933025652
11 3013.25085386154
12 2999.97926939786
13 2987.30478972345
14 2928.68414662374
15 2978.66125687156
16 2965.0467971102
17 2929.06526269932
18 2973.07136100001
19 3021.54763875747
20 3001.81023339017
21 3014.50839437807
22 3013.13123284401
23 2992.78849231891
24 3007.14784947026
25 2975.96616509286
26 2918.8284687918
27 3074.11610637621
28 3050.06695973358
29 2991.34965466331
30 2948.4044945134
31 3104.33950741892
32 3038.86547224488
33 2980.52302695033
34 2946.59505625964
35 3055.13549519344
36 2970.91816856146
37 2939.00440494572
38 2981.67412064858
39 2984.78078783773
40 2974.48914315894
41 2985.82707672323
42 2999.28488137607
43 3003.2878346881
44 2982.12464414437
45 2987.60294264881
46 3006.58394985199
47 3000.69456098025
48 3009.22545872647
49 2987.44933714014
50 2991.70433060601
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17453.6218944266
2 14763.9854716756
3 3546.79934272358
4 3589.70282417352
5 3583.27065391222
6 3409.3802488208
7 3395.92695224993
8 3374.92379635263
9 3343.23062471476
10 3290.30966928326
11 3226.80124892339
12 3185.27707840096
13 3157.89264750297
14 3165.42747383281
15 3116.75180963021
16 3045.70352528871
17 2983.50003309172
18 3016.44486969174
19 2964.64405928215
20 2918.79467152481
21 3023.33240672574
22 2942.3067875395
23 2939.55154919875
24 2914.79286914474
25 2945.90556009615
26 3019.12762463851
27 2938.33418698455
28 3069.43931744417
29 3005.17765058978
30 2940.88764353829
31 3290.77147807612
32 3256.3632419602
33 3213.98719137765
34 3116.77595101312
35 3010.13017682876
36 2933.20245896741
37 3232.00254617442
38 3210.26963947536
39 3179.05334775781
40 3036.61723555981
41 2971.54804734705
42 2947.70066759198
43 3032.63381827405
44 2987.42520147996
45 2991.55375514375
46 2777.41395168179
47 2994.24981133546
48 2909.1378999583
49 2948.11739190149
50 2939.12999548711
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16533.2801947267
2 14393.4476243697
3 11757.931286553
4 9099.46339588385
5 3310.90362261474
6 3273.86159216326
7 3201.70480560552
8 3109.96734941316
9 3174.35376480826
10 3113.21925911477
11 3116.52008578914
12 3110.03707243516
13 3089.64357495448
14 3089.94582498946
15 3066.43125396663
16 3069.30599292068
17 3072.9677547207
18 3099.4508274549
19 3059.26090755931
20 3063.93993405122
21 3107.95172904735
22 3095.90749577293
23 3092.80538396322
24 3115.92758067921
25 3073.64062153005
26 3069.9390319656
27 3088.75797848024
28 3115.50552924393
29 3109.07723605305
30 3092.1068783669
31 3072.70837304695
32 3079.06574038335
33 3074.05382619259
34 3103.90941520407
35 3065.94024497145
36 3072.46322248361
37 3136.83258587565
38 3091.04050174939
39 3110.93199558521
40 3126.71893014879
41 3115.94811819298
42 3075.35412581158
43 3094.88756187482
44 3106.1596499707
45 3090.48817215861
46 3111.90868252141
47 3076.11526940952
48 3092.82749077449
49 3082.86694616227
50 3134.37502282078
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15379.2388704079
2 17988.1226573714
3 3729.77156518987
4 3580.351023198
5 3540.61241144788
6 3420.08597274837
7 3365.45010788995
8 3226.4238619436
9 3241.13176625206
10 3300.15425701193
11 3166.76169531702
12 3124.18811074702
13 3075.87122768003
14 3020.73152672963
15 3054.83283953364
16 3032.80405530953
17 3013.09772911562
18 3081.85510246115
19 3000.17914748976
20 2998.05966766203
21 3003.28616687798
22 2993.41061820274
23 2949.83318029609
24 2971.50739957962
25 2925.19253556556
26 3043.71027443355
27 2939.57527327707
28 3115.21426495465
29 3012.67983929811
30 2940.52800132773
31 2928.37936598242
32 3186.16487895122
33 3166.74319354092
34 3098.74479089275
35 3011.38011070657
36 2908.14101875872
37 3097.70776660547
38 3032.16090116138
39 2955.75631342172
40 2949.88008230468
41 3297.70486286999
42 3252.5309791784
43 3208.77224770169
44 3192.63724310727
45 3124.76922757684
46 3045.35178320538
47 2921.43221224747
48 2895.26936960664
49 3177.22617873008
50 3125.88131495266
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15901.1166081685
2 16214.0542185095
3 129902.343240452
4 3154.01335919218
5 3155.83898485271
6 3123.12014491256
7 3150.25912482916
8 3115.46540366243
9 3224.4494055623
10 3181.41898523072
11 3186.73210607995
12 3212.31236366135
13 3243.12767680427
14 3179.17649692219
15 3150.54366612289
16 3227.05180903254
17 3233.57019067227
18 3191.3447654062
19 3263.48270309381
20 3220.47977797398
21 3198.34044241996
22 3240.24842158397
23 3276.99385816463
24 3251.61214230161
25 3263.54406693511
26 3314.79960340623
27 3313.89816024345
28 3303.06845605161
29 3319.10371501395
30 3352.67014074545
31 3335.08920693199
32 3365.16404741723
33 3361.26353922817
34 3627.85451257381
35 4014.6043900128
36 3760.280499932
37 4519.44018946997
38 4152.48934915399
39 3605.04640274388
40 3507.35235869249
41 5144.48252300812
42 4239.09468458279
43 4666.22188170783
44 4119.83186933581
45 3476.95650490505
46 4761.53107481638
47 3639.74347505635
48 3474.58724278984
49 10325.6763311599
50 9144.63125178543
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16224.2985221718
2 13956.9700075705
3 3853.27643723633
4 14603.3468783017
5 3124.90192440712
6 3076.95126487256
7 3061.9407238269
8 3166.07041698405
9 3093.66413767683
10 3080.50413618614
11 3092.41515979169
12 3137.22310046646
13 3157.20002984595
14 3144.96683312127
15 3157.96576643255
16 3188.23377650168
17 3169.90897348215
18 3154.79426681526
19 3183.95686356077
20 3219.00538044976
21 3210.12429913548
22 3198.37152886709
23 3193.03270725112
24 3211.92763743718
25 3213.63373106178
26 3253.22436247548
27 3204.66330181402
28 3231.65699312854
29 3254.53378873632
30 3240.50889942955
31 3291.10239622543
32 3287.22165684154
33 3313.87963465001
34 3311.55536994196
35 3336.71338933439
36 3312.55366444439
37 3350.12357378267
38 3456.52259995177
39 3437.94531170814
40 3419.73927131636
41 3700.85271126039
42 3493.24746377508
43 3328.53673834292
44 3354.39472032231
45 3345.4506802299
46 3399.38328550647
47 3644.16544444532
48 3352.33186438559
49 3440.67417636205
50 3381.36913195103
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16124.2650009893
2 14909.1199746958
3 14530.6601821564
4 3496.84905032014
5 3408.29392737971
6 3409.93980803134
7 3180.26270350338
8 3161.75445213699
9 3128.58824982893
10 3117.872715695
11 3111.87494227692
12 3097.99955481683
13 3098.04816931095
14 3113.58881071419
15 3064.59269259804
16 3022.79999263698
17 2988.03705376676
18 3035.44209802449
19 3043.16674383612
20 3018.13540046867
21 3040.34898497326
22 3030.88151574052
23 3016.11186839503
24 3014.65934178205
25 3033.79702505285
26 3023.05664391661
27 3003.12791229228
28 3013.42557887049
29 2964.65439080142
30 2964.84331090869
31 2978.85993167926
32 2956.84197877494
33 2955.31817989989
34 2954.21099342117
35 2919.04185763526
36 2933.22974821317
37 2906.28249289912
38 2935.90666266994
39 2931.04768949376
40 2963.27485977357
41 2924.20089635523
42 3069.07590712596
43 3027.24174721631
44 2922.0309216729
45 3205.01944156246
46 3102.91686542823
47 2998.74725333932
48 2940.9244839733
49 2942.24081858526
50 3150.07834123109
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16939.415530369
2 15319.1148203341
3 3236.26522923938
4 3096.89265366708
5 3515.52183459549
6 3072.54723989015
7 3155.52950294716
8 3040.86641306129
9 3021.47252298484
10 3308.11272367326
11 3005.29309434019
12 3083.85656805097
13 3003.65982460496
14 3003.65935937307
15 3041.41983566928
16 3024.89758894961
17 3047.60865386873
18 3002.45956000208
19 2985.47849465308
20 3036.25169925976
21 2981.05120956226
22 3079.37719521857
23 3016.8801697092
24 3009.82039430153
25 2990.24481795622
26 3043.58500792803
27 3033.32559031936
28 3005.20012023315
29 3076.40234564401
30 3001.8290254561
31 3100.87158424068
32 2994.27484236375
33 3017.98789919049
34 3079.98403331316
35 3032.04975716171
36 3066.78886040882
37 3066.61259652343
38 3044.39697517553
39 3065.32905860341
40 2951.30005784271
41 2978.57394569446
42 3075.8583037508
43 2966.31095255456
44 3008.37270181004
45 3074.7700434874
46 2992.82212698643
47 3097.452468309
48 3054.48978598034
49 3115.47698472045
50 3020.00053173236
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17162.6396373212
2 14619.5384888689
3 3924.15753875011
4 3582.43494544076
5 3231.82678842676
6 2281.19773467226
7 2330.1658328905
8 2946.38602828882
9 3031.98285487498
10 2934.37372451811
11 3008.11270555623
12 2936.45263558611
13 3066.34462436331
14 2962.492175814
15 3041.68613498572
16 2938.52108733125
17 3110.78418418362
18 3042.18192857763
19 2987.40198452523
20 3020.94180622705
21 2946.80716543343
22 3087.95922037085
23 3026.41698734763
24 2991.91444697824
25 3084.31761958682
26 3017.88585442162
27 2914.583295781
28 3085.82819280067
29 3000.79386887577
30 2909.33763197045
31 3010.22909404193
32 2082.39048746638
33 2877.09773721883
34 3052.2571333982
35 2917.21008287083
36 3256.27308746637
37 3225.61256401008
38 3165.00058976295
39 3090.1078411748
40 2957.11371341832
41 3175.0365507371
42 3123.12621686664
43 3042.77622169624
44 2907.19404878568
45 2933.15304119554
46 3114.97880658278
47 3005.45321069474
48 2874.17655449002
49 2927.56392457085
50 3129.33422254006
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16728.9268089169
2 15252.5670649424
3 3114.96017389229
4 3057.99806932919
5 2988.27703555278
6 2950.36942529642
7 3008.44342169875
8 3020.48023141397
9 2739.69947524615
10 2960.33830822316
11 3053.26769957934
12 2311.29140624518
13 2938.13932054423
14 2947.33575296543
15 2922.05108395064
16 2930.99937337043
17 2942.572100693
18 2947.31376267413
19 2997.04216603891
20 2964.45630989034
21 2973.04535153196
22 2895.16174874041
23 2948.77600279146
24 3068.01181304925
25 2898.32694753192
26 3015.10750998244
27 2903.32718567314
28 2960.7834128953
29 3026.18653729862
30 2951.34214941908
31 3118.83038189285
32 3031.13124624849
33 2922.18603590212
34 3031.31423477007
35 2901.06827741616
36 2951.53706773559
37 3062.91139870856
38 2957.85617152709
39 3087.79442305526
40 3020.0839598683
41 2992.23049584197
42 3063.92600516946
43 2965.2935323692
44 3083.10154400133
45 2897.65366669073
46 2967.29826660923
47 3163.94270893787
48 3031.2760736245
49 2905.02992702735
50 2932.33739249494
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15263.8806029924
2 16552.7556811259
3 35394.8154679608
4 15475.8578016526
5 8559.89241985982
6 5725.0845083161
7 3686.2927338626
8 3327.37203025909
9 3563.25492142388
10 3179.71275009382
11 3229.83445005244
12 3181.349401234
13 3146.44788843056
14 3083.71682934561
15 3044.37303513869
16 3040.38958953618
17 3015.25431993137
18 3010.76068909527
19 3015.42594704283
20 2986.32323362332
21 3036.67861459468
22 3045.13979981253
23 3012.47809668457
24 2979.08520495703
25 3011.79709087697
26 2961.62137387834
27 2978.48879999264
28 2925.70464326949
29 2890.97252421097
30 2918.96887550266
31 3172.71875937941
32 3017.82307995831
33 2936.98286110968
34 2530.3102440987
35 2959.54426442665
36 2881.41025187904
37 3002.33884496558
38 2909.47303700633
39 2998.09117246732
40 2964.9398280707
41 2886.44520477827
42 3000.44949233212
43 2962.51752839971
44 2883.71543980303
45 3162.48848445515
46 3106.57346315902
47 2986.56477816878
48 2944.22121771061
49 3108.56045245142
50 2983.68949126702
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16010.2892404039
2 15510.9897847035
3 3303.84285170256
4 3349.63514476369
5 3120.51766038859
6 3179.0656245897
7 3060.08112353312
8 3032.87781782829
9 3058.53790733237
10 3029.88575894081
11 3054.29252143985
12 3045.77201199806
13 3013.95023111353
14 3001.99403345293
15 3052.34042477639
16 3012.07745049389
17 3034.81199296666
18 2993.96485241825
19 3060.99168737206
20 2996.93126545051
21 3039.97414021053
22 3004.29824901456
23 2983.0621939242
24 3069.48240519735
25 3010.36383574579
26 3018.27669282597
27 3045.13400013813
28 2996.20083992541
29 3023.95824949392
30 3030.1396899313
31 3125.81555093977
32 3039.39055118426
33 3074.97370011785
34 3074.47611609934
35 3051.50148469148
36 3071.84187315439
37 3094.81029441327
38 3077.05980580573
39 3078.59366171784
40 3016.37466147048
41 3107.80787773909
42 3048.38901426509
43 3154.46829498905
44 3050.83137694162
45 3028.38342326272
46 3123.38303295387
47 3017.95542975649
48 3132.15315285996
49 3078.88652815702
50 3112.49701179502
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17036.6136220277
2 14731.9675660669
3 24184.5190088007
4 3458.45952789192
5 3518.49819271495
6 3419.71277885701
7 3492.88865896072
8 3251.32322932979
9 3247.11926199111
10 3214.73697408314
11 3249.09351115069
12 3285.59119635994
13 3167.42287824337
14 3104.48205704479
15 3208.00865368511
16 3218.42052601042
17 3183.56907987817
18 3173.75243778148
19 3126.98797738951
20 3133.52226943349
21 3112.01194537364
22 3036.17127555739
23 3018.46569359225
24 3023.81780198131
25 3055.5324091007
26 3052.67747484981
27 3029.07295446239
28 3036.55943248285
29 2999.24663153635
30 3003.22994182605
31 2973.30416312659
32 2996.14155114848
33 2991.0965423991
34 3016.489134745
35 2970.13855138341
36 3008.76245639485
37 3017.17296418788
38 2994.66357924605
39 2996.28911244224
40 2981.32867677858
41 2950.99457714774
42 2945.42220883671
43 2956.55809105827
44 2946.85643473388
45 2970.1373114246
46 2951.90727086351
47 2897.36140077871
48 2956.68304125085
49 3016.89619464729
50 2960.06972726063
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17533.5197842408
2 15979.1225629991
3 9178.22658278559
4 7870.71806644206
5 3655.13109506138
6 3439.39356288696
7 3410.048968799
8 3281.96501283469
9 3288.31943224862
10 3177.75860515431
11 3177.93814239802
12 3059.57148080779
13 3058.26780007025
14 3003.35402220991
15 2923.20760946595
16 3000.52883228953
17 2988.40567293961
18 3037.42765072157
19 3018.42669428755
20 2949.87857010856
21 2993.85807563351
22 2991.90493502963
23 3001.61104081718
24 2929.29748802284
25 3045.41553052816
26 2960.96514145382
27 2988.5406375195
28 2987.2927443808
29 2961.7658639301
30 3032.84150105473
31 2980.33480997423
32 2991.25399922332
33 3001.54733348872
34 2927.62169253552
35 3044.84964431675
36 3016.35660028895
37 2991.61300157595
38 2982.36654872769
39 2966.88822702664
40 2984.77090365162
41 2968.53493914523
42 2975.47692116121
43 2997.91347233043
44 2968.19678360162
45 2999.00020458665
46 3009.9123345802
47 2980.14185950695
48 2990.10361130492
49 2952.54768447572
50 2997.30182329376
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16046.5887543993
2 14956.0326371053
3 11869.7604981756
4 3937.8506956307
5 3624.2833818021
6 3547.25026496139
7 3499.49117386477
8 3370.60495869913
9 3282.50356820789
10 3231.81608353661
11 3192.36364325079
12 3169.36565525724
13 3130.27328005775
14 3071.27704716082
15 3057.68917993273
16 3040.69905535968
17 3066.64699385412
18 3051.02964968937
19 3084.43283143412
20 3087.39398204314
21 3086.33898219801
22 3066.20804747216
23 3069.91325740113
24 3027.43484870773
25 2993.61197594313
26 2974.3573703141
27 2923.85337722962
28 3027.72771758095
29 2954.02071382015
30 2970.66721730647
31 2965.41226718632
32 2954.01498183922
33 3024.62773384682
34 2960.0629773875
35 3221.62437126906
36 3209.54785172838
37 3156.02389668072
38 3058.86881424089
39 2981.04941320751
40 3041.73782215554
41 2940.67445501005
42 3059.6270906306
43 3006.44693592189
44 2905.66939697186
45 2985.2040592099
46 2885.56998552551
47 2963.22761267987
48 3272.42163037952
49 3225.93765721846
50 3119.81595792661
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17123.6392775868
2 13723.8887925236
3 3617.418012183
4 3522.71884585462
5 3591.94040064475
6 3293.15656805534
7 3234.72706833238
8 3200.32682905414
9 3155.89860329079
10 3187.03122436873
11 3140.53108942062
12 3086.56288624228
13 3094.97211619817
14 3072.54620006951
15 3011.7215509029
16 2953.66842666752
17 2959.90308311261
18 2985.07914883871
19 2953.06355030042
20 2963.03800094041
21 2995.8521991914
22 2941.43363270594
23 3169.18081324952
24 3117.96608336898
25 3007.18526555383
26 2952.82675046674
27 3190.34048716096
28 3116.43796544042
29 3041.96058968684
30 2938.61565380856
31 3221.90900397839
32 3131.0220849098
33 3042.53088427512
34 2958.55674005076
35 3184.81889823725
36 3146.51758123134
37 3021.95290578975
38 2966.47213256186
39 3057.87498057609
40 2978.69631696072
41 3171.13697670061
42 3046.99416191955
43 2957.83786455192
44 3066.90593506955
45 3017.0230493196
46 2937.07812079797
47 3022.0554649271
48 2957.4963423069
49 2992.82502233067
50 3225.41369739952
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16563.3129986844
2 14861.5078446533
3 4365.32012491908
4 3107.91616653213
5 2917.33277358092
6 2959.6547407007
7 2913.90129307853
8 2940.73615384354
9 2934.41527457525
10 2925.37041465079
11 2983.63497237613
12 3003.40363304104
13 2977.51634927719
14 3024.33826740944
15 2986.10234587888
16 3058.59979008401
17 3110.07334647187
18 3059.0080706808
19 3088.01161323143
20 3112.3749637916
21 3096.16965275209
22 3129.47752327495
23 3158.98614340996
24 3139.04327180418
25 3112.59937615548
26 3171.61865394783
27 3203.23973953695
28 3147.7019223832
29 3174.93408657103
30 3178.85589613277
31 3180.55772720658
32 3190.30648732756
33 3203.87090742866
34 3210.62004853963
35 3213.96815534774
36 3207.3716456413
37 3268.2658779099
38 3267.21838699719
39 3290.66822413519
40 3316.9531378097
41 3339.12962668316
42 3296.53830471328
43 3344.91605153436
44 3300.66607797376
45 3344.77471579407
46 3271.89267455623
47 3274.55378374468
48 3274.41635366107
49 3363.494848588
50 3220.00692201856
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16040.1566934632
2 14065.8285903183
3 8948.98948205738
4 4263.83022047028
5 3519.24218557848
6 3452.06477146686
7 3355.42749954912
8 3330.2439054671
9 3264.51492379783
10 3209.83491869829
11 3129.01356696255
12 3061.42177845783
13 3009.27285223433
14 3050.54728619482
15 3018.88568702339
16 3026.57376146476
17 2999.97580005637
18 3031.34229355201
19 3039.45336315791
20 3013.7605698578
21 3042.46640330018
22 2983.97714078736
23 2979.80962312572
24 2961.89366226158
25 2996.3631983303
26 2964.61756530339
27 2958.29430466982
28 2936.61120071307
29 2930.82967432288
30 2907.0564916991
31 2907.10160398463
32 2911.72274189354
33 3485.5516856735
34 2986.93364250022
35 2897.20652110072
36 3043.88784140598
37 2968.44046331708
38 2903.13327621791
39 3072.74301211396
40 3027.13850420818
41 2950.15193455395
42 3055.54987650986
43 2931.62110560981
44 3230.9834094826
45 3213.51258537164
46 3128.52577919788
47 3061.25559207709
48 2973.79936458427
49 2909.12259008081
50 3031.51047579045
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16683.6522266166
2 15286.4918707685
3 11955.5485881102
4 7303.22133118961
5 3357.58716325805
6 3268.34387498374
7 3252.1229081146
8 3153.60770094988
9 3063.57944360974
10 3126.16512112136
11 3060.5305591276
12 3065.90114600196
13 3072.897268968
14 3096.29250442748
15 3078.13795573042
16 3043.7665914779
17 3086.34412483147
18 3040.70477517666
19 3054.52307781785
20 3026.18911073562
21 3010.33967316265
22 2998.12192263433
23 2929.53007699262
24 2890.86789658156
25 3203.15243756876
26 3091.39719416461
27 2989.57727194482
28 2941.40141175421
29 2906.76022311579
30 3073.81045020902
31 2888.38784774064
32 3105.42749743709
33 2907.8781163389
34 2901.14259247113
35 2959.2992488062
36 2910.20112395789
37 2934.16497179536
38 3228.1768099408
39 3195.52592838542
40 3136.82406069508
41 3039.61325150379
42 2959.83251732807
43 2743.33032245242
44 2926.0206809187
45 3362.82872022162
46 3332.16575635369
47 3281.84903971245
48 3213.09805248893
49 3167.08160419572
50 3073.56800304813
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15443.2200122872
2 14805.8666162778
3 15102.9770764465
4 3378.87014047516
5 3023.45999948442
6 3012.46401254602
7 2184.48384974833
8 2961.42431837183
9 2930.13095318963
10 2942.48349712611
11 2949.6737289248
12 2970.06349961215
13 2958.57180712606
14 2939.40695166153
15 2972.35864262572
16 2974.49101967295
17 2974.68615878097
18 2966.45640043447
19 3013.88766454477
20 3024.65910254196
21 3045.62033963177
22 3036.70305056731
23 3026.53557334871
24 3071.05249720891
25 3038.03695426541
26 3065.42101748191
27 3056.36426201012
28 3036.74233730505
29 2966.75233660972
30 3083.62575358013
31 3032.21303911496
32 3006.1937531586
33 3060.99531578123
34 3088.42290799649
35 3009.38588765104
36 2987.08533981759
37 2987.56588477443
38 2996.44361422547
39 3013.36976666575
40 3004.59173538194
41 3007.6349174148
42 3017.93374544873
43 2984.77845708758
44 3018.14228662704
45 3004.20581601778
46 3007.06162686658
47 3082.9026027109
48 3076.8402057269
49 3085.67848253692
50 3082.84677624285
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17147.9470046288
2 16006.599326766
3 9663.51154272549
4 5346.91653716827
5 3260.87373846669
6 3265.21045707425
7 3160.67502310853
8 3167.37417578786
9 3104.78352051764
10 3094.20053041194
11 3107.77171218212
12 3124.08306900922
13 3138.54130492105
14 3087.23739575029
15 3118.23188074432
16 3066.60389378609
17 3076.84698055231
18 3090.27978983292
19 3134.7410899704
20 3116.64320826956
21 3083.19383477721
22 3088.44231833704
23 3082.81733336232
24 3097.56976108556
25 3099.1151940645
26 3106.85492110823
27 3079.76433387242
28 3096.30133030516
29 3109.9530975763
30 3105.2201960763
31 3149.5294484968
32 3120.38905288289
33 3074.95940859487
34 3096.04785804169
35 3105.59820957211
36 3096.48883008533
37 3116.64807098459
38 3061.13697438523
39 3113.94101422649
40 3080.53356171411
41 3109.99973438282
42 3070.30471428121
43 3067.60595540764
44 3093.61096108633
45 3076.5195638755
46 3099.55679634068
47 3088.48775588248
48 3091.10075388364
49 3126.68658100954
50 3113.40351452394
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17097.5986634635
2 14338.2946470954
3 5916.14524620488
4 5161.90959322574
5 4436.41418878272
6 3149.04679670109
7 3052.71762093712
8 3556.66541331719
9 3088.76179218919
10 3086.44252479375
11 2988.41504154023
12 3017.84006147328
13 3003.50307905054
14 2994.69016985774
15 2998.7852030629
16 2998.2861288744
17 3008.81125229635
18 3006.60201935515
19 2991.72933672909
20 3007.06120289855
21 3006.4754522529
22 3018.73665861282
23 3028.07038558033
24 3025.71097324535
25 3019.85678370123
26 2976.01732545348
27 3011.49452806744
28 3030.11577039531
29 3000.11067304493
30 3032.87131164314
31 3038.74694081684
32 3017.94496839891
33 3033.42491273952
34 3032.96655753113
35 3023.97252820068
36 3022.84302537822
37 3019.38276395117
38 3029.89465414279
39 3067.39792920892
40 3039.84697057933
41 3020.6049792742
42 3045.02461469119
43 3048.04335679648
44 3061.94504183289
45 3033.024547158
46 3040.25997439399
47 3056.32057073695
48 3045.19034734219
49 3019.94409856495
50 3052.84009938917
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17019.4107526319
2 14824.1479486255
3 2459.43196748747
4 2290.19294799394
5 3040.62213806776
6 2995.39013030062
7 2450.56081649169
8 2572.15231755317
9 2945.78740823028
10 2936.8853979501
11 2933.69017860982
12 2452.18674712814
13 2908.80203025869
14 2914.72075253622
15 2964.99950237404
16 2937.48881982759
17 2320.38729370215
18 2885.42405800782
19 3046.53882164263
20 2902.52355666084
21 2925.75248725234
22 2953.5531091662
23 2682.77623774082
24 2928.29168794051
25 3143.76024627876
26 2678.67444365323
27 2957.60664082704
28 2993.19895851811
29 2436.05154621283
30 2919.53306672302
31 2982.21727835418
32 2618.03359152123
33 2904.59480132715
34 2930.10021700342
35 2981.3697132981
36 2131.16023353592
37 2901.69398695718
38 2917.41038652497
39 2990.92733310551
40 2642.8717948095
41 2878.36928039522
42 3054.12950990285
43 3078.20838660021
44 2994.53902542503
45 2882.68128605767
46 2939.357123283
47 2944.45449770582
48 3163.94113025303
49 3062.33893442555
50 2975.05336416504
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16614.6110555099
2 14393.1189805059
3 5028.11143742795
4 4214.04949132053
5 3533.41905000106
6 3139.29241544921
7 3559.64735263954
8 3011.0723616736
9 3049.03060173604
10 2998.63647118477
11 3069.34077883118
12 3013.90804807266
13 3016.12994280488
14 3001.45593657499
15 3016.55493312321
16 3021.41863929815
17 3082.02513688193
18 3022.16668655677
19 2995.82029531376
20 3055.17624874684
21 2980.81736119457
22 3070.10157992478
23 3035.1027753243
24 3023.77492505393
25 3033.00186931634
26 2991.70107667515
27 3086.90987801819
28 3013.10503803581
29 3102.21645993858
30 3024.21376940518
31 3041.73580572573
32 2994.43751970357
33 3001.64416049799
34 3050.57349614902
35 3012.77509589858
36 3000.59159985269
37 3063.31705420859
38 3019.30005331158
39 3097.73620383774
40 2988.62564182256
41 3010.55018071312
42 3093.55525169083
43 3008.97465638676
44 3073.4406576815
45 2997.88441117832
46 3014.23686661
47 3087.96305997334
48 3099.69149610886
49 3050.60356437043
50 3074.69125249686
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17848.8233097539
2 14676.6192371108
3 11120.8339805309
4 8767.85148613077
5 3666.95511783861
6 3447.06332731104
7 3356.8382595115
8 3222.27917263244
9 3205.65215766353
10 3124.8434956999
11 3084.15805958913
12 3073.794856552
13 3111.53961547884
14 3099.0113849586
15 3096.14257179133
16 3111.4986322898
17 3061.80102759834
18 3076.02969242674
19 3089.7374632642
20 3089.07930930523
21 3076.50884228047
22 3108.3264438855
23 3085.81625626309
24 3105.22570459281
25 3113.87570465147
26 3089.92553721365
27 3104.2121749799
28 3067.44178183271
29 3107.53051033609
30 3094.35527006869
31 3103.96833746847
32 3075.37914011557
33 3097.23199361112
34 3103.12660937001
35 3086.91573357628
36 3066.37630101573
37 3074.48409373372
38 3072.58458748108
39 3077.69343171205
40 3114.87415440125
41 3080.33631763954
42 3051.99995290189
43 3090.66306880186
44 3101.62492656198
45 3099.09295224474
46 3107.8306901187
47 3080.25327115399
48 3068.36421816166
49 3125.30819631728
50 3091.15421619733
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16293.133023924
2 14594.2283101111
3 3653.12262287871
4 3597.63691417138
5 3490.21084435869
6 3326.15163966482
7 3267.62850702464
8 3362.65605863606
9 3366.57144071493
10 3256.29258510791
11 3272.59259709811
12 3247.37997276812
13 3286.81696255875
14 3268.41060606555
15 3228.3608646787
16 3255.90233320174
17 3234.8803158006
18 3307.36305367047
19 3280.39857596421
20 3297.56253065079
21 3264.69623669041
22 3258.7341250571
23 3229.16502803029
24 3266.51543218727
25 3275.21171239898
26 3266.86178912182
27 3212.94235357669
28 3155.10387174775
29 3112.082320706
30 3110.82284876449
31 3116.22665470257
32 3162.34296609892
33 3121.14069189743
34 3101.62058622503
35 3026.16749123976
36 3086.95593588804
37 3069.04243837891
38 3065.830450501
39 3066.52366776825
40 3058.8137586345
41 3061.54509442814
42 3066.10459830795
43 3053.95686307852
44 3036.75750296279
45 3043.23450500961
46 3042.78810219886
47 3017.09420476072
48 3013.98139897342
49 2995.50780176147
50 2979.37247076911
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16925.8326840203
2 15077.2100990009
3 11855.0938629302
4 5386.90643746584
5 4406.05358047555
6 3370.14936495529
7 3072.22951597238
8 3023.46445390937
9 3008.52152194045
10 2926.00839486684
11 3030.15206268996
12 3046.21361424933
13 3033.07920161762
14 3042.25471968848
15 3004.26432150917
16 3008.51639721801
17 3017.44514384533
18 2956.79048027735
19 2984.31792346419
20 2997.70513341099
21 2968.04358825895
22 2999.47324041614
23 3009.47862067119
24 2946.81531634298
25 3124.5405091395
26 3010.82747789632
27 2999.97044493242
28 2974.44361973655
29 2961.03276021955
30 2946.02314124337
31 2908.30083664504
32 3091.19155354704
33 3055.51805321263
34 2913.97157964055
35 3000.47764209634
36 2927.56761089785
37 3072.14644919671
38 2935.0014883817
39 3106.93025200747
40 3005.483892442
41 2921.2389440141
42 3096.4071297491
43 3008.17618878819
44 2907.86246565025
45 2966.14785253777
46 2873.31053820257
47 2903.65093170095
48 3031.35406289598
49 2893.16840006474
50 2927.67703283206
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17219.9948986354
2 16090.1615193809
3 3483.15874910926
4 3463.61152795499
5 3414.81460937695
6 3343.70469949879
7 3224.46130528653
8 3206.69073372996
9 3126.22697467444
10 3051.51210868536
11 3178.02170571834
12 3032.7301773901
13 3081.78164369976
14 3012.66867387808
15 2987.84120446241
16 3030.19955849598
17 3000.95734631545
18 3022.26899743656
19 3014.93575581692
20 3012.20586334291
21 2982.18571934996
22 3003.62282881111
23 2940.14436264285
24 2940.31036705904
25 2958.51850969469
26 2973.2353260501
27 2980.88695472587
28 3001.18253905134
29 2951.11408392597
30 2952.82776977962
31 2951.33740326792
32 2950.84969205763
33 2950.73090133949
34 2942.85168814482
35 2224.11561790222
36 2988.81641801485
37 2925.91550477802
38 3039.34590188852
39 2948.95330103421
40 2963.08284469308
41 2975.6068256475
42 2259.05801432609
43 2999.01979873536
44 2302.16948341515
45 3009.32442656384
46 2921.45954931715
47 2907.24771192241
48 3078.38546597506
49 2999.71759090922
50 2369.00267774385
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17375.9790891988
2 3535.40460308316
3 2266.77337993462
4 2652.10616685342
5 3008.63461111839
6 3017.36489486288
7 2424.96984923285
8 2978.15904349966
9 2406.90020239681
10 3025.06758262914
11 2960.51478023118
12 2960.67105720074
13 2911.92225239071
14 2956.45308611883
15 3002.27650289898
16 2378.8973465293
17 2944.89539515848
18 3034.85436251182
19 2893.39840609771
20 2963.2436983915
21 3172.67557757768
22 3074.09923921658
23 3000.04634802102
24 3121.02722475534
25 3049.76970408227
26 2916.74053179094
27 2971.88160849355
28 3177.25610586444
29 3036.07676840065
30 2905.20752450537
31 2997.70800569583
32 3017.64013923114
33 2900.00958981928
34 2941.51998374319
35 3116.34153748389
36 3001.81680917013
37 3116.65001316936
38 3003.31692153081
39 2892.58755992574
40 2931.69937933455
41 3010.10319909721
42 3249.68837832943
43 3202.34397508643
44 3160.51525129538
45 3040.6304494099
46 3220.16890360271
47 3186.5106503459
48 3098.33410064228
49 2952.59598539827
50 3028.61573170229
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17852.2077217517
2 11904.8683784953
3 3207.78609078511
4 3095.77174343127
5 3125.05577749151
6 3163.64555299498
7 3054.48253582194
8 3222.2981915253
9 2987.49124434351
10 3065.46961350827
11 3087.68976919973
12 3002.56551897809
13 3019.36011518229
14 3076.10292164844
15 3161.26410092341
16 3117.27627583979
17 3016.52741722481
18 3106.65940767937
19 3032.13178794232
20 3006.63849031678
21 3110.33600226358
22 2996.81092260196
23 3116.26754334223
24 3090.13554062261
25 3096.51108706329
26 3115.97749581924
27 3116.53571725723
28 3082.94541831573
29 3092.30492928266
30 3123.2471824955
31 3050.32450005531
32 3149.11286357853
33 3116.10965732415
34 3095.75777118109
35 3079.46086893717
36 3105.60924681192
37 3105.23669183086
38 3074.24899328792
39 3101.53412195966
40 3101.05632279781
41 3089.73252340663
42 3068.9388087936
43 3079.27679753368
44 3071.50106593207
45 3073.0865152072
46 3028.44367237831
47 3065.54898835033
48 3089.7961143081
49 3032.96196316091
50 3066.30764375276
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16387.6977435275
2 15722.4763927007
3 37456.045142563
4 13506.8117965515
5 7508.23775992033
6 3934.97358135925
7 3399.05072158824
8 3379.36223393571
9 3296.26491736378
10 3248.20015686956
11 3197.65522296478
12 3111.14129343242
13 3583.64681048965
14 3144.62258831913
15 3217.0066100639
16 3186.05482585047
17 3160.42193799878
18 3160.72672727659
19 3145.04343436398
20 3176.86330754341
21 3163.89220484143
22 3170.1507473218
23 3170.95836846802
24 3200.39137017909
25 3134.11010697746
26 3180.67679577635
27 3175.24571833849
28 3163.02972521348
29 3100.32468305996
30 3067.00124616447
31 3061.89161089935
32 3009.03580040203
33 3034.47485523973
34 3023.27097836067
35 2990.8303047657
36 2980.87171740419
37 3008.2584768743
38 2947.04647612714
39 2955.04439557872
40 2966.66454172883
41 2935.83271876691
42 2942.956695074
43 2925.4290062127
44 2907.51714216441
45 2936.17632018981
46 2906.07762956312
47 2892.08662514055
48 2900.25161527736
49 2906.08253720797
50 1977.84914197735
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17111.0046137038
2 16159.2038645084
3 14846.5558551574
4 6228.5114634964
5 3533.08393899093
6 3372.09137030844
7 3368.42499067057
8 3315.03448091015
9 3157.25536982594
10 3107.62203525609
11 3023.18066488978
12 2958.69326057694
13 2955.37354662507
14 2988.75541409121
15 2991.7709240256
16 2976.06085872864
17 2989.63478211169
18 2938.58144445214
19 2968.58283278373
20 2976.96050348258
21 2933.86140412086
22 2929.66449289555
23 2951.40135856377
24 2967.35317639533
25 2919.13429248635
26 2897.59130506653
27 2937.19608642056
28 3656.91993144993
29 3133.43630266809
30 3081.93973630222
31 3000.14724264263
32 2992.34518752079
33 2930.07685431895
34 2969.14368315708
35 2912.65149480991
36 3011.78057925834
37 2912.44400870091
38 3159.619250132
39 3077.91219983841
40 3005.02667982525
41 2903.51312509518
42 3045.56373492621
43 2989.26278069755
44 2906.86926059681
45 3025.08634449979
46 2901.1977004617
47 3080.27650983801
48 3032.35568309499
49 2907.19464330502
50 3229.53018618632
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17100.5570465637
2 14607.9216535559
3 2917.23357809046
4 2951.42659581436
5 2903.39690922024
6 2942.76635156201
7 2980.93854619547
8 2910.45808028925
9 2945.28630794234
10 2934.90921651208
11 2955.8232200058
12 2976.41213175807
13 2964.9208515078
14 3009.42298275858
15 3003.98391371625
16 3034.11130724927
17 3015.96082529871
18 3019.64702271041
19 3035.36568160649
20 3019.8528683914
21 3090.5239621049
22 3127.14371691031
23 3141.17119912504
24 3118.98453263496
25 3134.5346645145
26 3156.19118120388
27 3144.91419793912
28 3154.9778591767
29 3128.05174531344
30 3199.7143439642
31 3165.39346267227
32 3148.31042149118
33 3188.97169725239
34 3198.82559823433
35 3211.85800967994
36 3194.19916389106
37 3215.160643864
38 3214.2695951286
39 3205.29604838825
40 3231.2738685481
41 3243.96661438305
42 3292.24894251575
43 3286.73217265778
44 3269.90204816307
45 3328.32580473083
46 3297.94617102405
47 3325.2541804046
48 3262.15002198763
49 3270.470309172
50 3350.07892266239
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15138.9025146249
2 15114.7189267894
3 18033.0909681389
4 31241.0939657911
5 16616.2945408336
6 11931.8812093038
7 3450.73038147122
8 3516.16738148208
9 3382.20352247321
10 3404.28269282123
11 3347.22879120877
12 3337.59007013855
13 3290.79692702648
14 3268.33738116339
15 3293.50163512222
16 3280.33691612208
17 3275.844304839
18 3246.22760827128
19 3248.15800236128
20 3239.21446806088
21 3243.5115074656
22 3199.32036928542
23 3177.26158250663
24 3155.43751455522
25 3097.11114872068
26 3069.64900282136
27 3026.25928128394
28 3043.77452467211
29 2975.67183813149
30 2991.66114207749
31 2956.43873906921
32 2947.21590895543
33 2973.29518991486
34 2995.9576018716
35 3006.52256041048
36 2983.89738683624
37 2979.35205587287
38 2953.04674843057
39 2982.59032493635
40 2937.19648201627
41 2960.80632060195
42 2968.99593131409
43 3005.87187622727
44 2976.44821861744
45 2946.53430688218
46 2978.94713796107
47 2996.10870320766
48 2970.44426500297
49 2998.87894629504
50 2991.69896631169
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17076.4861758144
2 14394.9090076981
3 4083.23757211825
4 3841.81076846294
5 3556.39294494477
6 4162.65017898927
7 6161.13739140972
8 5013.47744964438
9 2947.42581954805
10 2948.82080606678
11 3094.96751758263
12 3022.11595728816
13 3043.06911543258
14 2994.63919883864
15 2998.40498145381
16 3024.5278429725
17 3014.54588936577
18 3046.33876752392
19 3014.37524589882
20 3000.23070931686
21 3004.77603143708
22 3021.25995174822
23 3014.43117797009
24 2967.5013499092
25 2991.84922068204
26 2987.94369211261
27 3027.94482215782
28 2958.25665152244
29 2944.93832739989
30 3009.1165927443
31 2956.92773740081
32 2951.30891933965
33 2985.0256920753
34 2967.98279586317
35 2974.751919103
36 2994.89964495136
37 2982.58187998799
38 2995.50973917852
39 2966.82067173895
40 3012.11846702094
41 2972.25595223675
42 2982.09420797795
43 2967.59067893948
44 3001.56522448859
45 2963.48596258607
46 2963.4114955092
47 2973.35225807058
48 2948.93055415024
49 3021.07949865521
50 2981.83473125243
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15273.1135568789
2 14314.7993035437
3 3895.23282959938
4 3808.06226791228
5 3406.00694267318
6 3324.69526430852
7 3284.56292962415
8 3405.06919858104
9 3331.4858549299
10 3252.90205175966
11 3305.5393572287
12 3215.90041448106
13 3279.56325340842
14 3237.61740776049
15 3184.51164000178
16 3114.98733766381
17 3067.76117904324
18 3097.6995127482
19 3033.51902555196
20 3041.66710577825
21 2987.7266851761
22 3012.60323189758
23 2972.88749394575
24 2977.21483795735
25 3022.28290639875
26 3017.58698248561
27 2970.43190778581
28 2973.75776345029
29 2973.44091599424
30 2980.71831548178
31 2964.14909560198
32 2997.1086402347
33 3005.90428054696
34 2967.07814921119
35 2941.20970453284
36 2942.73906012277
37 2935.7225994617
38 2974.59327367553
39 2935.61337457409
40 2934.1954786886
41 2938.99048533914
42 2915.61813178757
43 2939.3618681564
44 2914.81189092012
45 2938.17501917913
46 2921.40084518782
47 2890.32001917164
48 2901.95295251822
49 2902.30996045942
50 2905.00675449014
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16611.5798222895
2 13092.9107013242
3 177296.579799139
4 7300.35051000365
5 6959.84702563598
6 4539.57080028205
7 3490.86143254231
8 3445.20628828105
9 3362.2212410141
10 3377.2468353721
11 3326.11643207492
12 3304.06924194949
13 3303.00068585777
14 3294.11645322765
15 3263.65420859451
16 3288.24042467588
17 3234.6413748274
18 3246.88814473582
19 3215.83721985854
20 3211.28801106746
21 3216.8345661571
22 3184.67676579103
23 3140.51080575228
24 3111.36468748523
25 3040.25901207865
26 3013.82097680762
27 3008.57282834922
28 2996.78551667838
29 3034.14367177157
30 3024.44159509565
31 2980.86562100465
32 2948.16288036633
33 2930.38472189878
34 3120.93193276326
35 3015.17204494118
36 2933.15311186189
37 3046.17727226109
38 2959.64960878662
39 2946.81829892534
40 3133.14326665768
41 3035.98566039465
42 2955.51434852535
43 2950.49959951685
44 3044.88025256611
45 2959.07176978664
46 3092.80576741648
47 3053.00476950799
48 2933.3992689073
49 3158.79394302036
50 3106.69448359722
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16686.2182717501
2 16353.1582852835
3 10900.9359465775
4 9908.66824419726
5 3434.41265359681
6 3391.55240993763
7 3323.09453719431
8 3312.65463311795
9 3210.50499246174
10 3186.23418220979
11 3171.15448945009
12 3147.56632638216
13 3161.82197631938
14 3147.17899302084
15 3127.14925062451
16 3128.2565135086
17 3072.8199843303
18 3029.10999866703
19 3037.30424759449
20 2994.24311632276
21 3017.64294233202
22 3031.86252628339
23 3024.03081683083
24 2976.88453032706
25 2960.96813356075
26 2981.56996751011
27 2937.95583076078
28 2929.69253582116
29 2964.36654008333
30 2890.78774072279
31 3353.29653559768
32 3356.48104811664
33 2918.94199989925
34 3208.66460666744
35 3141.65930714726
36 3028.80657705956
37 3005.55999038552
38 2937.97099791985
39 2888.41830638796
40 3221.51024947559
41 3166.51094259384
42 3026.86126395227
43 3002.39126576732
44 2904.98231301698
45 3263.09318117675
46 3208.7856996652
47 3122.7847496111
48 3076.88447880055
49 2972.20347618426
50 2917.45275672108
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16997.9100173646
2 14957.5497918172
3 7586.62706035178
4 5030.28009293331
5 3749.55114630141
6 3512.82023812049
7 3393.72282629927
8 3351.4608539265
9 3277.79851649803
10 3203.68619953464
11 3158.67077518775
12 3111.08548981729
13 3052.8279776752
14 3011.89128232911
15 2975.48563787915
16 3008.6707362566
17 2988.35389007996
18 2976.95816893924
19 2982.06247904627
20 2984.13296328799
21 2934.40361054109
22 2951.31530174493
23 2931.49937104672
24 2930.77579453476
25 2925.23264854922
26 2941.2793883339
27 3028.33697602324
28 2927.83215624992
29 3300.32518742587
30 3229.61444292627
31 3199.95667445178
32 3115.16861609383
33 3034.09814221536
34 2987.22515066959
35 2936.38357453863
36 3306.86461754656
37 3288.56838513086
38 3207.60106335006
39 3173.23822115902
40 3121.1954735369
41 3048.35552163599
42 2995.28075748254
43 2945.36937839263
44 3150.2713288603
45 3082.78948364018
46 2955.38830074378
47 2929.86715473479
48 3338.29544570205
49 3249.83053040671
50 3212.78205079342
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16781.3174867347
2 15401.277821591
3 6828.37769630775
4 3625.33004393056
5 3431.49617810584
6 3215.79294853982
7 3186.50296598856
8 3100.55186539501
9 3108.67093867584
10 3097.87054756545
11 3016.05793993039
12 3107.34436887561
13 3088.74754074515
14 3102.87214024109
15 3090.88070762722
16 3076.44240344202
17 3085.72493212487
18 3080.37769130187
19 3114.50977510367
20 3136.31439869657
21 3095.3933415901
22 3095.62785000226
23 3092.6288132328
24 3079.00083031079
25 3114.08213875098
26 3107.3079175982
27 3085.81635154507
28 3132.69158793627
29 3070.23401929156
30 3102.27534469739
31 3124.87388769993
32 3095.89515183067
33 3058.37936080776
34 3092.39795379532
35 3115.2919691728
36 3077.68618724225
37 3090.22849337472
38 3097.20213872883
39 3073.67761985371
40 3093.70003419971
41 3110.75385884406
42 3096.94365694788
43 3074.11807031693
44 3105.67874866678
45 3093.46750133853
46 3027.23114749493
47 3107.40262489123
48 3102.98824979166
49 3078.14315252455
50 3070.3877638605
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17164.3101739023
2 14929.0406764522
3 3925.86828549436
4 3089.28728437312
5 3100.95424503882
6 3027.55877779148
7 3021.3616607479
8 3030.49236094463
9 3066.50791423423
10 3037.18680979595
11 3043.219443876
12 3065.48058006013
13 3074.85262680881
14 3072.76998048157
15 3067.02011120536
16 3112.57512500067
17 3089.48863956972
18 3126.13380719765
19 3178.27082012807
20 3101.37733204937
21 3140.46627917135
22 3119.77066404919
23 3186.49016656721
24 3200.1643667239
25 3227.09052305051
26 3219.51842158141
27 3284.91493526603
28 3177.84186648396
29 3216.39128593798
30 3287.96430296992
31 3249.88489071636
32 3285.50705702502
33 3186.43178919919
34 3247.23826835715
35 3196.34345647794
36 3169.26831624475
37 3239.22632749536
38 3253.11647194315
39 3157.32607264512
40 3234.43881671383
41 3279.06960427232
42 3219.37311993914
43 3364.21997085965
44 3223.29900856119
45 3191.62076795876
46 3242.03552119217
47 3211.33350663371
48 3287.80098732981
49 3279.29743572152
50 3199.54731234293
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17045.2545574067
2 15929.6398483743
3 266085.514072258
4 7379.05471927477
5 7450.71401707808
6 3609.45993274721
7 3606.28053098243
8 3486.08093030082
9 3386.66879156444
10 3403.92355539401
11 3367.7060621404
12 3371.67764288999
13 3389.49668743312
14 3372.85904455421
15 3313.56524808545
16 3280.23466082084
17 3239.81025384304
18 3244.16940187027
19 3198.94225285148
20 3165.74153138249
21 3137.06833122049
22 3071.05251132284
23 3051.39726688547
24 3023.34293870217
25 2928.34096812947
26 3120.31206829795
27 3004.8734832237
28 2991.97586099768
29 3181.75097265289
30 3098.40930038145
31 2965.42855758578
32 2976.49114123617
33 3196.94112831504
34 3220.78580740391
35 3151.10857790885
36 3041.48888052584
37 2948.8440474628
38 3052.78413617502
39 2976.99130137145
40 3213.05739808637
41 3144.45435176085
42 3015.17349239348
43 2959.68736459071
44 3044.78471184075
45 2963.01600078768
46 3130.74578949727
47 3030.75527739965
48 2966.71344354518
49 3085.0020360561
50 2981.2248773891
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17105.666235225
2 14714.1289292741
3 7609.52161333841
4 6770.04149253657
5 3689.22064996086
6 3430.77576864892
7 5592.98336546523
8 4628.40295074131
9 4057.57487555919
10 3758.52741031134
11 3414.94294018806
12 3277.54996133201
13 3245.85789875174
14 3258.77826079221
15 3248.31599293454
16 3176.63753778697
17 3096.71374679547
18 3052.31982530716
19 2955.04404585681
20 2951.14767478945
21 2988.91377219743
22 2931.04487451524
23 2951.9155499653
24 2924.22914025178
25 2919.09433421607
26 3137.20452325426
27 3082.3305857223
28 3011.67784298126
29 2896.83795658957
30 3058.57893276803
31 2972.81722598725
32 2880.83854104562
33 2996.99028380416
34 2901.43570013693
35 2959.27553769653
36 2897.33927764376
37 2980.53439200494
38 2438.2298335666
39 2942.11592789392
40 3290.93460779217
41 3025.16212175174
42 2921.12268503108
43 3019.50877186825
44 2916.80599242492
45 3051.62090168979
46 2937.98326840292
47 3064.8351196449
48 2995.615667577
49 2391.13061119782
50 2881.54566031471
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16874.6648714254
2 54327.8586015354
3 48694.8584818031
4 278598.674229836
5 4264.07050816978
6 3161.57359860033
7 3081.64915183032
8 3051.16008552805
9 2993.40551877711
10 2982.30823977317
11 2927.66898523371
12 2964.85369266259
13 2921.84091383985
14 2935.9901356473
15 1976.62816194591
16 2192.55510497313
17 3007.05871080844
18 2877.41238637733
19 2877.15605980659
20 3055.87373239213
21 2884.88426558364
22 2922.55477480752
23 2091.01526393403
24 2028.94664054403
25 2892.95978198892
26 2124.10464458368
27 2196.60775856517
28 2297.31944389475
29 2125.82366652302
30 2504.21578167618
31 2348.03168455721
32 2474.3972321027
33 2477.13424054153
34 2173.52235996541
35 2445.96864008009
36 2192.17854393777
37 2868.61793731225
38 2484.72178518158
39 2024.22203337466
40 3234.15777031915
41 2039.32725088261
42 3256.86064441575
43 3053.30443372825
44 3024.007672273
45 2949.71510413965
46 2891.53697017131
47 2838.4779046398
48 2902.58502049085
49 2143.43403295964
50 2958.60519131193
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15377.932997444
2 3155.6956332576
3 3144.66715975072
4 3385.07749020562
5 2385.91787359377
6 3049.40443438923
7 2913.25560623655
8 2918.8087803768
9 2971.28404580865
10 2426.26876325882
11 2964.83857790449
12 2907.67602466021
13 3076.12446912141
14 3015.44707778878
15 2872.57048982924
16 3130.44009879518
17 2933.2291515791
18 2789.93017735473
19 2952.74163669914
20 3004.707678817
21 2925.15159826963
22 2963.68096829569
23 2888.88392120456
24 2918.69218263816
25 2980.32194909421
26 2886.89941011796
27 3025.6520561042
28 2913.86388902895
29 2992.41758188873
30 2879.49926737933
31 2996.63812954373
32 2871.53511075058
33 3056.70964509098
34 2879.88796246201
35 2930.88728019397
36 2978.16046827133
37 2606.48190690029
38 2895.29867296953
39 2936.6155758261
40 2737.57112497158
41 2884.25116017762
42 2964.92630637475
43 2230.4105959066
44 2919.06620893088
45 3009.12356346737
46 2675.34627177011
47 2873.24302732241
48 3021.80994649048
49 2218.0213185569
50 2967.31331412084
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 14379.091000757
2 16042.4540198969
3 3626.02068559067
4 3186.42331152228
5 3109.64347944021
6 2192.25457013479
7 2826.28566872337
8 2811.26267977596
9 3086.21026084783
10 2945.52623935638
11 2960.72636358374
12 2565.28738271646
13 2646.92474594801
14 2941.21187883226
15 2903.12881922176
16 2372.14321828188
17 2581.23659823018
18 2899.97814967294
19 2552.26916216265
20 2415.78566195417
21 2528.45806461903
22 2710.71351718565
23 2905.71709989636
24 2635.58461134426
25 2736.27356213248
26 2881.99776038879
27 2526.68907034453
28 2896.14150423802
29 2876.04743046476
30 3295.2874597921
31 2253.43364932522
32 2274.47883597245
33 2299.48052221461
34 2318.48836570837
35 2474.23629306135
36 2632.94849348061
37 2073.83678108243
38 2582.51498349873
39 2881.6771725347
40 2486.34725986783
41 2382.60474549494
42 2864.37091169206
43 2485.26024715961
44 2831.0653950888
45 2119.15748985125
46 2463.3851213296
47 2194.72680559357
48 2155.31610145729
49 2068.99231804686
50 2894.35422580567
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15950.1734169691
2 14283.1364142564
3 11593.476174583
4 10540.6407397417
5 3553.71679805488
6 3511.76564275862
7 3309.48032397338
8 3238.89144588428
9 3232.82127798714
10 3157.60022175769
11 3124.17005666007
12 3134.800975697
13 3099.12131321587
14 3145.21882236643
15 3132.53850304806
16 3092.51094220832
17 3115.67333344203
18 3104.61887054554
19 3055.96130013503
20 3053.14388002978
21 3079.00959883929
22 3067.70727976539
23 3086.59891364881
24 3065.548460706
25 3095.56455593939
26 3086.94930345216
27 3063.25890575371
28 3079.43539768111
29 3080.95386484373
30 3126.28566928794
31 3067.54238393036
32 3066.26393204347
33 3085.19679090022
34 3054.3534995507
35 3060.29955555262
36 3116.94194468258
37 3101.73266583376
38 3123.43315783121
39 3070.19299483023
40 3093.64299087944
41 3125.37805058519
42 3091.81015963443
43 3138.36945848111
44 3061.07559895254
45 3093.17576465187
46 3097.5519832489
47 3077.75640882961
48 3094.15455474818
49 3075.27807023163
50 3094.69681967092
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17021.5247258874
2 15109.1129715059
3 104167.835193342
4 9104.24899958963
5 4884.80165817596
6 4070.65728116211
7 3522.55371004221
8 3349.05195265004
9 3298.87315002526
10 3241.14495339979
11 3155.18354263332
12 3117.44056419789
13 3104.71162697682
14 2945.15621283473
15 3125.12098098688
16 3046.18000562316
17 3041.35150827459
18 3049.35167243549
19 3052.65121694894
20 3038.8274505165
21 3034.47937154548
22 3042.88746748807
23 3054.87600863767
24 3044.37676033058
25 3035.87680266613
26 3013.8643574208
27 3042.24554373714
28 2996.72290818234
29 3047.55133015357
30 2984.46578223915
31 3007.15339780122
32 2914.28092371045
33 3595.96692932427
34 2194.55809336502
35 2908.85866937552
36 3002.23167884902
37 2089.4300156198
38 2925.85296697526
39 3081.81001188381
40 2963.7878501698
41 3180.46002117798
42 3098.53886299451
43 3019.9400314497
44 2875.57538673921
45 2951.48230747093
46 3131.66873778543
47 2601.69446480701
48 2920.07992687319
49 3069.11033252393
50 2876.62469019667
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17106.5817367825
2 14594.9742279053
3 251202.437486235
4 4268.43637658047
5 3556.42099031915
6 5963.82205837812
7 14451.0268620626
8 3440.07507140349
9 3402.77281680157
10 3523.3783323557
11 3015.99843151457
12 2931.43221923462
13 2094.9724327788
14 3004.61325382562
15 3071.53491757621
16 2966.73711528659
17 2977.83749794201
18 3014.93264150758
19 2980.64035764799
20 3005.28763109483
21 3017.40247060994
22 2935.85633454459
23 2980.57780929358
24 3051.18489977429
25 2949.68296162324
26 3051.94239620311
27 2976.43349180913
28 2980.66404630572
29 3158.75800038865
30 3120.92371185905
31 3088.80500558728
32 3271.91494311402
33 3226.45472054866
34 3183.00864964402
35 3132.5515747291
36 3122.03011127187
37 3059.98774666763
38 3052.58761326826
39 2936.24578236585
40 2995.48909093392
41 3376.98688657845
42 3299.91350154416
43 3277.96099024974
44 3226.70825813038
45 3185.08474536277
46 3135.72760021396
47 3044.29899974602
48 2940.90070039492
49 3129.24313650948
50 3008.3213645507
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 18058.2362844915
2 13385.9610063357
3 10113.1111002549
4 5064.41681740202
5 3436.9177454876
6 3384.94076679728
7 3268.2509492864
8 3182.66769830958
9 3079.50898464754
10 3065.40607577114
11 2971.54493239062
12 2964.16102875127
13 2961.64355103757
14 2983.49166158699
15 2997.87437025237
16 2921.52646361091
17 2954.7396878197
18 2960.8703071924
19 2933.08843347191
20 2949.71343925416
21 2945.77907720963
22 2941.46035669194
23 3182.87998311334
24 3127.8332606509
25 3045.27301715446
26 2988.20174403857
27 2951.51407874669
28 3124.47787380476
29 3051.73921280385
30 2954.20887464717
31 2904.24425954724
32 3141.77100788156
33 3052.68908618914
34 2949.75737013159
35 2897.5155083664
36 3016.78793327331
37 2928.19520130972
38 3203.34789634245
39 3163.8338003765
40 3082.28106347685
41 3025.44513960043
42 2930.50426602367
43 2960.13121888953
44 2927.97763072971
45 3005.51276518814
46 2907.50963065177
47 2941.47415252797
48 3218.65766991956
49 3104.49971196344
50 3074.47612582447
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15911.7729663214
2 16702.1967579305
3 4960.88996769366
4 3182.50871504988
5 3306.64489321984
6 2916.28757126354
7 2891.84141781338
8 2884.67824062053
9 2869.31799601042
10 2886.77281187822
11 2929.44796845515
12 2926.14414699041
13 2961.59781356694
14 2956.66039027137
15 2960.03560590156
16 3100.09217005498
17 2969.4758010899
18 3042.79395573708
19 3205.56805939446
20 3530.35234948908
21 2936.25451274124
22 2918.75714854937
23 2892.84319433454
24 2863.59187246605
25 2528.35674806996
26 2927.29793201681
27 2894.71845418513
28 2932.26804253462
29 3030.80979576657
30 2934.51783767527
31 2949.06754930362
32 2958.02040101903
33 2974.68151960899
34 3007.47378531363
35 3017.03075155764
36 3004.0580914794
37 3038.76005367928
38 3053.57380561446
39 3075.57311947181
40 3082.76420175727
41 3076.79499186903
42 3113.19132002026
43 3113.81196952057
44 3166.97639156339
45 3163.99120797071
46 3159.58790714572
47 3188.63165656393
48 3152.25444437679
49 3129.89649584795
50 3159.04985165351
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16038.3917168481
2 15768.2093308796
3 4666.78989759505
4 4845.8165289741
5 3569.57175311466
6 3322.34259380185
7 3350.64516225786
8 3215.09228015314
9 3142.44399299402
10 3147.72918667945
11 3088.18073079282
12 3115.39040490983
13 3112.2568520759
14 3107.55225214071
15 3135.7075559026
16 3140.33932967545
17 3105.17517135254
18 3101.68722913709
19 3085.50325777969
20 3114.72579967753
21 3111.21726664192
22 3130.90632079382
23 3110.40513470284
24 3084.83410271611
25 3102.1843836266
26 3089.7185018327
27 3109.65418403836
28 3098.46716057404
29 3095.84320507936
30 3119.26954538911
31 2999.82543933787
32 3091.64360587919
33 3103.96412000967
34 3068.52417854928
35 3114.89044754903
36 3072.87484154701
37 3074.48700572617
38 3083.90879730247
39 3088.44076621273
40 3088.65199040036
41 3099.27849823156
42 3094.37906156545
43 3060.84700925335
44 3091.8845842746
45 3073.04674432874
46 3069.00915746051
47 3064.52137617347
48 3093.77953677201
49 3086.87243862844
50 3079.31373945328
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16168.9764701788
2 16024.3178649331
3 3318.41995255843
4 3353.29620532255
5 3125.51561148287
6 3077.96380754576
7 3037.89306799498
8 3424.44191174017
9 3005.67437501929
10 3068.52885845924
11 3011.64118759759
12 3045.28851912859
13 3024.8032149062
14 3061.60842490827
15 3111.54186497158
16 2995.18968534586
17 3040.50630046085
18 3012.22711259456
19 3004.93732873522
20 3019.84181850096
21 3210.59536000407
22 3015.39072166
23 2992.51172464688
24 2996.41278496086
25 3037.06071324324
26 3060.31413485888
27 2999.8695840585
28 3033.21331133938
29 3044.55162553093
30 3050.35252469984
31 3065.07792964199
32 3006.38220698463
33 2983.2858406159
34 3052.82716309811
35 3093.29695474539
36 3015.42247288126
37 3100.98764765602
38 3089.52713365533
39 3017.58278791438
40 3012.54210753984
41 3072.192808317
42 3057.55986683273
43 3080.30653289443
44 3082.09887994151
45 3058.26164197128
46 3040.1814675754
47 3073.85952446852
48 2937.54694331121
49 2938.70721171635
50 3068.09527136016
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17156.8632458189
2 15247.186050851
3 5552.6567073739
4 4416.71281355936
5 3808.85880957708
6 3179.08934518756
7 2993.98656609687
8 3069.37691233173
9 2999.47687317318
10 2993.42870464189
11 3064.97009118985
12 3100.22929498381
13 2996.93666710034
14 3042.13303774665
15 3054.57375912988
16 3009.82534845686
17 3002.72519451579
18 3070.39740097881
19 2983.90930317924
20 3021.80841806242
21 2998.7507186292
22 2975.06738617632
23 3045.02319005476
24 3124.8967975644
25 2997.07526735168
26 3049.45883420826
27 3065.50982861694
28 3079.80473712617
29 3043.40354233271
30 3075.66423986518
31 3001.42673712177
32 3022.15627960788
33 3063.54352141125
34 3081.9561146283
35 3079.69650493108
36 3041.16908308731
37 3073.98536422507
38 3053.75663072865
39 3030.42190175793
40 3031.54503562513
41 3007.86266184144
42 3022.72416272544
43 3076.63743901892
44 3022.21260819595
45 3102.88282835094
46 3062.19698728019
47 3138.3269557272
48 3018.61137129109
49 3128.32838579092
50 3018.01745718578
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16445.3560354931
2 14441.1246895472
3 3721.86066107595
4 3604.9776690779
5 3575.57442960417
6 3433.10251672674
7 3279.23614461896
8 3370.70036855235
9 3293.6523737432
10 3280.38708883055
11 3305.84175804492
12 3252.57331443041
13 3256.71303455142
14 3293.81538900153
15 3295.34450888734
16 3282.78394809281
17 3225.89043954492
18 3205.79624192099
19 3230.46008998612
20 3171.94572805714
21 3120.6634126293
22 3063.57184336982
23 3024.67055819629
24 2986.30914005842
25 2949.33140808129
26 2985.86743790543
27 2971.12239429628
28 2937.15006780491
29 2967.54435322138
30 2979.67232598554
31 2975.82514398245
32 2925.60045243003
33 2925.75655120811
34 2957.18175006379
35 2925.74802358272
36 2933.44064387092
37 2970.71343569476
38 2959.47433097117
39 2942.54135394855
40 2877.22846056173
41 2969.09310450978
42 2898.57612190323
43 3261.89517373389
44 3217.74869750651
45 3184.90666671214
46 3111.45847325418
47 3042.51768430312
48 3005.67715588441
49 2917.76185107684
50 2899.82880112706
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 18091.4622616638
2 15798.5592526023
3 4430.73507667605
4 3934.46022706054
5 3083.26510814879
6 3112.38241769073
7 3030.68992065928
8 3075.83961767995
9 3092.70345023208
10 3182.76784095897
11 2992.94245619015
12 3090.25158646006
13 3101.71707511631
14 3107.38538869613
15 3129.4433272827
16 3127.92212247188
17 3118.07199835913
18 3123.55415239071
19 3134.01253871389
20 3125.73234088465
21 3071.20162570563
22 3105.46185147369
23 3111.42473718386
24 3134.28330094345
25 3092.58896253981
26 3113.10897735659
27 3094.72865108614
28 3115.62288159339
29 3088.27903793243
30 3094.9294493727
31 3113.14628360694
32 3148.20159096272
33 3074.44687901006
34 3124.74102426598
35 3089.98155683595
36 3112.64681697496
37 3063.67822536406
38 3143.4979274884
39 3120.12010312702
40 3110.47576074222
41 3148.85903898678
42 3100.71933716085
43 3152.65663507044
44 3115.68992526574
45 3160.44293129893
46 3040.90180082585
47 3075.60132604375
48 3137.6794537694
49 3198.64993396184
50 3148.02817528422
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16553.9680842824
2 14790.6076749782
3 3032.82617561189
4 2994.85636365359
5 2959.01732093033
6 3040.54914323926
7 2935.57915610303
8 3115.07035497277
9 3153.77200783825
10 2902.77389204692
11 2928.28271179172
12 2945.80474570248
13 2966.86700261771
14 2955.07960243438
15 2922.77866412572
16 2910.32201727176
17 2949.4598040245
18 2952.38060659931
19 2923.93538818169
20 3000.18705166669
21 2948.56810707538
22 2990.58508232102
23 2908.53484249936
24 2945.98594928934
25 3150.08871989611
26 3034.34969464773
27 2979.86561280965
28 3175.44694588241
29 3124.779137109
30 3054.95034237287
31 2835.76756846039
32 2914.8948797558
33 3078.66495573227
34 2903.25094786404
35 2940.7668815507
36 3272.87350692902
37 3198.68812083284
38 3124.41710522986
39 3014.04066831271
40 3059.92184983449
41 2951.58372807326
42 3064.75500170086
43 2890.54403009912
44 2944.07807518827
45 3041.96462900221
46 2921.20254600542
47 2932.31292014289
48 3025.30865157942
49 2893.92189551873
50 3023.14416011778
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17144.1065638416
2 15345.7325446797
3 11701.6275947385
4 3774.51727884142
5 3641.86936004347
6 3318.40391025966
7 3210.84109014852
8 3147.86884474899
9 3164.47369700031
10 3132.82834128047
11 3128.43763129404
12 3101.7571977469
13 3143.93261741452
14 3098.39622112023
15 3108.29341633959
16 3126.55850470933
17 3106.97515916759
18 3124.65015504289
19 3107.67801336754
20 3110.53696902809
21 3109.15413660401
22 3096.31531206197
23 3098.30440767646
24 3086.44065540081
25 3118.317766637
26 3100.50120219499
27 3073.13129377101
28 3069.86842741069
29 3064.9498031098
30 3071.51046015419
31 3080.78404625001
32 3100.83819636817
33 3077.20133926066
34 3094.41126095326
35 3103.08981158038
36 3075.92619613405
37 3090.32087476704
38 3099.83344994291
39 3109.13536054711
40 3085.35004781785
41 3066.21063433474
42 3108.00456158994
43 3090.39056139827
44 3092.64255169135
45 3111.28912083346
46 3103.00614823003
47 3102.17850843118
48 3090.78507762233
49 3130.09770226517
50 3077.59055690751
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 15966.5607210958
2 15513.8208809675
3 25633.4899775765
4 3486.33112142858
5 3454.89967613672
6 3423.86432850277
7 3269.85382948261
8 3201.69566753767
9 3314.9995658849
10 3220.91363484472
11 3242.78495400214
12 3226.25492528091
13 3237.95131770712
14 3249.08968319366
15 3216.99095377739
16 3212.90529312349
17 3238.1075796948
18 3237.95552554942
19 3235.22742628996
20 3214.99619543271
21 3225.29935500906
22 3204.10322589398
23 3240.58786015472
24 3188.46669995183
25 3144.14341330741
26 3050.20191989713
27 3049.39341989654
28 3011.17315065174
29 3004.61229017558
30 3028.57845315697
31 3065.29840996632
32 3045.44536573479
33 3036.8860391955
34 3060.18134701237
35 3057.76976553633
36 3044.50548827858
37 3064.83494365295
38 3049.19471494181
39 3031.185827897
40 3035.37784929497
41 3025.78323458785
42 3052.48037511752
43 3061.15442616815
44 3037.32354036972
45 3006.85584034978
46 3016.73844274025
47 3013.1533775161
48 3053.01280937095
49 3023.8087486896
50 3024.73794626023
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17068.2581391513
2 15158.256713697
3 8199.92600001308
4 5231.0886267157
5 3498.60007111198
6 3425.70966604964
7 3339.7740814766
8 3218.3088590352
9 3169.53313645986
10 3162.39378959731
11 3114.08617941747
12 3161.39422933846
13 3101.83844028382
14 3060.64501029533
15 3016.29266028316
16 3044.8617673559
17 3019.67517458353
18 3043.76704981156
19 3028.54232528932
20 3016.82147596914
21 3068.12306421739
22 3002.5337679639
23 3031.45865077551
24 2968.66407162122
25 2968.96745455875
26 2921.87627669419
27 2957.85249666784
28 2931.28110884424
29 2916.3857412207
30 3016.30432603227
31 2925.43419975553
32 3222.68393224459
33 3165.17269148432
34 3068.65315581116
35 3088.76545220458
36 2962.98559544283
37 2940.07576149099
38 3146.56003041282
39 3100.95575316238
40 3044.40084057352
41 2938.16552643852
42 2899.33116627506
43 3073.23875514374
44 3007.00055017987
45 2907.56723673106
46 3268.31998738192
47 3217.73410946043
48 3147.61018163607
49 3096.88519610682
50 3028.86651060671
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17078.3964310017
2 15786.6564972416
3 4287.54003090897
4 3448.36017610013
5 3520.7276011228
6 3381.00181126581
7 3263.59291580289
8 3236.07241043783
9 3153.66860697012
10 3193.22348849683
11 3052.39050924045
12 3048.02205708349
13 3037.18200405528
14 3005.88895192949
15 2970.38043485722
16 2917.89385414454
17 3041.68246011879
18 2975.16007412037
19 3001.64324732696
20 3029.18120621681
21 2951.86800406511
22 2965.28971770586
23 3013.8288528032
24 2975.18980094609
25 2988.01920886783
26 2972.27413104327
27 2903.7006564093
28 3019.2626244958
29 2896.10728100101
30 3069.4654249144
31 3029.57864405476
32 2924.51220842717
33 3103.77541714567
34 3028.62312827347
35 2967.20630205041
36 2903.05099351771
37 3178.78055363365
38 3087.1055507221
39 2998.6590768961
40 2933.95133472648
41 2906.18697551662
42 2973.96737187868
43 2930.82629537038
44 2940.31338588251
45 2947.40296512095
46 2922.3613328113
47 2949.67194441398
48 2944.12003344752
49 3011.03256130062
50 2960.0295850288
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 17099.1645701592
2 4052.06407694371
3 3588.67640000783
4 3140.2031248627
5 3467.54779620765
6 3999.56689813382
7 4494.63004592809
8 5134.38631335209
9 5995.45262300725
10 2214.20815099614
11 2947.25772789062
12 3002.08286059909
13 3053.61718000146
14 2999.62186962597
15 2969.56794264037
16 3080.11428912
17 3006.43670021872
18 3006.21833901205
19 3109.48594413967
20 3010.08049308668
21 2974.11628829364
22 3028.54297382596
23 3000.66383569914
24 3098.21285080762
25 2996.24124567407
26 3048.82430281363
27 2981.0399569478
28 3172.44878137605
29 3115.04629503275
30 3025.95085591098
31 2941.65188760258
32 3050.26283551739
33 2960.5242774329
34 3055.34189793391
35 2943.88407479923
36 3045.74657361438
37 2978.63542864256
38 3081.55245886595
39 2971.48839610297
40 3082.92457277339
41 2962.85768557241
42 3041.0105257053
43 2931.11794711212
44 3057.50385748697
45 2941.5958611962
46 3013.58045495831
47 2964.59384241484
48 3058.60494192048
49 2958.82788439316
50 3006.28764293665
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 16792.2418068554
2 12461.9080543187
3 4329.030314747
4 3753.78170109127
5 3040.09062608914
6 3329.70845688835
7 3050.01304875883
8 2981.88507850413
9 4836.4754563437
10 3313.02105523732
11 2970.45502715984
12 3006.28128585428
13 3020.89524303075
14 3019.31425877666
15 3028.68189352577
16 3037.85968533816
17 3017.98216103244
18 3069.21247104334
19 2999.20081213069
20 3009.95179640963
21 3016.63484502624
22 3032.16052306902
23 3015.44975920128
24 3018.02308080291
25 3012.85019675819
26 3039.39500028259
27 3001.26939583687
28 3042.5838320177
29 3111.29561816663
30 3031.50494875438
31 3045.4112370259
32 3013.81388411556
33 3033.12319729038
34 3030.27546580345
35 3005.63441752389
36 3044.29896241209
37 3015.61468991452
38 3061.87413380064
39 3030.48067778707
40 3027.14468059607
41 3031.63803805924
42 3036.71076416356
43 3017.89256356871
44 3026.03014137098
45 3022.57549359861
46 3036.63886415812
47 3078.7543807062
48 2989.3731080063
49 3048.22286325082
50 2985.52288778971
};
\addplot [line width=2pt, firebrick166640]
table {%
1 16639.7596993312
2 17515.6367621762
3 22495.2350183744
4 9712.19009632651
5 3889.33533284986
6 3423.62630085027
7 3356.98293173323
8 3240.29698714425
9 3189.59636116019
10 3100.99778488866
11 3086.00353888157
12 3071.28581814415
13 3070.7756622135
14 3059.19525884379
15 3053.25386621787
16 3025.9861167942
17 3038.52388393674
18 3027.61515204741
19 3038.98857401291
20 3026.21656637015
21 3030.45730801007
22 3007.91224165958
23 3015.455594107
24 3010.21776209601
25 3012.23533687631
26 3006.10317548941
27 3027.42670617971
28 3014.56170224901
29 2999.513647402
30 3020.59135274032
31 3012.50004212737
32 3014.7217466625
33 3026.76954997233
34 2992.86657850809
35 3014.71711816568
36 3001.19224537097
37 3030.33403692755
38 3016.49392413045
39 3035.17442678373
40 3021.21299495924
41 3034.94557493408
42 3048.41337206244
43 3033.35678019995
44 3074.45041208157
45 3049.34651068547
46 3048.16228446799
47 3038.41229117326
48 3024.0592747325
49 3088.32497829183
50 3069.5560033853
};
\addlegendentry{Safe LSTD Q}
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16646.020971256
2 14898.1382554624
3 3823.12218868062
4 3444.25248643588
5 3425.45416983502
6 3309.71934287954
7 3177.9178003682
8 3124.07258611989
9 3087.60414699398
10 3106.58049197608
11 3037.95507289199
12 2995.94445407239
13 3008.38510878777
14 3008.69917267237
15 3009.93626797414
16 3011.38521572746
17 2972.80644745603
18 2945.03871665405
19 2954.33897046846
20 2974.05196479973
21 3332.62807725559
22 3288.93119260615
23 3205.92088079013
24 3101.54755156279
25 3148.79103966792
26 2967.11303923617
27 3209.61670703851
28 3173.12959737319
29 3088.82157840623
30 3032.04718547752
31 2921.47954153424
32 3096.63688432802
33 3008.09043038205
34 2943.83059551647
35 3109.42630852094
36 3137.64828333855
37 2947.78550186332
38 3093.67954871133
39 3027.93395325772
40 2920.81470889494
41 3111.89194544179
42 2986.44235845967
43 2928.13859479944
44 3020.53161650625
45 2928.63642112531
46 3059.44962855553
47 2949.3875167398
48 3116.36045374991
49 3130.07984553846
50 2897.79480710901
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16681.0756851242
2 14409.3175778849
3 5925.80160055328
4 3520.8910496821
5 3483.86662408675
6 3337.0060452854
7 3255.27516974401
8 3271.926021224
9 3243.36217233541
10 3064.11061756751
11 2982.86022515576
12 2985.99243604679
13 3027.80525435469
14 2982.60386740576
15 2975.22111909207
16 2995.45564868545
17 3021.23481549074
18 2950.77387472568
19 2996.13180863644
20 2956.32233228543
21 2927.11149152505
22 3018.49970069887
23 3073.18907655255
24 2947.11418667023
25 2977.10863545738
26 2954.26683482737
27 3069.97184818902
28 2992.53496849071
29 2928.22068597452
30 3348.03165655225
31 3303.44344245702
32 3252.09100597183
33 3194.68693560066
34 3168.34977280538
35 3101.08627773573
36 3034.7851236946
37 2945.91043786733
38 3171.39901796986
39 3111.53005935244
40 3033.34127476737
41 2946.59853558404
42 3188.61401031177
43 3190.11126553594
44 3088.92985792921
45 3006.85857772042
46 2911.53629771047
47 3105.12821187789
48 3017.91757840879
49 2966.52353329166
50 3057.60600654746
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17028.4551321879
2 15306.8704302891
3 7506.51924849766
4 3541.93688156344
5 3367.47890083157
6 3387.76641654594
7 3322.12968500152
8 3135.73495435108
9 3079.71428317459
10 2985.87730364246
11 3040.12580840785
12 2973.71320061739
13 2994.916331997
14 2997.49265683678
15 2970.0497633346
16 2964.69636144327
17 2968.33241068341
18 3200.95668019612
19 3144.71390628314
20 3024.12220882453
21 2946.58486481549
22 3165.78145126522
23 3091.50067076483
24 3038.07316977901
25 2924.8431914046
26 3263.50246773496
27 3183.43817850764
28 3158.45081706383
29 3075.67267393166
30 2946.20886814182
31 2922.03450464294
32 3172.79717890628
33 3089.38959807752
34 3020.28276154333
35 2937.76102663603
36 3088.23091329357
37 3002.49829038349
38 3233.88114187215
39 3175.66838519815
40 3111.22284226192
41 3020.06474104812
42 2936.1024277321
43 3165.12434049456
44 2897.47019394653
45 2975.03607971485
46 3249.16750031138
47 3202.78266654478
48 3059.15282756242
49 2993.46517708265
50 3183.57090687975
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15664.5677803681
2 14011.1398458774
3 5827.55917807959
4 3698.33659720263
5 3408.40492047979
6 3364.9214814431
7 3277.00405942408
8 3180.75979887675
9 3202.98486937405
10 3120.51927481313
11 3056.03919748815
12 2975.62315519339
13 2949.83203786181
14 2943.5443529848
15 3108.58706920672
16 2932.60089768573
17 3116.68127345268
18 2920.98903384978
19 2958.01957252882
20 3120.36611324382
21 3056.76770211026
22 2945.16687498934
23 2913.03305057758
24 3125.87897865991
25 3092.57120437406
26 3037.22190116719
27 2923.99450102345
28 3139.46286300606
29 3029.32367565146
30 2956.04160406815
31 3000.36056978739
32 2944.51991546495
33 3063.04912925048
34 2986.64269628256
35 2873.78914438461
36 2973.82373484709
37 2988.46725490309
38 3203.50898453528
39 3041.73972437675
40 2925.74025876712
41 2998.92014325364
42 3105.29247994599
43 2956.55404479595
44 3134.67062122349
45 3110.2010816803
46 2922.04055197818
47 2959.46406782805
48 3265.20385036342
49 3182.82069208884
50 3151.59857848475
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16980.0932680525
2 15760.7017066445
3 3817.95942116599
4 3558.32167056626
5 3485.00510372644
6 3251.72523053857
7 3253.48511889641
8 3162.05955367635
9 3060.32291002688
10 3056.05470617124
11 3026.80838273745
12 3025.02160313797
13 3025.9601089016
14 3021.24656607193
15 3027.22451874409
16 2986.37325487054
17 2968.2614327033
18 3028.83485363033
19 2953.10362539402
20 2977.93237341715
21 2955.62385164236
22 2922.03464557137
23 2939.00945531054
24 3033.13296128437
25 2924.76845019025
26 3195.00101183112
27 3114.00605428724
28 2989.50894284104
29 2906.71581282274
30 3235.80356713907
31 3196.70413393264
32 3091.93852387589
33 3008.2756632284
34 2915.97847358457
35 3052.44978742456
36 2995.18404161154
37 2918.62042863734
38 3000.18165494504
39 2922.85152000589
40 2977.97434145801
41 2886.42649100898
42 2986.28145352543
43 4809.8881891412
44 3612.79991772949
45 3442.68308539566
46 3358.06783443548
47 3279.43371340783
48 3244.51960045918
49 3235.40233326924
50 3175.36009621266
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15349.6770048202
2 3962.60199815512
3 3690.22755620897
4 3557.02088609561
5 3541.98871670524
6 3401.42730496344
7 3482.18329778081
8 3356.16383490224
9 3252.53367347573
10 3215.31094182877
11 3148.2100769726
12 3094.93230281868
13 3099.06490408847
14 3034.97432945436
15 3028.59101337454
16 2999.43383751535
17 3003.65755881842
18 2938.16572757299
19 2945.71600887684
20 3048.04192919121
21 2943.04889737749
22 2922.78820216707
23 3165.37514385827
24 3139.36904857006
25 3078.91381429855
26 2955.12760712104
27 2959.77351678828
28 3207.47737789149
29 3060.02996534135
30 2985.54200478994
31 2931.14682633676
32 3215.45953709895
33 3165.51495418915
34 3100.62248090096
35 3043.97326687787
36 2953.49989424836
37 3105.93720239464
38 3024.43774270572
39 2938.61309429447
40 3069.54835645032
41 2981.8756616059
42 2935.91803925957
43 3114.40782297441
44 3001.25225882789
45 2917.09370130731
46 3014.51702185753
47 2940.49873408821
48 3079.04573458066
49 3019.33128271003
50 2926.02280083014
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16607.4005426973
2 14289.4744531699
3 3563.95675405277
4 3647.65669360895
5 3414.91209001919
6 3374.02324717235
7 3303.32518862857
8 3157.92092969611
9 3170.15768316503
10 3032.01460413673
11 3043.79995087752
12 2978.22264005159
13 3010.30596685545
14 2999.57748154501
15 2976.84701939552
16 2999.4120176473
17 2986.50407027749
18 2981.30201806602
19 2953.74878478769
20 2934.37999143515
21 3131.60968273075
22 3209.36482999743
23 2985.23427597261
24 2913.64328911969
25 3276.89538724029
26 3027.44112039708
27 2949.79706753106
28 2953.93326092451
29 3055.59785956744
30 2968.05276732308
31 2913.77301144369
32 3135.59522148008
33 3002.40033221795
34 2897.55345257974
35 3075.49285974345
36 2987.64184720592
37 2898.59850825353
38 2979.54338578129
39 2894.27051456018
40 2937.83430600906
41 2959.03312412906
42 3233.06367818802
43 3196.16914711835
44 3080.1669376644
45 3036.15286972467
46 2879.1568344182
47 2998.42506025516
48 3208.22886088992
49 3164.7926955682
50 3054.63627309777
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17504.6445216301
2 14049.4865477159
3 7095.95698750077
4 3484.92856814968
5 3553.59283662109
6 3352.54965052512
7 3251.95997554923
8 3200.27688269402
9 3143.10513945741
10 3054.33325983409
11 3007.4413720372
12 3002.13237386016
13 3058.17564509127
14 3003.26395282137
15 3000.94038579999
16 2997.41481268017
17 2946.95194079909
18 2962.12108241165
19 2944.24563033859
20 3146.97973031283
21 3068.75455445895
22 2983.34848918109
23 2908.00575866098
24 3155.95624625811
25 3107.98325511268
26 3037.38153973466
27 2908.4027817605
28 3250.75523679072
29 3177.81626407836
30 3026.75204100857
31 2995.06281708563
32 2938.15856819397
33 3261.86239709969
34 3236.69385184247
35 3159.82197840084
36 3074.67908952723
37 3002.30568926162
38 2901.60403369762
39 3113.44763709088
40 3017.67706476325
41 2939.83983927279
42 3183.94085942487
43 3107.21773460229
44 2987.44430018949
45 2914.46117234768
46 3094.38881994593
47 3078.44800765334
48 2956.52026901602
49 3119.89733490151
50 2975.9097570579
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 18111.8159715646
2 15118.1899013064
3 6732.53641549247
4 3641.18767040738
5 3675.29496420223
6 3344.3185934061
7 3252.66891938547
8 3192.05317218498
9 3101.91764423705
10 3070.43423383143
11 2995.09262624395
12 2913.53256665667
13 2925.66222542214
14 2956.52838348798
15 3080.57000662025
16 2975.71421385414
17 2911.35253508615
18 3196.58980950861
19 3080.11034853256
20 2993.86265588212
21 2923.14281478865
22 3105.40210983746
23 3026.73005513143
24 2966.18522783721
25 3183.16077349498
26 3141.92180591318
27 3004.37800299538
28 2908.34268265473
29 3189.3128489367
30 3086.09755805487
31 2991.42048875289
32 2953.15175219591
33 3110.42386109654
34 3014.39924349072
35 2922.72851129814
36 3062.51238084011
37 2919.04706119035
38 3111.23219057265
39 3032.13261372684
40 2927.47353913069
41 3024.90630581604
42 2972.12418383934
43 3130.42313803712
44 3040.68808418891
45 2938.61442604991
46 3017.75042667627
47 2935.12583180813
48 3037.44079490208
49 2908.39248899082
50 3020.2467500722
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17252.6728329803
2 15159.9660032799
3 3552.58133357984
4 3377.94857439343
5 3297.17349577225
6 3280.26533878676
7 3171.20043844773
8 3087.60393321214
9 3027.69729551355
10 2929.94123499697
11 2999.46657857858
12 2945.75375498931
13 2994.60998515115
14 3375.95193490587
15 3302.26496970718
16 3225.5685955289
17 3238.58267879393
18 3197.08222958002
19 3094.79479860294
20 3020.47763694122
21 2956.67153212561
22 3084.32562639811
23 3010.22654073184
24 2918.68379658893
25 3190.95596055245
26 3146.80851309941
27 3092.04100427037
28 2982.67405226793
29 2900.14468573112
30 3161.38495462973
31 3046.48005384193
32 3004.84908116456
33 2902.03950005994
34 2979.11408929559
35 2894.19668399561
36 2955.66359042626
37 2998.44242830039
38 2969.18918959342
39 3018.6428535009
40 2940.04923442966
41 3093.74565838217
42 3006.86114708275
43 2901.04148145672
44 2983.28464913661
45 4197.11327622227
46 3378.54428971941
47 3324.72356711466
48 3273.85000499716
49 3231.16218265688
50 3182.29069380006
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17211.7491742884
2 14696.1005177296
3 6014.63871631876
4 3445.97649486477
5 3618.44907675002
6 3335.19446681491
7 3345.42622655438
8 3189.87627019663
9 3147.27256357248
10 3014.3595183679
11 2978.1329111377
12 3015.04017528423
13 2996.52013619604
14 3032.00586831884
15 3036.44526249215
16 3025.43373734078
17 2980.82489975063
18 2963.97065412452
19 3083.80633788283
20 2951.86547041193
21 2957.12297197541
22 2971.45090883779
23 2979.3369475704
24 2976.45529961799
25 2948.97880755715
26 2964.9661872074
27 2981.89087284638
28 2942.2371586395
29 3168.1062053172
30 3063.96985866102
31 3020.00600877557
32 2941.39331495713
33 3229.76595857776
34 3186.12621761948
35 3059.69185651668
36 2980.40133191458
37 2932.77311424517
38 3163.04360806634
39 3080.91526448142
40 2997.61761424567
41 2951.83675139668
42 3183.59972069864
43 3127.79045303119
44 3036.20818219156
45 2933.06245470267
46 3206.89248051203
47 3099.29492384772
48 3022.910349513
49 2944.15761951943
50 3121.92833052894
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16765.2006671734
2 14421.2833131464
3 6535.58461806012
4 3647.42514184738
5 3418.72297012518
6 3327.56559571387
7 3355.6260844302
8 3207.34987593769
9 3143.04380743021
10 3011.17561678609
11 2986.41377017576
12 2994.86661153236
13 2998.26779734164
14 2991.04796039404
15 3006.45672542895
16 3020.85435046313
17 2959.20291455543
18 2904.14811478718
19 2938.16886087822
20 2992.41697931929
21 2980.10908082738
22 2928.01251538606
23 2955.35847697636
24 3018.38406848441
25 2923.72880150259
26 3211.48221296256
27 3125.86209826624
28 2998.66898934893
29 3077.99436112554
30 3203.83605057035
31 3156.45785670995
32 3043.31154868046
33 2929.9590000422
34 3189.38292588091
35 3112.83116535618
36 2975.20461922232
37 2918.81499833474
38 3015.92623411532
39 2932.66875473804
40 3265.33151059061
41 2939.45279423212
42 3159.45859398899
43 3049.45096615878
44 2959.71579580251
45 3179.47827513909
46 3058.79953231871
47 2960.87049846046
48 3159.97447323506
49 3062.04734051049
50 2943.95352306744
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16739.1942192239
2 15641.4632192355
3 6664.56631074164
4 3551.57388451997
5 3493.49573857737
6 3330.19571758217
7 3248.70647055974
8 3224.25796807722
9 3089.2495036227
10 3080.3019905921
11 3031.65303036714
12 3043.40898385214
13 3014.49341258843
14 3003.10204430838
15 3015.78850644129
16 2985.40572272482
17 3008.78864876236
18 2924.99996852143
19 2910.74509733874
20 2910.95383143075
21 3103.06593179815
22 3068.41216044143
23 2963.66915615032
24 2931.86897624281
25 3131.32678318836
26 3082.67352657945
27 3038.53589310814
28 2953.65831254843
29 3087.18494422506
30 3045.53237254851
31 2948.66625677386
32 3182.80049689144
33 3114.9882201455
34 3024.60758087601
35 2980.46944858187
36 2907.61799812269
37 3086.32668145117
38 3014.96886108195
39 2904.62274834526
40 3007.5828131444
41 2866.60452665396
42 2978.05740433075
43 2875.99005555331
44 2949.65287881457
45 3210.91020494847
46 3186.93994448215
47 3040.15026679287
48 2957.39312652377
49 3272.97922221939
50 3237.79183235628
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16789.269004787
2 13990.8835347357
3 5811.70473596539
4 3447.31609225187
5 3443.90373524702
6 3580.85269801256
7 3299.32826486812
8 3248.88384862711
9 3173.24960960887
10 3094.4101914827
11 3058.87387154619
12 3022.565290155
13 3071.40235174959
14 3039.92109660599
15 2962.21597685312
16 3041.03452106634
17 3041.62448589914
18 3002.89640287407
19 3010.88429279926
20 3021.95773590957
21 3014.82398421156
22 3037.97381318229
23 3028.51777888204
24 3041.73604138486
25 3013.74397832005
26 3034.47255253263
27 3015.43306934353
28 3027.69257744326
29 3002.10049013626
30 2973.01124052518
31 2967.20093964218
32 2977.48467844342
33 2951.0727257275
34 2965.38398195091
35 2939.93604995758
36 2967.98285945669
37 2957.08818078507
38 2976.14422267149
39 2974.62677683597
40 2955.37341440504
41 2956.18320437219
42 2960.89017501673
43 2923.15087845518
44 2942.69156078447
45 2949.32579240204
46 2945.75325345196
47 3227.65588556931
48 3234.550979481
49 3204.45743119351
50 3133.93586808606
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17012.819967757
2 15091.1426435729
3 7024.47005553691
4 3621.92543695749
5 3370.66916944522
6 3380.36073145895
7 3220.68545714293
8 3203.80087017947
9 3047.66537859607
10 3025.11165633347
11 2980.57479471445
12 3033.76842788317
13 3050.55972147495
14 3036.11761744363
15 2974.7023196697
16 2955.00276329736
17 2938.31361375082
18 2941.69445544071
19 2945.89361194217
20 2915.82367932551
21 2952.38133175025
22 2959.70475811383
23 2931.96990030708
24 3159.84524440866
25 3066.39950246137
26 3012.67574911141
27 2967.73117233181
28 3237.89973629686
29 3188.175089995
30 3148.90635842339
31 3067.68868808131
32 2988.8384928196
33 2968.42191828963
34 3140.85804205677
35 3099.30051386795
36 3005.1343709218
37 2958.67178792134
38 3130.692945172
39 3095.92349538229
40 3032.49852390899
41 2957.04348484517
42 3110.4010247812
43 3007.02673944697
44 2966.37130705788
45 3143.96490767583
46 3065.73937720653
47 3004.62354723238
48 3225.85697954576
49 3123.8949715524
50 3110.65041874702
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16166.1672111218
2 14433.9163787607
3 3458.64034845376
4 3606.10510363313
5 3324.9033011056
6 3161.21593970775
7 3285.57200204553
8 3164.95770142065
9 3208.34783233911
10 3203.06324792516
11 3081.51712015215
12 3107.81908469106
13 3051.57067803683
14 3090.33740933909
15 3035.30708442546
16 3065.70173053327
17 3022.05950617546
18 3032.54919478722
19 3020.43649362011
20 2942.61321457122
21 2940.63086098632
22 2948.76616520724
23 2911.29833708954
24 2901.07586873172
25 3097.46748210317
26 3043.0146860544
27 2983.04252380475
28 2966.5173753652
29 3230.04993463565
30 3234.31210885617
31 3113.37694793299
32 3055.34243506483
33 2950.63519504223
34 2937.77855312668
35 3229.31260495952
36 3193.2614888559
37 3100.84725458822
38 3020.17873000501
39 2952.78837095763
40 3163.57702895763
41 3134.82791207226
42 3031.99582972268
43 3000.96621115144
44 2966.81198240511
45 3196.46161247493
46 3102.45535489245
47 3016.73750779508
48 2942.23930813622
49 3090.19246106825
50 2976.01750531083
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16472.8558253926
2 14453.6714791427
3 6735.79181526469
4 3638.92914966555
5 3496.36587300944
6 3329.76717871224
7 3254.96283315393
8 3226.16056971504
9 3110.84431922179
10 3047.20778659207
11 3037.88022229807
12 2975.99240504976
13 3006.14824805962
14 2963.12184008944
15 2926.20334664663
16 2958.52263859369
17 2966.43911367853
18 2926.16750160505
19 2929.64224627395
20 3229.43465307092
21 3181.04565160817
22 3087.54909420924
23 3063.90927157202
24 2948.8565188666
25 3127.71580387829
26 3060.74671033294
27 2918.08054337714
28 3053.48932189942
29 2916.401254006
30 3255.11695696203
31 3249.09757142842
32 3192.92697780662
33 3140.73414454018
34 3062.05759265889
35 2926.36769173516
36 3139.81907651733
37 3085.27996630056
38 2985.66216792109
39 2934.14661410388
40 3030.44027142651
41 2901.37430259837
42 3055.9183213877
43 2925.11478936041
44 2981.35359446644
45 2890.56981069046
46 2975.65983157317
47 3329.42228872821
48 3236.03698684258
49 3203.54042149421
50 3206.63900151554
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16909.1011213741
2 15513.9163574998
3 3700.85248990495
4 3506.40187160107
5 3444.15989838836
6 3356.82805190474
7 3207.78820183012
8 3144.44316626893
9 3121.17939354401
10 3057.67692666726
11 3058.78254177119
12 3023.66932221577
13 2991.23673107301
14 2979.97575488209
15 2938.33760262521
16 2923.7948490616
17 3070.57980250726
18 2975.42528279901
19 2909.42973955202
20 3299.31368067946
21 3242.84021346061
22 3172.11568697576
23 3166.75183732789
24 3074.55507621004
25 2984.22042135897
26 2901.36919868799
27 3170.58173881944
28 3035.04273963738
29 2950.96099274593
30 3177.13954870358
31 3112.97452217074
32 3079.33238720733
33 2959.6112177938
34 3169.69371579873
35 3084.84927346044
36 3049.73020563784
37 2894.66105675564
38 3079.98333597985
39 2915.89290989014
40 2981.06353951577
41 2927.57044381287
42 3039.3341008637
43 2950.27088101585
44 3031.03522147023
45 2917.92762638281
46 3123.46378574116
47 3001.99523183931
48 2953.33010989899
49 3025.50405978024
50 2920.24517747582
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16938.715521297
2 14430.6034827217
3 3728.71524536975
4 3676.58865987445
5 3370.61763833597
6 3215.85495080193
7 3192.05569132746
8 3099.82952803449
9 3048.45408766947
10 3056.96808255188
11 2986.33535646356
12 3002.63136367319
13 2977.59672626608
14 3055.19040540119
15 3048.78840229903
16 3040.8443453889
17 3006.92344872587
18 3003.54419474169
19 2958.67692408196
20 2949.61166609045
21 2940.86499598368
22 2942.94765508795
23 3028.99542513697
24 2935.75546993516
25 3092.31057455893
26 3057.64390593978
27 2938.9995038601
28 3199.50680620672
29 3126.42807249223
30 3074.09633882253
31 2996.52003665116
32 2921.19225657268
33 3133.13302364165
34 3070.96396456471
35 2992.28134644988
36 2933.89880847196
37 3154.27963136618
38 3051.40473130202
39 2959.69091757687
40 2894.79241474147
41 2941.67285645099
42 2967.13564356009
43 3009.98602050132
44 2878.34928925041
45 2939.5898656411
46 3257.74041866748
47 3227.08503678082
48 3140.16755141229
49 3071.8568512441
50 2942.45175270118
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17103.3448237389
2 13629.528210668
3 6257.32036876384
4 4930.09794185762
5 3656.34272174167
6 3462.54369778431
7 3337.18268710406
8 3245.92021512365
9 3248.39180461866
10 3144.96744211099
11 3105.25464679698
12 3044.16857983201
13 2973.84922581336
14 2933.66656395063
15 2919.93111339464
16 3388.91970687792
17 2968.90379853434
18 2901.53887469575
19 3096.46515289847
20 2988.87939549195
21 2933.78570839024
22 2905.16135995541
23 3029.77637831508
24 2900.62774062834
25 3175.20762210008
26 3054.07379573321
27 3042.61812257712
28 2919.82036760495
29 3024.08751230997
30 2905.59507187342
31 3039.8322581625
32 2978.81160297277
33 2897.86303412311
34 2976.75633461487
35 2641.16839721475
36 2977.01419561005
37 2889.19462488761
38 2914.52883747913
39 3183.2223747426
40 3096.61572023097
41 3043.34567379599
42 2897.57486413326
43 3048.33895451678
44 3019.42282596172
45 2881.43595459074
46 2955.79445008586
47 3303.07043358189
48 3161.88493949344
49 3215.09937314519
50 2975.79074685677
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16120.1889190045
2 13761.6499471518
3 3850.63781767254
4 3618.94091542893
5 3244.94924126481
6 3301.76815104059
7 3111.64603156421
8 3032.06627421273
9 3008.41928237795
10 2993.55216583636
11 2939.9351680723
12 2981.57437540665
13 2925.63406468651
14 2980.43352625478
15 2962.44478671222
16 2977.19243566603
17 3006.99266417665
18 2936.23101427479
19 3130.81174943315
20 3035.72492154434
21 2943.09408354216
22 3116.9132650976
23 3100.68401696076
24 2995.8715142388
25 2955.86060698561
26 3048.71320653588
27 2990.41212623425
28 3040.53853217097
29 3019.68243268673
30 3017.83365224198
31 3015.75857792768
32 3009.52397900983
33 3014.22397905386
34 3010.39349176816
35 3009.16460999034
36 3023.40065740347
37 3051.25449248901
38 3044.19104324561
39 3077.40396609571
40 3005.96056879504
41 3095.40094969071
42 3016.62005053285
43 3175.98937513881
44 3079.27896659527
45 2998.36964115192
46 3197.89420337177
47 3115.98695650445
48 3028.06360267829
49 3148.94075090904
50 3091.09293144601
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16052.2167224399
2 14970.278655742
3 12693.3734435782
4 3480.35039717755
5 3406.26959699312
6 3207.9340554049
7 3163.59013077674
8 3046.1957026589
9 3038.49005121898
10 2984.42089478577
11 2949.40293245554
12 2930.62021500381
13 2984.74015658738
14 2968.74631628906
15 2972.15619878027
16 2972.53812976791
17 2948.63282501003
18 2962.47409240795
19 2920.86561785608
20 2965.5788987599
21 3248.07520934751
22 3152.82185511648
23 3118.869264932
24 3147.10462266077
25 3160.44918140473
26 3001.29738106867
27 2917.45856821065
28 3228.58885496225
29 3180.87118817241
30 3122.87529485529
31 3036.76299484286
32 2970.25867745931
33 3183.17286575603
34 3061.00750755684
35 2988.50123379736
36 2923.25211032883
37 3199.48484006323
38 3124.97953876803
39 3019.16758667539
40 2948.80528018041
41 3120.41146321097
42 2997.12876279181
43 2922.89023573318
44 3052.01010467929
45 2953.39872517875
46 3070.93002478933
47 3067.56805195769
48 2900.7380153653
49 2994.83374336346
50 2901.63744965718
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15680.6175361685
2 14564.2243252175
3 3662.83603178679
4 3557.16518832129
5 3535.21256035883
6 3367.02563822792
7 3395.53340946528
8 3209.66746048892
9 3112.23205379898
10 3091.36621240366
11 3040.99336331529
12 3001.65682040619
13 3041.17162284898
14 2988.20210050183
15 2945.6652690904
16 2976.10249284935
17 2987.93187102552
18 3008.70682542353
19 2948.54964474526
20 2925.0648230827
21 2948.67460357613
22 3201.73327630064
23 3074.20231524975
24 2996.26930384931
25 2947.96308885956
26 3254.00711886052
27 3205.10912051537
28 3148.26158094618
29 3062.36225743484
30 2967.55383163332
31 2911.81357746978
32 3204.58960660803
33 3205.66731606937
34 3025.92509494228
35 2912.64127940018
36 3040.1019495047
37 2911.094767715
38 3033.1414416969
39 2946.92723008279
40 3148.59786986509
41 3036.38355464408
42 2996.41958062444
43 3203.93789216129
44 3113.21803281815
45 3033.12319988666
46 2903.25087308671
47 2932.98004785979
48 3059.69181189534
49 2943.71608728801
50 3073.6951057123
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16921.4746508082
2 13392.1804531383
3 5916.43270436903
4 3525.97399630538
5 3381.40091917961
6 3335.94181978605
7 3283.15395775317
8 3273.14612343114
9 3137.45406577843
10 3054.49702591398
11 3024.57846509775
12 2949.84982240583
13 2956.21273809784
14 2962.90659526795
15 2930.72851023506
16 3094.77233810434
17 3059.62961645446
18 2953.5051284473
19 3193.90858769388
20 3110.26935380678
21 3026.79873703148
22 2915.51333056124
23 3179.83357808608
24 3112.75928212783
25 3011.4763862494
26 2938.23751333123
27 3066.58866629921
28 3004.8320738877
29 2912.00599148784
30 3026.55744563113
31 2940.29588328336
32 3075.31448896577
33 2971.87720963528
34 2902.27929988572
35 3069.70934403948
36 2915.85285455498
37 3162.6854428326
38 3052.79944578777
39 2915.8647385043
40 3051.93703622243
41 2973.10825517514
42 3189.47728560517
43 3078.23600676716
44 2984.19495458771
45 2939.71349477472
46 2988.06174754459
47 2905.39145445399
48 3010.88695872905
49 3207.15114805734
50 3218.73513323713
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16773.6617379491
2 13862.468416612
3 6013.09174683447
4 3721.93116707774
5 3491.3948320635
6 3356.46051757162
7 3227.47596392709
8 3148.60198427954
9 3056.18449388771
10 3019.61252238979
11 2999.82932990051
12 3033.20697870246
13 3043.74419105399
14 3051.04142557947
15 3004.94887854259
16 2927.15712880011
17 2909.63811567176
18 2934.78832940992
19 2952.96361070827
20 2954.33938755017
21 2941.19493393842
22 2966.05081980669
23 3119.72084204128
24 3050.09719596197
25 2959.12066708303
26 3168.97100048579
27 3060.86644575496
28 2973.8357617703
29 2968.36644322515
30 3186.93939083763
31 3166.29032199998
32 3115.20476256173
33 3029.11798642234
34 2942.74137839004
35 3173.29178247009
36 3073.09095626293
37 2994.05907366348
38 2989.5847961732
39 3224.10955113972
40 3204.44621015707
41 3077.95051542195
42 3009.27320816125
43 2928.1826171456
44 3135.77145368958
45 3020.08172944826
46 2938.7898381066
47 3046.72092066967
48 2972.52832334647
49 3136.68762728644
50 3078.48035031834
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16001.4759497755
2 13494.014096899
3 3674.28088321824
4 3600.38049547983
5 3518.40972869119
6 3364.60607208755
7 3339.40598086495
8 3313.64051454704
9 3104.00405796961
10 3077.44026361113
11 3023.98700926121
12 2935.65502321406
13 2952.68009711303
14 2954.01948058981
15 2941.36127483136
16 2930.88130280704
17 3023.25171504984
18 2910.51707250671
19 3163.58993836724
20 3226.14137948178
21 2929.60075871166
22 3211.14947536399
23 3166.06292988663
24 3153.31300285253
25 3060.89523505572
26 3016.30975407402
27 2905.31060691542
28 3018.70802539767
29 2932.84245022205
30 2916.31369485595
31 3017.81904199784
32 2927.62644495054
33 3007.37497236625
34 2901.17493644622
35 3002.02318681782
36 2905.87253515399
37 2998.54554943959
38 2887.62156582423
39 2947.40557452392
40 2985.1233525729
41 2871.18126539756
42 2930.22726363504
43 3089.22211470264
44 2988.06673794343
45 2687.77278175346
46 2942.80897478011
47 3064.45269340136
48 3001.58506723161
49 2902.61577585795
50 2896.76196596267
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17181.965481462
2 14407.7706353137
3 6433.46647008652
4 3547.01668480968
5 3552.76291171806
6 3341.41793264423
7 3280.23761469251
8 3283.76584652368
9 3079.79238123249
10 3051.07262379456
11 3055.92173852243
12 3042.05234365039
13 3050.93954556143
14 3014.42762068496
15 3030.98356361659
16 3043.33495108239
17 2951.15229111107
18 2906.10522101507
19 3095.54341454452
20 3349.01634303304
21 2925.6984088285
22 3313.26666685704
23 3289.63169253384
24 2981.94025714045
25 2930.07078721315
26 2983.77269573786
27 2883.81140191034
28 3106.85709943294
29 3179.12239602071
30 2974.37143941014
31 2908.0808853447
32 2978.56612299952
33 2896.90798401443
34 3005.84505871354
35 2895.91194013991
36 3023.52419982969
37 2404.94212211298
38 2977.38459767959
39 2882.11836440847
40 2966.36409552799
41 3002.38481954854
42 2895.47820519533
43 2983.02473799984
44 2885.86799745465
45 2917.18953882857
46 3056.11102839872
47 2950.85553082837
48 3004.86963836033
49 2885.71671002893
50 2939.05122523443
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16792.2979164024
2 14592.1355629908
3 6868.24315780909
4 3469.41085537576
5 3419.31370139147
6 3300.9870894478
7 3328.52433399924
8 3134.23807807981
9 3110.44397336652
10 3017.85447589438
11 2963.15945394676
12 2969.17464267319
13 2967.38084542684
14 2968.19900050078
15 2932.17078764997
16 2903.23779168865
17 3326.9506176071
18 3244.23462078578
19 3205.70233494181
20 3140.50688268489
21 3055.27212954645
22 2941.95895483211
23 3053.62083407619
24 2956.8187098568
25 3154.68284980705
26 3058.18322933592
27 2919.75640838524
28 3173.81449375629
29 3083.19899338735
30 2953.33165061397
31 2895.83056711487
32 3013.81342877918
33 2895.97286412841
34 3008.34816160537
35 2903.31807159058
36 2947.04612842298
37 3339.17605735757
38 3285.10798986934
39 3236.8998292571
40 3242.25815282516
41 3115.47599443531
42 3031.97166675454
43 2867.28326302533
44 2934.00430945168
45 3148.77097216882
46 3083.01402728284
47 2948.1787904373
48 3038.95784214099
49 2933.10124606905
50 3012.12772110458
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15200.6216878958
2 15184.143363316
3 3565.03707093719
4 3562.6335172828
5 3287.27213744776
6 3327.70639482292
7 3216.45330145651
8 3132.16927658913
9 3052.52961818439
10 3079.69891933859
11 3043.19119508757
12 2995.93512396187
13 3003.22993446997
14 2977.79872723317
15 2965.98327583568
16 2995.76661150521
17 2923.61850891094
18 2945.06932363904
19 3187.02458265218
20 3111.53314165906
21 2982.9148408599
22 2948.06091223484
23 3194.30875603616
24 3143.66290516127
25 3039.02029677333
26 2955.49195990407
27 2986.65813890786
28 2938.62488614585
29 3114.94216466371
30 3029.21998810175
31 2960.79004349785
32 3150.16968272549
33 3056.62579701974
34 2987.47780515632
35 3098.30810757117
36 3088.50510288798
37 2935.68500582169
38 3075.47167971512
39 2974.80014731959
40 2953.38505345205
41 3012.7457377973
42 2903.99614826003
43 3001.9825641598
44 2939.85643526633
45 2998.56095317091
46 2926.95104517685
47 2996.81710835818
48 3263.01441353853
49 3234.85734165425
50 3151.55009729317
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16217.1471362202
2 15003.1218748511
3 6781.47788801022
4 3679.56579099482
5 3472.12523693575
6 3349.80031494692
7 3352.68061312504
8 3228.24156203516
9 3133.89126687744
10 3064.72031423609
11 2964.92927454383
12 2954.02383812143
13 2971.77277390928
14 2975.97308492227
15 3189.71054152743
16 3272.31459115988
17 3265.55307761513
18 3230.49569161769
19 3179.01930313668
20 3028.98521090559
21 2989.20485280212
22 2929.77002625579
23 3188.78640520374
24 3101.50275149044
25 3038.52103793271
26 2985.2336149079
27 3118.78234653866
28 3008.34222816938
29 2943.20671303311
30 3185.74239867267
31 3160.87492747206
32 3028.18171663835
33 2951.19655777291
34 3219.06932018333
35 3177.01016668281
36 3085.52008146758
37 2986.8791032494
38 2939.85203312268
39 3151.25722168606
40 3046.12401566573
41 2946.28573101321
42 3079.54602414177
43 2966.07342651703
44 3154.83011431187
45 3079.04548944641
46 2959.84046414703
47 2983.21387605878
48 2948.12169859845
49 3045.82310991017
50 2946.25900823787
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16503.481301143
2 13689.0398102993
3 5890.14109815153
4 3447.51446468124
5 3527.05587390434
6 3344.70678880014
7 3220.89533724614
8 3224.69793567137
9 3091.83203892115
10 3085.68735088375
11 3027.2644423752
12 3088.45829988693
13 3025.4741777443
14 2951.39042977263
15 2941.55564574188
16 2913.05016130585
17 2907.93422268118
18 3154.48723632585
19 3086.22019466937
20 3015.56766374293
21 2915.53126510915
22 2871.66981123807
23 3095.80510889449
24 3006.64854388219
25 2940.3869976323
26 3121.8519150398
27 3029.29486112795
28 2924.04675540987
29 2876.53120625421
30 2940.99715160039
31 2865.22246300655
32 2909.20549265718
33 2870.2854439669
34 2928.72578499425
35 2434.01229546447
36 2965.9517417654
37 2386.46110556049
38 2904.0086451772
39 3219.949577354
40 3135.01598061408
41 3105.5690445885
42 2972.40129094929
43 2881.3702797245
44 2966.03599113155
45 2898.53128103676
46 2975.40720911023
47 2893.33846710289
48 2941.81551979256
49 3263.19021586567
50 3230.31562749086
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17344.4213007127
2 15191.3300388653
3 6774.06992158986
4 3563.96489651413
5 3522.81165671329
6 3373.06811051501
7 3252.77407354793
8 3250.64326529258
9 3073.2839358093
10 3094.38950284813
11 3001.70456498419
12 2954.49983236318
13 2955.53160698404
14 3228.70168427614
15 3192.46277757841
16 3079.32798231222
17 3073.54364717264
18 2965.29205741515
19 2923.26920825208
20 3119.12280876804
21 3019.26280292869
22 2945.57529284967
23 2995.8947412939
24 2944.31014379569
25 3196.75609746017
26 3079.81829372372
27 3047.95893779774
28 2995.12807765587
29 2967.28167448519
30 2933.66730496402
31 3174.83991024166
32 3007.28772905218
33 2930.94472691132
34 3091.81886898656
35 3040.23868322991
36 2941.40090002205
37 3058.79565270854
38 2980.78929843631
39 3204.57406943884
40 3118.9691507886
41 3017.61694659208
42 2940.70581751885
43 3035.66716417188
44 2973.99225181987
45 3144.1881961732
46 3141.22409399512
47 3043.26911755133
48 2949.52967125865
49 3148.15464483463
50 3055.46251902122
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15717.8038296254
2 15140.1277289253
3 3552.57821979476
4 3515.88950664195
5 3534.42333585822
6 3475.25777884406
7 3285.09987625892
8 3205.33390963355
9 3142.81204158403
10 3096.95604586011
11 3050.3787052052
12 2981.63502637451
13 2944.31145255943
14 2908.22849658699
15 2967.25309788039
16 3045.8060706697
17 2990.1546138102
18 2944.91986941387
19 3119.42638281405
20 3066.82940770899
21 2937.26017529
22 2930.11812447584
23 3243.60181448974
24 3228.99691412325
25 3137.33029987501
26 3092.47978333062
27 3059.01564395952
28 2954.96557881117
29 2948.6708673733
30 3151.47625379649
31 3107.25855110514
32 2990.96430825684
33 2921.03500621647
34 3084.31560791167
35 2998.6131923646
36 2926.22153184203
37 3210.06000072978
38 3106.04108297115
39 2974.43069294239
40 2910.18437245055
41 3065.24588948081
42 2975.78534079278
43 2917.89469742473
44 3030.984935509
45 2922.35263170427
46 3007.48459589861
47 2926.14583906613
48 2965.09344162686
49 2907.87558730824
50 2999.57549310606
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 18080.5817337451
2 14087.4510817602
3 6850.41694933765
4 3559.23710510308
5 3407.0890390791
6 3381.12980217303
7 3290.42210876887
8 3228.18383725485
9 3173.5898233562
10 3073.07966160721
11 2982.80399530087
12 2969.39462999672
13 2988.04978528539
14 2951.76266309251
15 2885.17672995302
16 3395.7486083462
17 3026.33853216443
18 2959.36610492838
19 3114.92071542928
20 3018.24212433555
21 2977.17461454362
22 3124.98550147416
23 3013.6124763176
24 2902.39759514846
25 3085.85830573628
26 3002.24651177599
27 2930.13555307774
28 3060.61341740708
29 2968.47255740575
30 3251.91462161252
31 3184.94156021427
32 3185.54920379039
33 3085.58174520454
34 2981.73532083532
35 2931.80526370423
36 2970.74282164754
37 2895.08057480024
38 2979.988026153
39 2943.35075561007
40 3148.11573816932
41 3050.91949873707
42 2914.00120570669
43 3010.04010002898
44 2928.99740304746
45 2966.03460612449
46 3112.98112787003
47 2993.39491077971
48 3185.51994850187
49 3072.95101991939
50 2984.66219357899
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16807.7755330605
2 14479.6083522843
3 3558.4014319335
4 3570.37499752115
5 3366.68976872875
6 3298.93950885548
7 3247.19661075887
8 3144.78179114788
9 2996.36487236441
10 2968.87915940706
11 2963.63324795705
12 3161.84962817563
13 3050.1332260428
14 2980.38641439518
15 2932.91062674957
16 3311.35237847006
17 3262.11353975409
18 3217.17904958533
19 3176.58999407701
20 3099.88069851683
21 3013.60475495254
22 2965.30038656108
23 3009.6851195358
24 2969.22893937823
25 3196.64730101962
26 3073.72564190682
27 3012.19937129798
28 2945.07808461276
29 3211.28112848898
30 3093.01274760602
31 3006.59814649648
32 2925.6504573726
33 3171.96535709134
34 3067.4089068286
35 2991.87259910864
36 2897.51293710323
37 2989.60250664418
38 2939.62910671136
39 3073.79945012171
40 2957.07905067148
41 3148.85252746828
42 3076.15388903098
43 2969.95346466881
44 2920.11342614349
45 2929.04704306012
46 2927.57723479423
47 2967.80262905243
48 3188.09755354268
49 3074.73095128087
50 2952.74919546667
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17577.371570126
2 14695.7083696343
3 3517.16336764103
4 3532.8500066224
5 3310.21268754908
6 3262.69400593203
7 3041.40237734608
8 3015.27683980601
9 3007.26663454414
10 3032.87692325795
11 3022.82827448724
12 2992.44749133274
13 2957.54352764161
14 2984.28061993668
15 2945.23682009674
16 3206.22909479326
17 3169.04017286248
18 3038.01245470686
19 2951.50760849882
20 3308.16308328649
21 3231.97073357121
22 3183.07139013879
23 3165.70676142788
24 3098.13268740648
25 3023.6197217994
26 2929.9071290992
27 3235.16378815896
28 3195.16763303424
29 3144.16140328811
30 3045.93818998907
31 2965.03132939844
32 3149.75256376361
33 3079.75727339813
34 2968.81680509964
35 3203.82917263663
36 3193.30758365185
37 3151.70776167315
38 3073.71380049775
39 2966.60188988264
40 3146.5617268702
41 3081.8774898176
42 2985.84625434304
43 3204.11436652525
44 3132.43168488845
45 3061.96872930711
46 2961.77247271932
47 3113.21665959063
48 3022.88125258462
49 2944.03380573268
50 3118.60726052766
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 18496.8214494451
2 14153.5268790377
3 6587.36927397294
4 3482.93640033853
5 3506.57436629055
6 3362.40520684168
7 3284.98900339027
8 3195.57300657206
9 3108.8341015386
10 3039.89832329158
11 2974.8926050372
12 2915.77608770187
13 2945.66207790299
14 2961.22051530526
15 3100.85983456568
16 2990.08941671689
17 2916.65153379608
18 3190.59612957584
19 3134.81235811567
20 3008.3563358682
21 2959.54733489106
22 3150.16001123879
23 3094.78411436326
24 2964.2240295517
25 2944.82838161416
26 3098.17118594497
27 3015.61498048963
28 2897.09811044686
29 3139.55218078408
30 2979.69118782245
31 2914.66715223264
32 3008.53747976581
33 2914.3913143451
34 3003.84753743418
35 2892.80955321831
36 2923.45895810709
37 3192.35695063239
38 3107.19170518844
39 3001.25361008975
40 2433.70337978282
41 2952.98006725253
42 3315.00447962148
43 3280.29696358138
44 3238.11629374663
45 3200.26811110624
46 3102.42774166323
47 3066.05224190432
48 2884.17061698653
49 2965.934897944
50 3260.42631548552
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15804.8434852093
2 14728.0227268352
3 4236.9316550792
4 3812.17369111748
5 3522.36625537188
6 3262.5881850069
7 3295.11230144826
8 3199.61448342535
9 3134.4698597487
10 3013.78333891374
11 2993.49509277671
12 3018.92347316661
13 2990.9525204942
14 2976.66872464211
15 3003.52538626158
16 2957.05951981891
17 2984.59203658484
18 2947.72648281733
19 3017.9107964782
20 2958.07954684502
21 3001.94186314392
22 2970.22998877154
23 2941.92966803298
24 2921.93846213186
25 2935.09589197782
26 3208.6958208053
27 3117.0279204535
28 3069.68698477187
29 2945.26977614588
30 2929.02930845155
31 3185.10539352899
32 3145.02052802978
33 3070.86805861977
34 3035.62826389109
35 2923.82775270821
36 3177.538090368
37 3159.6298482729
38 3054.18454449727
39 2967.99835866045
40 2928.20702604614
41 3055.14441922991
42 3039.98073654459
43 2930.88666553298
44 3112.293708619
45 3000.45739526554
46 2921.0248571136
47 3252.29283500495
48 3231.36394551478
49 3156.54132139169
50 3034.25500477282
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15511.9099218928
2 3911.07343960252
3 3747.33105510103
4 3589.87770665885
5 3387.58483475466
6 3287.3654468239
7 3218.81478721846
8 3124.90521610265
9 3124.40606067142
10 3046.28278182672
11 3011.72030633621
12 3041.09835965161
13 2964.18049706688
14 2940.69939534097
15 3125.60835311679
16 3032.68139866518
17 2985.86421552989
18 2987.65495864428
19 2941.69611631192
20 3141.63759019551
21 3082.21804850857
22 3001.65098973117
23 2913.6337713694
24 3205.15119949494
25 3136.2663018782
26 3066.47048332007
27 2962.22782538815
28 2915.46045658589
29 3069.72791215599
30 3033.14083827537
31 2955.28689722973
32 3052.42298616595
33 2980.54887461435
34 2919.04695522978
35 3069.17300059057
36 2952.82465738458
37 3062.01542490653
38 2950.03730737428
39 2940.66040752744
40 3002.03249059117
41 2944.91618995905
42 3009.20623814489
43 2914.13924832509
44 3024.47305260822
45 2902.27317575445
46 3093.45755948012
47 3231.83007299966
48 3164.06415159975
49 3128.45258759734
50 3043.34267080458
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17387.1454404032
2 4204.15653814704
3 3499.96365276877
4 3470.30525718101
5 3369.2078482261
6 3211.00556046582
7 3150.40264461686
8 3159.85435813748
9 3197.15300539578
10 3157.6922697752
11 3135.82159176314
12 3144.92165798155
13 3141.32624788398
14 3116.83508976241
15 3041.29069871447
16 2966.21788245348
17 2952.03504630164
18 2944.23777812107
19 3032.51941982262
20 2947.55912211333
21 2934.27513183463
22 2963.7455576442
23 3287.71310234667
24 3238.75702291248
25 3188.16445580497
26 3127.43332510967
27 3098.2474668553
28 2968.50330043632
29 2914.34611363258
30 3092.42041649985
31 3023.65032951336
32 2935.41287460629
33 3223.3311318873
34 3158.5478627145
35 3044.84722448887
36 3005.87668724941
37 2999.27536420597
38 3103.9674662724
39 3101.21370272381
40 2915.65520555114
41 3106.53730207056
42 3099.93109477226
43 2988.74625656816
44 2929.29438524954
45 3054.37705806355
46 3010.34639499036
47 2915.13304090938
48 3021.20650611196
49 2964.94245029936
50 3150.81531286508
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16306.0877086936
2 14174.929547961
3 6541.33763836686
4 4926.76032859098
5 3464.85652971418
6 3426.73861563064
7 3338.94032927658
8 3249.97780354155
9 3230.25617694914
10 3155.41934717429
11 3130.2592503992
12 3000.20598357112
13 2984.48879499571
14 2918.40120908208
15 2905.89328185609
16 3214.26172918823
17 3134.96816737676
18 3060.87693001515
19 2993.43556306992
20 2891.1224981073
21 3035.81856393393
22 2920.19681703143
23 3132.51731263804
24 3065.47390878493
25 2958.05363540476
26 2900.10211625811
27 3422.10038987798
28 2921.46225331722
29 3250.9943042711
30 3195.60484691062
31 3084.28907027985
32 3024.03815813696
33 2955.79457725122
34 2934.22318745696
35 3036.77410169937
36 2151.24027634029
37 2963.46511944288
38 2066.93644857172
39 2966.95124577926
40 3318.42116184249
41 3234.91681450343
42 3209.41770454667
43 3160.90701149276
44 3049.57427063994
45 2967.41933442968
46 3124.86163539319
47 3045.99711972641
48 2978.33285858189
49 2899.74157689915
50 3028.27962651285
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16689.7513132456
2 15598.0658440489
3 3643.87260064758
4 3507.02837574018
5 3461.74053885117
6 3368.76231158213
7 3273.1635035887
8 3169.60972354093
9 3135.5438642104
10 3055.52819495982
11 2952.2414950366
12 2960.29360131968
13 2947.54611175706
14 2948.59450428415
15 2937.68376105852
16 2922.3169452423
17 2940.32538437869
18 3299.20791877358
19 3248.44554644561
20 3261.5328353352
21 3164.5500966315
22 3080.24955954053
23 3009.99107741034
24 2938.75634954344
25 3093.6824575254
26 3027.3140369234
27 2916.73897642337
28 3269.89776497725
29 3227.08033902013
30 3200.79596189214
31 3124.01806281915
32 3054.20723081682
33 3032.03888865299
34 2920.06767681277
35 3114.40716106788
36 2998.88689773259
37 2904.46760372475
38 3112.21287106998
39 2896.27009393193
40 2969.58068304794
41 2901.28235901424
42 2955.04830196766
43 3323.25947083099
44 3240.45543658353
45 3196.81144861285
46 3164.14024558788
47 2998.29620829647
48 2836.34372327812
49 2942.77735460145
50 3113.29715152831
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15548.7242632776
2 13028.8312679854
3 6104.5815149901
4 3597.65460836751
5 3341.77180608469
6 3349.36971395887
7 3241.00713716064
8 3227.02045447772
9 3068.81381601282
10 3066.87587391842
11 3066.7257302118
12 3018.2505556604
13 3035.08208895107
14 3045.20845798351
15 3002.28994234274
16 2939.85753071136
17 2967.32763112652
18 2943.84998881087
19 2932.08045364447
20 2935.10944432896
21 2937.87067268106
22 2914.97773710755
23 3072.66330588352
24 2951.15576709344
25 2903.50617876148
26 2918.8004680853
27 2959.11759653693
28 3063.06035894216
29 2967.53753970894
30 2962.84376132864
31 2980.89669715798
32 2947.22487736431
33 2954.54344552223
34 2987.50095789188
35 2935.63825578503
36 2940.38025408301
37 2939.91765897173
38 2963.89661986966
39 2922.45953504225
40 2896.23862635219
41 2921.17302892234
42 2953.97064277665
43 2916.40334231423
44 3171.50571463596
45 3065.96277658752
46 3018.05521151818
47 2968.56850058335
48 3002.65210320414
49 3414.70821498455
50 3328.65309364615
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16336.2905058616
2 15094.9712926287
3 34754.9137848052
4 5494.0804553672
5 3370.29032541211
6 3341.03778211586
7 3276.44564487871
8 3176.94588075066
9 3006.11365412449
10 2983.31137092844
11 3205.54637360133
12 3176.95368356722
13 3227.54517541207
14 3176.15068451068
15 3159.66572805751
16 3121.81149416978
17 3080.70924361242
18 3013.67687584376
19 2969.95235612061
20 2972.51239215274
21 2950.0662463176
22 2988.55517941546
23 2927.79416579319
24 3123.70558792122
25 3101.18282170217
26 3005.16404698149
27 2955.67416993042
28 3154.72924983478
29 3054.34687141112
30 2974.56750681715
31 2958.98941949915
32 3164.25267651858
33 3114.52169706101
34 2948.14727528739
35 3159.17179761612
36 3079.34093653713
37 2991.58175384455
38 3030.37419547222
39 3189.11558614993
40 3094.39855733174
41 3001.43571096822
42 2940.69806124161
43 3103.74849174741
44 3003.49263556009
45 3231.87499106632
46 3190.96798679304
47 3138.6464587603
48 3066.93349848187
49 2922.97349320942
50 3055.31681410677
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16635.2956074647
2 15313.9800168545
3 3635.57365968441
4 3683.10824363596
5 3351.28366245655
6 3343.02468923656
7 3323.97992408442
8 3235.66461589028
9 3151.5969854654
10 3061.61488255473
11 3050.09583537482
12 2957.1485423455
13 3017.14718990409
14 2975.48158014449
15 2983.60993966426
16 2984.15924920523
17 3011.19326980879
18 2986.04200064109
19 2952.12115000277
20 2946.59004014875
21 2913.81535703128
22 2968.74971945153
23 3024.47862059782
24 2943.64059551723
25 3213.86305761824
26 3113.34155985392
27 3020.57959989251
28 2949.26567721959
29 3200.68761785251
30 3186.30713984659
31 3136.63292987593
32 3048.96671854779
33 2941.83940346196
34 3173.33016264819
35 3076.1090290362
36 2979.69396142479
37 2946.3650682108
38 3268.44543297166
39 3062.10060768407
40 2967.17324152056
41 3057.91670886127
42 2942.42186190358
43 3200.88529820967
44 3143.99801265094
45 3047.17513041516
46 2941.56333799956
47 3077.87530691992
48 2981.08555852863
49 3067.87065585678
50 3009.46542011907
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17307.2420072494
2 14425.8511781969
3 6520.50651089843
4 3767.66641518382
5 3461.35481748755
6 3471.15575756262
7 3318.80134161621
8 3314.78260537158
9 3227.41530617376
10 3099.12992971597
11 3023.72543839101
12 3092.1706104991
13 3038.8330637395
14 3059.28410066266
15 3070.31610419248
16 3037.13036993488
17 3012.22640029079
18 2963.24566669789
19 2890.06876946689
20 3162.65388308164
21 3094.2746965237
22 3045.42422085659
23 2922.76959596782
24 3121.35886315602
25 3024.44152289436
26 2975.27307298608
27 3233.62976396911
28 3201.19118137689
29 3125.52119031595
30 3036.53579288705
31 2940.94111646638
32 3256.90776720711
33 3256.52543492572
34 3193.71651250963
35 3132.56117092722
36 3059.56033055443
37 2964.39190016959
38 3180.49081890193
39 3099.8449336308
40 3034.7008366926
41 2923.18079451607
42 3165.76813725223
43 3094.91942548005
44 3012.51533209627
45 2928.9767828756
46 3185.79730043568
47 3099.60519020486
48 3097.62698851539
49 2954.38103674675
50 3019.44373384003
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16881.609216777
2 14721.4840520668
3 6117.43413942298
4 3530.14974430883
5 3376.07403103626
6 3377.13229622848
7 3231.15383579957
8 3280.79826529559
9 3189.46046200863
10 3079.52811213833
11 3032.36036266581
12 2988.86079194197
13 3008.28666792972
14 3048.41218022024
15 3025.83761410915
16 2943.82271490929
17 2972.95545994009
18 2918.03720384942
19 3254.92975211184
20 3190.0179848958
21 2995.75707225517
22 2927.70504354675
23 2890.15779454466
24 3053.51174998719
25 2967.34596047249
26 2916.73195655468
27 3261.74074630029
28 3043.89392621054
29 2986.73404584271
30 2934.7356760848
31 3030.3174148624
32 3006.12862697477
33 2894.92646794662
34 3013.13317263245
35 2915.13853160858
36 2986.45131574167
37 2904.86574706428
38 3081.37024634507
39 3006.56162688647
40 2899.83454499478
41 3100.29200130394
42 3031.87998895788
43 2952.6228252682
44 2930.76238737814
45 3113.65013745222
46 3028.14300421667
47 2925.04930587283
48 3099.808156101
49 2984.45669457404
50 2955.56689602173
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16246.1458799426
2 15063.474143674
3 3718.42909354954
4 3678.17677375721
5 3466.61495716311
6 3443.17450069018
7 3227.89810019643
8 3161.56199538721
9 3086.9107452695
10 3043.43817596794
11 2983.5279044836
12 2975.07722269146
13 2948.37308461381
14 2977.55852732726
15 2981.53436738866
16 2935.76556764441
17 3060.39932390279
18 2940.56272695156
19 3072.85132084488
20 3019.79168703997
21 2929.61340919898
22 3258.0909787327
23 3213.32447688093
24 3188.89331748545
25 3138.20000075698
26 3058.14435240715
27 2979.75676109576
28 2938.9650689995
29 3246.22533424506
30 3185.50728504008
31 3075.80702015205
32 2977.76147945496
33 2990.92472029516
34 3004.99150196533
35 2950.32983273698
36 3235.40580560114
37 3123.30189971263
38 3068.26019742733
39 2963.09158657027
40 3137.79294342513
41 3071.85996265322
42 2921.96418120293
43 3146.98959426334
44 3093.15546483419
45 2915.00330789001
46 3065.25729756061
47 2933.3836020755
48 2984.64467880161
49 2918.24309684492
50 2996.09505919829
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17337.531220595
2 13922.2882636491
3 6031.1620515843
4 3598.51412202865
5 3474.33163280066
6 3443.80243361492
7 3311.72355373823
8 3262.92980920372
9 3174.33643020813
10 3112.48330588873
11 3069.25853430385
12 2957.55429979461
13 2954.30814058696
14 2961.58871259464
15 2964.33552274822
16 2973.07142932874
17 3124.24058291705
18 3069.27724344141
19 2934.41536594523
20 3276.48168835133
21 3224.2931408336
22 3200.5633993888
23 3128.54558195913
24 3018.60161280594
25 2941.96865484858
26 3122.29640236473
27 3032.56532534103
28 2960.64345587327
29 3101.89210403159
30 2982.00853088104
31 2972.85919965655
32 3059.46731560361
33 2969.20710842933
34 3203.88760868335
35 3088.19677137172
36 3007.23595887901
37 2931.78611053981
38 3025.41538003562
39 2927.11719232168
40 2948.99645316608
41 3347.65834667106
42 3266.97925116925
43 3215.42319819195
44 3195.34673991164
45 3110.04149846198
46 3036.59980949484
47 2888.24117656116
48 2936.26028645876
49 3208.88698297484
50 3087.9345757128
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16278.9622584631
2 3981.94355252197
3 3568.30903688453
4 3591.3557953264
5 3319.38940034608
6 3353.5416824474
7 3309.88628335265
8 3321.46984606574
9 3263.2445336089
10 3216.72837461555
11 3160.82426779597
12 3184.39756936439
13 3129.71685967066
14 3101.41949031532
15 3121.7626207319
16 2991.35740975373
17 2983.45313752333
18 2977.60846852007
19 2962.48427608094
20 2915.21853642565
21 2927.27571975836
22 2922.76456961777
23 2945.8097849493
24 2957.07751187076
25 2939.43691192135
26 2945.14210545735
27 3042.42682924284
28 2945.60709071424
29 3021.37643445332
30 3231.28402172958
31 3112.64077801644
32 3044.48984769932
33 2939.70763927007
34 3229.27102990241
35 3088.33968712087
36 2991.82478252339
37 2908.02082108402
38 3249.83363878252
39 3235.02360489992
40 3186.81310270552
41 3114.84208171548
42 3015.28382251329
43 2913.45388909448
44 3067.58485341486
45 3012.92702672843
46 2932.79553570308
47 2975.96571995966
48 2916.59924786561
49 3106.52157114544
50 2979.89131856556
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16170.0943880714
2 14363.708613125
3 3924.68162709438
4 3409.00916944505
5 3549.78721659059
6 3400.09974499192
7 3251.94977921351
8 3197.25006422865
9 3069.27638432964
10 2993.75963108273
11 2953.12752047797
12 3008.37840929901
13 3014.86230234344
14 2954.87409570953
15 2958.78566842901
16 2962.18325366613
17 3201.74645191103
18 3094.87828071612
19 2971.92818241886
20 2959.62323461492
21 2954.77111305723
22 2965.54056081099
23 2971.32422178978
24 3223.50275102465
25 3169.56339289104
26 3090.77366088148
27 2983.69719161791
28 2968.82771277291
29 3157.01331620782
30 3037.1486722405
31 2975.71759137496
32 3187.70060423145
33 3127.50553961851
34 3073.18902806048
35 2971.78258190654
36 3043.87234310537
37 2942.4471707705
38 3152.13881905646
39 3136.27369677642
40 2950.10322130858
41 3069.61399116959
42 2949.44224079311
43 3106.14193922818
44 2992.38771191973
45 3087.1777646596
46 2969.99516048679
47 3113.49872997256
48 3015.85831915579
49 3002.52933394088
50 3246.04764756818
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16519.3538869086
2 3798.56618403073
3 3812.26104767298
4 3548.63131364484
5 3278.69134725223
6 3360.28681719673
7 3291.58896525341
8 3761.98442317588
9 3132.75298289199
10 3095.15465554463
11 3102.34102632649
12 2979.05918188362
13 2945.55181680769
14 2936.21880456571
15 3193.18294953259
16 3096.82092849969
17 3042.41084239979
18 2961.28013881629
19 3032.28135871283
20 2995.01863080966
21 2915.16884337948
22 3049.5834291577
23 2991.78208741528
24 2902.99578892183
25 3170.28243572926
26 3060.38161653934
27 2984.83221619889
28 2959.47577868788
29 3084.04547953406
30 2971.82556148092
31 2892.88625627291
32 3010.60619431046
33 2924.90490244374
34 3241.54379135501
35 3187.05095651375
36 3122.72025492813
37 3087.42999194306
38 2983.50185553105
39 2913.61165870492
40 3040.6569049149
41 2891.85355906376
42 2941.29128091676
43 2896.42792415095
44 2953.29417748643
45 3184.34209073708
46 3140.07680212572
47 3060.11367254396
48 2924.51479649823
49 3089.95272557181
50 3014.14166214644
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16477.6214920731
2 14213.8387698655
3 6054.64108353815
4 3661.41133368043
5 3454.11122289507
6 3366.19955676865
7 3315.50787375865
8 3273.71665492726
9 3190.40439161283
10 3072.71853316173
11 3015.50158588057
12 3015.21857934429
13 3031.46911086575
14 3022.72558423435
15 3003.39656206518
16 3014.21148998554
17 2940.28835492879
18 2883.92755405249
19 3306.29276031201
20 3073.75003946303
21 2984.52531399022
22 2909.55220030115
23 3083.735089511
24 3001.57512381893
25 2892.97779546661
26 2941.14883685038
27 2858.77016203941
28 2954.34611248895
29 3312.6421934029
30 3270.59856518858
31 3257.57752946926
32 3104.08406574613
33 3008.37644089309
34 2896.03366397162
35 3011.1584484255
36 2881.78739280368
37 2969.13191510938
38 3225.68078956295
39 3188.1693327242
40 3111.33269290768
41 3002.407588722
42 2875.5771570234
43 2946.38380730013
44 3222.6888887727
45 3156.70942758818
46 3094.05847981005
47 3010.39720199863
48 2889.99006717877
49 3176.34022213063
50 3243.39477145673
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15561.6823081251
2 13620.4506668086
3 6294.23183970219
4 4139.91305684025
5 3407.40070454993
6 3308.9188415735
7 3251.70280083022
8 3190.52438789237
9 3111.72676061023
10 2997.91240368586
11 2973.04206108948
12 2958.56042830899
13 2946.65759127576
14 2896.85447154888
15 3142.55037402298
16 3094.28033061211
17 2971.32486996358
18 2890.94993717317
19 3038.31861182875
20 2905.34644667841
21 3044.20540251357
22 2927.78969982055
23 3196.27027337763
24 3171.00025219512
25 3073.32389432075
26 3032.96234645662
27 2916.80313368189
28 3062.47131944176
29 2357.45078338054
30 2906.12041886764
31 3081.50968702286
32 3027.8135548202
33 2891.83552124813
34 3036.31957675065
35 2894.66509569443
36 2926.57441439169
37 3338.93249879564
38 3279.32713921249
39 3243.95028744687
40 3195.4128217392
41 3149.32041731865
42 3017.34507684417
43 2915.22840784018
44 3103.44012459373
45 2963.01568981954
46 3004.92953154027
47 2897.0151853094
48 2888.91479347936
49 3001.19332385629
50 2492.81224394039
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15423.1560384881
2 13986.2354539571
3 3702.415039428
4 3494.93435406687
5 3482.37922162706
6 3243.76594592917
7 3185.22337593544
8 3131.281818441
9 3026.61725290772
10 2968.89406664748
11 2984.80115033141
12 3002.66142966259
13 2982.15044258492
14 2970.67804927609
15 2946.9753206885
16 3193.14453375613
17 3093.77488369133
18 3005.70108222525
19 2964.71082073731
20 3138.62124818617
21 3037.20340243694
22 2971.82868350647
23 3235.53586735802
24 3178.37996516615
25 3127.34214939764
26 3021.06020616976
27 2953.24267940321
28 3192.05936710818
29 3123.89608720787
30 3003.25156941578
31 2914.57571743364
32 3082.24108075942
33 2972.19578308121
34 2975.35873745355
35 3247.41375611867
36 3189.01109876956
37 3142.68074012301
38 3060.37586823959
39 2962.43757690408
40 3168.21910078978
41 3086.07540723373
42 2976.48417718874
43 3110.16254367372
44 3039.07946036154
45 2928.54389936254
46 3059.32958422981
47 2918.41901130944
48 2984.90468046774
49 3361.76612159741
50 3296.14562784379
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16963.4004248639
2 13399.7033371001
3 6351.21995716158
4 3703.04954673228
5 3381.76221751068
6 3228.41554391613
7 3277.78702720444
8 3251.6901386903
9 3124.76906587094
10 3066.79797533952
11 2990.17098280857
12 3030.81825840058
13 3027.8101090028
14 3000.76348186662
15 3024.51023616748
16 2974.09618424065
17 2987.35742389102
18 2992.15037266924
19 2950.57838058967
20 2943.66022585839
21 2943.40342521577
22 2932.57650043375
23 3074.18399537153
24 3031.22082497431
25 2939.27443011617
26 3146.45815222059
27 3089.3959947885
28 2994.3594838651
29 2966.64676963304
30 3141.72674967263
31 3136.08347877445
32 3062.08615953566
33 2980.25554118733
34 2983.29459437971
35 2989.62818352822
36 3002.80689974512
37 2969.47307495244
38 3188.15482958396
39 3155.41800326534
40 3063.68921680256
41 2996.62982130521
42 3222.55044666203
43 3180.00715790996
44 3131.14771283288
45 3121.50482086955
46 2921.15909778453
47 3075.92817406719
48 2980.3571778289
49 3127.96468200813
50 3016.54323720359
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15990.6624054548
2 14688.832900154
3 3552.28919828428
4 3586.53626167115
5 3349.39684350537
6 3304.31279080679
7 3144.67792196711
8 3191.64910379064
9 3169.34633539162
10 3143.01176973613
11 3136.85665035794
12 3133.65125941932
13 3029.61095152627
14 3022.38928364681
15 3046.68052172548
16 3023.1298357228
17 3001.72030968572
18 3021.23302534413
19 3014.20882714379
20 3012.08229051568
21 2978.81906288044
22 3035.75689112335
23 3038.55458923317
24 3037.59662925797
25 3006.53970916324
26 2998.02254975543
27 3011.71306998433
28 3026.64199463115
29 2978.18885445666
30 3020.77058228976
31 3029.35468369685
32 2992.74366928455
33 3051.3506958113
34 3038.09059342096
35 3026.97170665155
36 3024.3592522747
37 3031.10011098001
38 2992.85734762671
39 3024.37968609222
40 3026.54831665646
41 3025.07840505476
42 3031.93962726938
43 2933.86614526947
44 2905.94286550035
45 2958.97040081534
46 2941.5464232327
47 2904.25157904312
48 3047.52195170913
49 2997.83957855389
50 2947.30671390953
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16557.2132886921
2 4060.52768131663
3 3964.89185903326
4 3589.72801295881
5 3414.80283900163
6 3247.16827930224
7 3158.93466852572
8 3203.3890476845
9 3203.92516329708
10 3201.6849802373
11 3119.22144940016
12 3213.83351608114
13 3153.35462856165
14 3142.90099017734
15 3074.39381123818
16 3017.21130510823
17 2978.19980807826
18 2949.32829082036
19 2935.03792130126
20 2949.83976218621
21 3192.33226734738
22 3101.09100906653
23 3005.64831208383
24 2947.86159019569
25 3170.75085624534
26 3083.95585739139
27 3004.24145170407
28 2931.05064239464
29 3267.60723283905
30 3226.28427173057
31 3194.84303220618
32 3130.29084565227
33 3048.62131058337
34 2988.24672320236
35 2946.3090135387
36 3181.18067473482
37 3144.75128654076
38 3028.37837352259
39 2900.71549384128
40 3098.9474238959
41 2973.96506218866
42 2996.50644777012
43 3266.6955485226
44 3195.84796429222
45 3143.6324663359
46 3052.33629875549
47 2947.96093598243
48 3139.92283097026
49 2992.84449408827
50 2925.25462167379
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16692.0954715483
2 14268.7911980412
3 3977.74610197323
4 3426.22798136357
5 3380.15039932472
6 3311.45183016169
7 3243.91107442416
8 3160.96733016592
9 3047.45745264148
10 3082.11202664644
11 3010.38714192871
12 2983.82987146017
13 2981.96621819063
14 2950.00235217344
15 2951.13817774514
16 2935.3000688005
17 2938.61311729185
18 2963.16465632758
19 2935.33981970701
20 3193.95992802169
21 3110.19804207032
22 3039.16162249076
23 2955.21429267517
24 3195.00040961539
25 3121.50269960028
26 3039.12690380006
27 2948.88772598374
28 3163.05276645965
29 3046.07176165734
30 3011.31855616784
31 2917.0818855411
32 3207.16261819719
33 3208.10714088335
34 3081.93789284805
35 3145.1619391036
36 2901.16047612224
37 3131.52802856303
38 3118.78681052155
39 3138.99415255175
40 3107.84586898296
41 3045.23684207385
42 2911.47561893039
43 3238.89373221776
44 3180.69745416149
45 3097.43991932498
46 3008.37333929198
47 2939.55014004671
48 3085.64557469803
49 3009.04074656713
50 2921.5249744286
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16410.2857405196
2 14363.6395640894
3 3498.11044567956
4 3527.18558664453
5 3376.35569342973
6 3248.0370713922
7 3177.43507576961
8 3151.65028921724
9 3084.66653834145
10 3019.62096816784
11 2988.17405514517
12 3002.3162637955
13 2975.81919673056
14 3001.86167263793
15 2967.15697419019
16 2944.51244378892
17 2958.19751142112
18 3228.00770601914
19 3193.46671609195
20 3134.18185751867
21 3093.14742787205
22 3002.94464499853
23 2930.85759155501
24 3091.73387521673
25 3012.53108073517
26 2919.20557700356
27 3175.7055805202
28 3120.17625946117
29 3038.10530278446
30 2919.05370526954
31 3036.18228664565
32 3019.58257742221
33 2919.22896176979
34 3106.72507557985
35 3021.30603188704
36 2943.152930738
37 3136.45407401405
38 3044.57255598641
39 2902.32519574636
40 3091.62283132424
41 2966.39504903366
42 2995.80908917641
43 2951.84557040251
44 3199.99168472248
45 3211.70305956383
46 3145.07826238488
47 3060.02885001558
48 2958.65375813335
49 3160.95473550981
50 3074.11076684892
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15881.522605591
2 14637.7538224404
3 3507.67088135075
4 3410.63644191693
5 3453.39074103665
6 3266.41077492319
7 3169.44386581447
8 3039.54365834978
9 3023.49872588065
10 3038.59626256009
11 2960.05007522042
12 2961.67939610614
13 2932.59832332393
14 3013.96541176217
15 2928.96133990075
16 3113.77761261987
17 3018.11443140727
18 2931.02860763487
19 3122.73813544038
20 2997.16188531464
21 2952.01304141747
22 3137.66709062659
23 3108.21098423711
24 2978.40618099022
25 3011.38632242681
26 2950.83212042645
27 3168.70644619775
28 3070.77691268128
29 2964.39686920208
30 2960.3579824073
31 3107.15322578964
32 3000.58970024489
33 2924.82086667496
34 3153.47587634087
35 3063.23676957258
36 2995.90777500978
37 3094.71598106994
38 2971.56352960123
39 3105.83189215313
40 3030.28869657008
41 2980.53256992691
42 3156.18770261209
43 3068.14557528938
44 2960.27443908663
45 3148.11713704161
46 3062.94945382647
47 2977.45459216321
48 3116.72096952961
49 2985.28004271538
50 3179.93011103196
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17101.0807257451
2 14550.0220639216
3 3723.82507977256
4 3554.97682340125
5 3451.21795156946
6 3292.08288582433
7 3191.39754609131
8 3103.29057473053
9 3099.47104073614
10 3024.38941094215
11 2984.7092715854
12 2956.02862052578
13 2946.99846022323
14 2974.22433730507
15 2917.35138356744
16 2926.81913858653
17 2993.58684064772
18 2961.99184080005
19 3182.39388739382
20 3118.73316235904
21 3024.87486133754
22 2932.20136222229
23 3135.67076984792
24 3030.13968257489
25 2977.3802586938
26 2946.21982062615
27 3281.03688903139
28 3116.81091785576
29 2883.5948060411
30 3018.42858846409
31 2887.45706953813
32 3062.09321737402
33 2972.14298558202
34 2898.68929816833
35 2920.70636129948
36 2863.43544645429
37 2952.77220544283
38 3207.44806839261
39 3139.76726231605
40 3093.71413564219
41 2997.2093619166
42 2862.10393053205
43 2920.87077123461
44 3063.07885267696
45 2224.9973368162
46 2922.64733407732
47 3072.94010726139
48 2920.01787184963
49 3053.20683903542
50 2992.20803890661
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16569.6470095689
2 13971.3078710527
3 6847.70509365533
4 3549.43899650567
5 3476.68798816332
6 3398.09111791377
7 3323.21684497196
8 3225.91795865332
9 3127.9206343014
10 3090.09450750566
11 3026.88511575172
12 2971.73937506505
13 2950.90999959434
14 2964.07271671229
15 2997.51197703526
16 2968.80869280714
17 3056.32103558487
18 2993.17489170086
19 2951.77188698476
20 3188.45065069367
21 3081.66116622741
22 3036.09542821781
23 2950.85880366574
24 3135.13906119024
25 3039.84163244093
26 2933.39411197054
27 3106.39165906891
28 3006.4245799075
29 2971.44320061271
30 3208.84877301772
31 3135.18630073445
32 3063.43021805409
33 2978.98148111326
34 2923.96852737049
35 3021.54848911662
36 2928.27810652835
37 3036.88074975609
38 2924.97596539982
39 3031.2072516535
40 2898.2459568341
41 2936.11372421847
42 3220.0152889578
43 3161.48581963476
44 3033.98793830786
45 2912.25089827586
46 2999.52102651184
47 3220.32589649035
48 3181.3253907986
49 3050.37452324565
50 2918.06138691348
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16731.6905688123
2 3837.12995339053
3 3579.86606464601
4 3528.35337850263
5 3426.04228645706
6 3277.77468655453
7 3205.33594048711
8 3155.62058212382
9 3099.07264370057
10 3086.85980368033
11 2992.3191343283
12 3012.93038474066
13 3006.64985198445
14 3014.01859698488
15 2983.96354006695
16 3006.80706885504
17 2990.48756466614
18 3035.15803192131
19 2989.48172192413
20 2980.30870016476
21 2962.71075744879
22 3098.77160569728
23 2948.56525149998
24 2984.72652747286
25 2947.47806141726
26 2968.75883680255
27 3097.68347270365
28 2997.96786162074
29 2907.03904004177
30 3100.85519627183
31 3003.30406207999
32 2912.09966623976
33 3000.6351468606
34 2916.22990872885
35 3047.0853960273
36 2958.78119562786
37 3078.0542588252
38 3019.34228426967
39 2958.21001706505
40 3235.10260343633
41 3187.51473301718
42 3103.59849759785
43 3016.40196309958
44 2906.96255210852
45 2960.01323324601
46 3215.86264768209
47 3183.0315961751
48 3136.12045277429
49 3075.8987770402
50 2945.09119417345
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15855.5493416338
2 14840.0489652528
3 3703.82428593058
4 3469.82276317822
5 3377.70510547208
6 3352.69269234158
7 3195.49667161141
8 3173.13771105035
9 3045.86987120235
10 2969.90301910036
11 2924.936396732
12 2936.06285433122
13 2925.25776477227
14 3071.25240194305
15 3017.4373912756
16 2908.59796045789
17 3097.90654967176
18 2977.91083065074
19 2926.36257395994
20 3219.6228751382
21 3149.3996173498
22 3044.13189173968
23 2980.24666605641
24 2928.31661240893
25 3200.88901590605
26 3082.74300665658
27 3019.92700180743
28 2909.70634097067
29 3126.58595941176
30 3062.62811999567
31 2952.80170761853
32 2904.02242732297
33 3094.65578852632
34 2980.60602297016
35 2952.52127176981
36 3055.84803188842
37 2959.13970769364
38 3162.24942855103
39 3052.58824695059
40 2973.85200656705
41 2909.56635240054
42 3114.6144154482
43 3023.581716619
44 2934.51973416617
45 3083.53546393506
46 3001.56789061232
47 2971.21100307474
48 2947.13129246632
49 3071.88820719346
50 2932.78679842155
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17331.0786548429
2 15098.9202060158
3 5941.81542764543
4 3650.39754918716
5 3572.62859246104
6 3446.05030204127
7 3305.15245379173
8 3235.30437133249
9 3178.01721102471
10 3127.88624810593
11 2995.90767544561
12 2992.25231258208
13 2983.06179031631
14 2999.67458844707
15 2975.44373710211
16 2929.06879529282
17 3026.16698925834
18 2948.99458618329
19 3135.23210315648
20 3055.5685848808
21 2979.45149902056
22 2903.97090370814
23 3104.02835019627
24 3042.13361120822
25 2923.45071176974
26 3067.42162406062
27 2985.35942825039
28 2925.58058840788
29 3066.81346217123
30 2941.77064153857
31 3132.5713054721
32 3055.92462080792
33 2972.91222766566
34 2887.800329869
35 2969.95846805719
36 2883.17911484421
37 2987.19657095875
38 3256.90168596042
39 3208.61315540886
40 3164.00945909635
41 3086.24505116534
42 2998.66340170341
43 3150.36217002513
44 3097.34301746862
45 2951.87103693722
46 3187.08132259228
47 3067.37985626097
48 2944.82122297678
49 3088.28760002392
50 3016.80645135921
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16914.545793776
2 14038.2809552022
3 6004.55929454761
4 3690.10638694932
5 3482.2178852698
6 3335.02842735485
7 3257.28769897434
8 3191.26637590572
9 3167.12145547489
10 3073.79392812304
11 2950.91315688166
12 2963.50220493759
13 2962.26446579634
14 2962.15215312509
15 2966.29642253031
16 2981.08953956792
17 3048.14431604313
18 2975.11963341228
19 2967.06015245557
20 2966.22853160703
21 2957.88915450358
22 3071.75507253715
23 3052.89571461641
24 2946.42465396669
25 3189.37346560152
26 3072.52814352033
27 3031.96991966302
28 2933.21591279665
29 3241.79999285779
30 3126.10969843352
31 3065.46053508231
32 2984.8559474449
33 2982.40583446539
34 3120.41570856986
35 3004.00755906655
36 2930.77425740269
37 3089.60645354019
38 2996.30598284516
39 3224.49103405164
40 3094.70951478573
41 2937.80855401922
42 3168.42835575943
43 3083.73395590213
44 2951.14306194599
45 3087.78604486109
46 2940.02987246617
47 3155.01138846155
48 3034.25327510593
49 2926.58903196854
50 3064.43070441823
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17020.5713320403
2 15081.1065357901
3 3699.51117191799
4 3567.8108603704
5 3513.5296021019
6 3378.91039354199
7 3287.58058927505
8 3272.82598693498
9 3144.58511158033
10 3073.84611658344
11 3004.41953008364
12 2971.90165971899
13 2966.06180130262
14 2953.44848442946
15 2941.37905892364
16 2935.09153739976
17 3021.76590926462
18 2914.38580168645
19 3236.18734754585
20 3199.58571649975
21 3089.86930012462
22 3068.81584657746
23 2954.79483307129
24 3117.63999755603
25 3024.97427092747
26 2927.3494652823
27 3032.44759782067
28 2962.7650417373
29 3089.07291489705
30 2998.89445917444
31 2932.76130137709
32 3117.1500824501
33 3026.95018912426
34 2948.24396355593
35 3085.0326585116
36 3001.37984912644
37 2962.91179745986
38 3041.56815364919
39 2931.06608993522
40 3019.33969884363
41 2945.2557764206
42 3078.38298460425
43 2923.10022218378
44 3040.3183444444
45 2953.29341142829
46 3203.03874701682
47 3115.14944181815
48 3038.91237174953
49 2906.76427488075
50 2999.57933032868
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15991.4671861788
2 14487.0889906257
3 12854.7454307019
4 3659.49726574003
5 3400.4857320776
6 3284.28620064554
7 3287.69091658465
8 3164.66845042973
9 3039.01079121815
10 2999.32201004867
11 3016.67859446871
12 2967.06050279852
13 2966.70324767954
14 2994.91232809723
15 3006.47306019247
16 2976.43987170411
17 2941.11307635411
18 2912.72546072973
19 3165.1897612604
20 3100.99267845301
21 3003.54871255159
22 2904.74950840744
23 3093.08851325218
24 2945.57616189496
25 3111.69810960704
26 3036.92024503862
27 2954.7978801828
28 2991.75518277927
29 2930.90056098397
30 3072.461237197
31 2962.53552753803
32 3268.44646644382
33 3252.87987966218
34 3146.32443356869
35 3186.51736248175
36 3012.05881542616
37 2980.74783059768
38 3106.41576781393
39 3047.21315013508
40 2951.82354265585
41 3126.09733353073
42 3043.63860095446
43 2931.56031029216
44 2969.43949081491
45 2890.16270050802
46 2937.76675853673
47 3220.65085348072
48 3113.80139324019
49 3035.97204346936
50 2908.16844792126
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15917.5312072384
2 14405.4059234396
3 6392.59066678658
4 3769.74070736935
5 3518.95284226359
6 3469.18771482526
7 3286.92452080388
8 3188.13563423764
9 3112.07250886814
10 3064.74011461721
11 3006.78537266342
12 2997.76004009181
13 3016.40643634192
14 3004.89744029777
15 3010.67284604
16 3016.1873466173
17 2938.71512590895
18 2907.33190122526
19 3277.25596190345
20 3214.80008332835
21 3149.96901138109
22 3042.16091137921
23 2990.27633499977
24 2901.20639457634
25 3146.02915725453
26 3047.58421048966
27 2975.28892760613
28 2918.90150352145
29 3024.95264238443
30 3010.42875094236
31 2840.74259370374
32 2983.25774660977
33 2640.91922934317
34 2925.92099855173
35 2087.18283347837
36 3124.32682462978
37 3081.36966557424
38 3063.88309549052
39 2896.73591555118
40 3077.48530196877
41 3000.06505463744
42 2874.39378021564
43 2942.37561550614
44 2878.28751625767
45 2887.42146900042
46 3031.49649835967
47 2915.34720876241
48 3048.90737581181
49 2945.93203749778
50 2346.40716615493
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15623.2461473217
2 4132.34103469459
3 3781.975146104
4 3477.80684118224
5 3406.96674414259
6 3238.05507201832
7 3173.88661446977
8 3333.00106121487
9 3233.61618440562
10 3184.05137149506
11 3187.00331291643
12 3179.19773768885
13 3129.47458135896
14 3123.04907480776
15 3075.6492473675
16 3075.57830592147
17 3036.21346371718
18 2997.52606251075
19 2935.15323137551
20 2951.07236174593
21 2930.07406307664
22 2946.84003057991
23 2910.98922780964
24 3067.08858402946
25 3075.85127672679
26 3008.93487535296
27 3000.55784681982
28 2954.69895132752
29 3083.40601780209
30 3037.96211528908
31 2942.21484173472
32 3210.63242197057
33 3109.73816390061
34 3008.09956666251
35 2927.08653154616
36 3103.61103423265
37 3023.57464934026
38 2949.3508801574
39 3037.49852264726
40 2941.51601742529
41 3171.7243196172
42 3101.72747591541
43 2978.9648340732
44 2902.79467716763
45 3123.11367745133
46 2882.64911006262
47 3000.45723517246
48 2911.65919285005
49 3051.11126750114
50 2906.74413518267
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16968.8067642167
2 13245.2434956824
3 6840.00767426588
4 3500.85819794702
5 3464.92194155403
6 3348.8023204629
7 3332.2223272224
8 3243.13166559936
9 3115.9517819606
10 3018.45066419442
11 2992.18776860522
12 2979.7097992276
13 2976.19356629151
14 3044.77090000161
15 2889.16000012144
16 2934.95738808313
17 2978.65897488577
18 2930.86125719201
19 3160.71034750288
20 3056.14537441492
21 2987.41864948802
22 2937.48250967227
23 3120.14208320926
24 3042.73463589055
25 2953.99490212973
26 2934.15313198614
27 3218.40188748532
28 3111.7332783729
29 3040.68188556632
30 2980.2920911052
31 2980.75399013243
32 3172.0682957483
33 3051.92649169668
34 2960.69960396759
35 3104.48825813595
36 3018.90701539373
37 2952.90245643374
38 3053.24561810594
39 2989.74533012623
40 2961.07327164109
41 3214.79359148719
42 3137.72912001265
43 3047.23070990718
44 2944.58483481739
45 3061.35205614212
46 2935.57541021505
47 3069.12480567638
48 2918.519793411
49 3014.41216072821
50 3346.90956653846
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16647.8268477119
2 3791.1911847803
3 3512.4996118123
4 3594.34070609125
5 3470.7545046611
6 3419.46880987249
7 3265.86229414846
8 3155.82311636196
9 3019.6395152799
10 3047.11876269464
11 2938.78815737515
12 2959.02099665581
13 2942.17080836353
14 2950.41712274123
15 2989.42433175129
16 2954.98615852602
17 2924.81728450358
18 3227.92763620857
19 3052.97873023401
20 2980.13138671161
21 2976.02990911757
22 3204.87867699215
23 3158.78496698622
24 3054.51294597322
25 2987.57380566185
26 2941.82211087609
27 3220.82363145533
28 3111.37106646536
29 3023.06671882275
30 2963.83804610363
31 3047.75347072901
32 2959.59589328468
33 2965.47776638239
34 3073.07504820331
35 2978.3666070861
36 2935.87309466216
37 3051.91287921492
38 2930.00272101937
39 2995.00745229728
40 2899.82367327605
41 2999.68262802451
42 3254.32404818089
43 3196.97618954531
44 3115.33471470403
45 3036.22315974267
46 2946.89094396374
47 3053.12986837436
48 2924.44653309283
49 3090.89604366459
50 3013.062225533
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17018.1201332183
2 3854.00079899491
3 3926.43290378177
4 3465.63995811508
5 3503.30999826383
6 3249.3918324395
7 3359.47973926335
8 3339.61872371523
9 3283.66722081604
10 3262.01303778882
11 3269.13349352824
12 3117.47644225188
13 3201.20833649633
14 3155.30060759083
15 3050.42834752705
16 3064.6428169973
17 3028.52806420311
18 3025.87766461723
19 2977.09028713297
20 2978.94690850018
21 2947.74013791288
22 2975.72156272858
23 2926.7321419121
24 2983.37161208978
25 2913.40267154601
26 3100.47660596397
27 3048.89898690991
28 2938.40892317147
29 2957.9417139072
30 2953.54181170808
31 2923.93154596653
32 2928.77775383398
33 3092.61611970267
34 3069.59113762868
35 2930.01348439212
36 3231.52826666232
37 3196.59232616924
38 3181.76824055271
39 3094.17401671829
40 3022.22595067014
41 2930.87773319402
42 3117.4660411783
43 3043.641794828
44 2914.48177904014
45 3088.54733313489
46 2987.18492609753
47 2931.45989075253
48 3093.71451724859
49 3011.4497021038
50 2900.25147773419
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16987.6845935725
2 14685.3525874223
3 3941.10135655631
4 3490.77792244702
5 3371.85759731055
6 3361.47754634147
7 3242.58336177614
8 3131.76970371492
9 3158.80577549792
10 3090.99191147067
11 3049.71444030493
12 2969.43855633273
13 2958.2568516913
14 2934.42272585706
15 2974.14682877036
16 3229.67081099313
17 3179.27121331074
18 3094.29246623645
19 3162.65694482788
20 3159.48330822276
21 3135.31664565432
22 3100.21752376426
23 3004.56912612281
24 2925.76749231775
25 3145.45042152896
26 3090.13434827669
27 3031.44039981939
28 2956.81178148062
29 3204.20568601998
30 3170.6132930178
31 3061.81797472739
32 2990.79910186514
33 2961.8882065565
34 3070.06916520812
35 2990.64753138513
36 2938.54009200804
37 3115.57049856989
38 3063.72172360565
39 2960.49015447146
40 3139.59677670464
41 3028.01851706374
42 2952.20669026138
43 3186.23681125864
44 3039.91119539171
45 2990.39591078511
46 3097.74119070407
47 3005.71218371677
48 2929.01367499224
49 3215.99204399159
50 2394.36192233954
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15630.5909199424
2 13762.3702842796
3 6983.12500558545
4 3480.09066630152
5 3434.40587335751
6 3490.14255963123
7 3255.26641151552
8 3165.03019500586
9 3108.63568781543
10 3077.30009682247
11 2957.30172462655
12 2974.66517641492
13 2944.46149781551
14 2920.21702023626
15 3654.90410711442
16 3091.23583557404
17 3032.55927854461
18 2929.43720266579
19 3228.11208446267
20 3126.6771105528
21 3031.84819839069
22 3019.41261636468
23 2954.14153565409
24 3006.53848888903
25 2892.35143805914
26 3150.56386850964
27 3060.96774921186
28 2977.83677120528
29 2918.73354419571
30 3025.18404932672
31 2919.13161750587
32 2959.92106389443
33 2921.34219471699
34 2974.66918982906
35 2913.93929145515
36 2942.56114442982
37 3268.32125244393
38 3197.92770397304
39 3102.83472916813
40 3022.32991435245
41 2909.67846177508
42 3187.82519060336
43 3029.60082136336
44 2948.7171790593
45 2979.74133531751
46 2962.68627245853
47 2955.35239518987
48 3171.12838056155
49 3110.28925451035
50 3002.24613231724
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16692.9552950298
2 14227.4888417072
3 6197.06857533169
4 3622.79098097303
5 3561.91132804979
6 3416.52124771923
7 3256.34048163699
8 3256.25624870988
9 3159.54859235618
10 3092.77430465231
11 3041.39654163787
12 2981.33412755307
13 2973.35218088651
14 2971.71500719076
15 2967.12531928725
16 2947.71005452707
17 3000.45008280844
18 3051.14538041948
19 2991.71739256674
20 2946.02350556783
21 3342.55095193968
22 3288.97264947367
23 3223.66724209232
24 3225.58122697574
25 3167.84584632982
26 3072.41636524066
27 2979.22902877923
28 2949.435822783
29 3231.89065136572
30 3039.04687642068
31 2945.55043766117
32 3003.90208896819
33 2916.76185649808
34 3014.56238607138
35 2960.46930680285
36 3056.27283272593
37 2904.91191924272
38 3018.24414196902
39 2913.20388888628
40 2990.35498471379
41 2957.37844800054
42 3012.80899431396
43 2922.29635426662
44 3039.85486699168
45 2916.20293869813
46 2968.59672851718
47 3255.78078697602
48 3219.01507046023
49 3089.23789078665
50 2983.64278732556
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 18025.5651888501
2 13483.6918142238
3 6888.52270782108
4 3634.72347426183
5 3411.52115998702
6 3378.6500887394
7 3220.99078543908
8 3211.87326072998
9 3071.08314252736
10 3009.84924723284
11 2997.26256782836
12 3017.89637706786
13 3039.64991470197
14 3011.30194858025
15 3024.44665880495
16 3021.26223090897
17 3017.10952350195
18 2997.68070238982
19 2994.79692458141
20 2948.02286384698
21 2961.28604707702
22 2953.12519795259
23 2923.92164321591
24 3069.37677788073
25 2918.47416380998
26 3166.16781613217
27 3082.57847058975
28 3030.15655475467
29 2957.0922947094
30 3226.97440149667
31 3210.05297686547
32 3100.72899535394
33 3015.67904010808
34 2961.89323160379
35 3211.47362573374
36 3123.03856619719
37 2999.73611834376
38 2959.46001129099
39 3253.98211908302
40 3203.88741759244
41 3156.92288970403
42 3100.11085582777
43 3006.03854428807
44 2942.42823726302
45 3118.02846621473
46 3068.84193404212
47 2972.68718786381
48 3123.99124246944
49 3023.43235279294
50 2964.70319490375
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17453.6218944266
2 13981.4694690774
3 3520.03489499347
4 3528.50803230886
5 3410.77761310608
6 3232.85720650199
7 3161.09521193713
8 3074.87901475389
9 3010.03245995149
10 2991.32478742787
11 2967.43061243961
12 2983.24791226061
13 3011.37688784958
14 2981.17541584738
15 2983.31959045025
16 2941.78924009786
17 2931.33485609514
18 2978.68967182713
19 3185.33441360401
20 3095.91759042087
21 3072.44371798936
22 2979.60904887319
23 2927.80068474157
24 3140.95960968089
25 3074.85960389563
26 2993.84781691861
27 2935.77220516881
28 3112.36372540887
29 3035.38080994701
30 2942.72616134306
31 3175.95049852367
32 3082.58012137329
33 2956.06645979497
34 3125.01779004009
35 3015.32733059399
36 2940.91536076236
37 3128.09866151392
38 3049.63380269176
39 2981.69508793248
40 3071.75044639296
41 2997.76808820164
42 2967.69604527322
43 3060.05575721237
44 3005.90615772671
45 2910.40784276507
46 3013.02951694824
47 2963.51013048772
48 3166.28008638269
49 3072.95279049007
50 3015.12594087516
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16533.2801947267
2 13377.915635955
3 5912.98178584517
4 3629.77455899607
5 3439.99662060359
6 3419.01992867063
7 3325.40201047933
8 3206.37287865965
9 3210.22326890101
10 3085.58415486226
11 3025.23617004061
12 3003.6380865793
13 2984.40340231877
14 2971.69021411366
15 2931.35317772028
16 2969.39355103369
17 2925.27788161862
18 2977.43088905169
19 3068.68421073728
20 2985.63907403683
21 2912.72889648222
22 3082.30362063048
23 3014.47967437984
24 2906.63235586821
25 2953.94270392801
26 2721.52203618855
27 2930.27322739374
28 3202.92331927953
29 3109.74365844827
30 3018.56050076666
31 2888.59910019432
32 3041.23385194409
33 2920.98783987499
34 3137.88056758017
35 3122.23037722227
36 2927.65860736908
37 2903.30499311446
38 2943.94448242426
39 3320.24003737765
40 3284.05859902806
41 3250.85865057354
42 3130.78096204834
43 3043.17662966482
44 2968.01391609744
45 2973.06282841199
46 2889.57102821113
47 3030.44099842811
48 3294.79825417546
49 3209.40150266579
50 3196.35518816596
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15379.2388704079
2 15233.2659059819
3 3753.77319943928
4 3558.48913920479
5 3457.71209811708
6 3288.76978895062
7 3179.35599742972
8 3056.93596257944
9 2986.40965122996
10 3031.32308278489
11 2963.38583246881
12 2957.13919565784
13 2946.81889453173
14 2960.79326567103
15 2948.84755272042
16 2946.93114073137
17 2946.81983240981
18 4022.84516666841
19 2930.56480489376
20 3435.9613562591
21 3371.62533392823
22 3312.95954845298
23 3230.96454587813
24 3234.93394940966
25 3173.81441169518
26 3110.94670516907
27 3032.22041959759
28 2935.31951659496
29 3220.96780131999
30 3200.40104250706
31 3123.5123572476
32 3012.94215222422
33 2959.92075421614
34 2918.0620979245
35 3052.66900724962
36 2926.8044234512
37 3180.16126528467
38 3126.92771641237
39 3047.51798344536
40 2953.39118929685
41 3205.24295425629
42 3174.69337989583
43 3092.24366464099
44 3023.82385927142
45 2931.62635637908
46 3036.03020141198
47 2881.67608198349
48 2998.30701227251
49 2896.22118240646
50 3025.45285212442
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16497.3500945768
2 13936.6059595607
3 6277.85910821103
4 3510.40131636333
5 3386.78337302142
6 3285.07637585133
7 3198.02160578253
8 3164.22746628084
9 3109.3469030911
10 2989.40840628356
11 2962.17469537487
12 2945.63967729555
13 2932.56795581942
14 2959.78545942389
15 2921.20088664955
16 2926.91840085349
17 3320.63269709456
18 3260.80676404363
19 3146.35738694249
20 3064.15533160654
21 3081.76881695922
22 2907.80208106471
23 3178.1350155721
24 3045.08478244683
25 2952.92056502162
26 3243.19540423959
27 3202.24322093686
28 3137.46475359499
29 3049.67896234706
30 2981.53489239818
31 2887.53707625166
32 2953.27595230543
33 2874.49215033791
34 2955.04371275676
35 2885.73336919104
36 2929.25939832062
37 3213.3295655687
38 3102.38890218449
39 3059.18146327371
40 2945.58701449831
41 3157.89995465338
42 3084.92608300847
43 3007.96237450308
44 2880.82837968058
45 2912.51836980716
46 3215.65969511601
47 3154.74316071402
48 3095.25446323601
49 2995.58552961818
50 2893.13048276735
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15265.2505773493
2 13879.5006849418
3 3734.47242627804
4 3401.67406435853
5 3325.48166776276
6 3211.5662646932
7 3090.1009278374
8 3071.20146299692
9 3088.24432339571
10 2993.27081169617
11 3022.68140267009
12 2991.26682177564
13 3000.51238125128
14 2989.29726893575
15 3008.85099572161
16 2953.8896063373
17 2983.23818509924
18 2957.48609754891
19 2946.95096051943
20 3083.8916783547
21 2972.10150463606
22 2981.02710143472
23 2957.5459365166
24 2982.42032381763
25 2938.63642452871
26 2992.73326834825
27 2966.56632876994
28 3032.01161073523
29 2968.62582901034
30 3047.04223833038
31 2959.90227160713
32 3135.9965654807
33 3066.3693294493
34 2964.73564868552
35 3268.90849107307
36 3260.76388030619
37 3162.95737962503
38 3125.45940879357
39 3068.65332099817
40 2969.88818624459
41 3284.68058737476
42 3228.55589198987
43 3199.94399692441
44 3144.38849044712
45 3073.67015854371
46 2983.24451110669
47 3107.3660263879
48 3051.35815262729
49 2993.6268042831
50 3249.38468974794
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15901.1166081685
2 15479.7435640027
3 3501.32068465659
4 3512.80140776126
5 3364.50471965997
6 3188.47131444788
7 3341.85006773127
8 3151.3489068434
9 3165.42225877424
10 3137.7796586506
11 3061.10583105935
12 3034.77727952807
13 3054.1629514867
14 2942.77034398606
15 2953.15474823435
16 2962.94711715902
17 2985.56724635485
18 2930.61217329019
19 2956.50648811825
20 3027.1127551769
21 3164.43775509329
22 3091.43920848958
23 3016.83300685347
24 2947.89642306437
25 3066.37925209313
26 2981.76382349273
27 2943.24966797406
28 3259.97626047862
29 3216.08027138583
30 3167.28996849774
31 3127.83212249246
32 3073.93773714958
33 2937.66448614506
34 3146.18388093134
35 3084.68569563264
36 2945.99461791096
37 2964.58986480773
38 3226.33006860429
39 3136.66941448851
40 3058.64823954891
41 2937.40397006752
42 3090.32321225716
43 2990.06720725954
44 2972.54818859018
45 2969.06819594982
46 3210.62616427382
47 3124.91912065034
48 3061.4640538733
49 2930.15362515662
50 3076.33282041781
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16224.2985221718
2 13086.7860473244
3 6321.46632306054
4 3676.93434794668
5 3429.60552535071
6 3536.79888423466
7 3247.30601233201
8 3274.42045613254
9 3177.9312362831
10 3065.66556446126
11 3057.47196380525
12 3033.49718579566
13 3045.84705661365
14 2964.94240741658
15 2963.43704070548
16 2977.24908987014
17 2911.23558221154
18 2925.4861432427
19 2943.02800207967
20 3296.08174125844
21 3234.28011541801
22 3146.95118118108
23 3066.06977955606
24 2969.29421552769
25 2933.39450469215
26 3248.61561596626
27 3177.43721402753
28 3087.06277510812
29 3019.49355603868
30 2905.09631216498
31 3250.56310925187
32 2940.7277822293
33 3061.80972179969
34 2956.87120231674
35 3273.15998922915
36 3206.66978167119
37 3198.38634370217
38 3134.19114571272
39 3025.39767686623
40 2928.92145191688
41 3166.76983449152
42 3132.43195540393
43 2966.7163713547
44 2941.71300732758
45 3027.70995503195
46 2911.66603599129
47 2969.70805156238
48 2879.84374643768
49 2984.69548599308
50 3256.75991741378
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17796.4170271463
2 14441.705478886
3 3511.02332647456
4 3397.02797353971
5 3387.98253577526
6 3263.6277261069
7 3125.24070040635
8 3093.00342249972
9 3012.93453183412
10 2958.68460526624
11 2976.78480220831
12 2995.72040669158
13 2964.88802158225
14 2973.70169778029
15 2972.14691119271
16 2970.79812835811
17 2942.7858241705
18 2966.56125876028
19 3163.33006927741
20 3068.4018323066
21 2964.70623767309
22 2909.41448629123
23 3074.70119329651
24 2970.14217504911
25 2932.25046870163
26 2994.98901834528
27 2893.12032192148
28 3036.3622445804
29 2919.40221820881
30 3186.86866753807
31 3088.36056637206
32 2988.02973315138
33 2894.70673623031
34 2955.95898523898
35 3346.15509179372
36 3317.5770062428
37 3247.97606434404
38 3217.77209232376
39 3121.66716833069
40 3071.75709175215
41 2955.26492572098
42 2934.69276117729
43 2999.52515284585
44 3404.72341555503
45 3373.6301751517
46 3337.14593985669
47 3249.79484071616
48 3234.56681264351
49 3157.95185343706
50 3051.18725553667
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16877.8885091254
2 13786.4027627712
3 6370.57383980996
4 3473.55098674053
5 3331.50049427935
6 3487.89404592501
7 3257.31581149224
8 3247.15774224336
9 3076.52880532561
10 3040.79957427249
11 3046.27008157286
12 2997.13625988202
13 3024.85253530803
14 3000.24064735482
15 3044.30699009714
16 2981.27654471286
17 3011.884216631
18 2998.99633178936
19 2983.49785910591
20 2957.18397104541
21 3002.35491851962
22 2935.89277808564
23 2938.52686995549
24 2945.86881558527
25 3022.23472395651
26 2980.52657603996
27 2998.38944794355
28 3155.73073868327
29 3102.55264471795
30 2996.31132181168
31 2955.65139305996
32 3298.36498531844
33 3235.99246623093
34 3240.61620556034
35 3198.61577009169
36 3041.93931971841
37 3013.20788733584
38 2925.61953469919
39 3074.22954238591
40 2973.07452533044
41 2923.11983740929
42 3112.97610715393
43 3082.10362013195
44 2961.26757063474
45 2922.87629910572
46 3025.98561467617
47 2943.69401406128
48 2979.1564185457
49 2892.58213850446
50 2997.69071847419
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17276.4543114122
2 14476.7230229614
3 6534.85628300748
4 3590.54234608039
5 3513.75212783501
6 3266.04493616912
7 3246.71765194507
8 3165.06283730392
9 3102.97852603791
10 3106.96375643566
11 3075.28045493702
12 3052.6143779275
13 3075.60278300265
14 3072.65484723179
15 3045.42282340779
16 2957.30327746652
17 2991.91625370007
18 3032.84515415702
19 3007.95300825889
20 2931.0575152714
21 2960.60175106497
22 2936.73754689475
23 2951.22169275088
24 2934.49752844886
25 3063.49300551543
26 2989.86584337992
27 2948.07668964844
28 3221.19344258706
29 3179.74127466042
30 3076.8926540638
31 3037.16807791468
32 2973.8439114689
33 3238.04362884523
34 3239.4231081827
35 3185.95545666066
36 3097.33671863466
37 2993.83313350942
38 2931.45246449657
39 3103.35795751402
40 3103.08486912317
41 2950.8488789541
42 3182.04153168272
43 3028.35577467139
44 2942.51431005513
45 3149.19733621513
46 3090.58534523508
47 3010.28698084938
48 2945.06051438352
49 3149.96975651209
50 3075.01961224915
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16124.2650009893
2 14142.5479578517
3 6259.47484413182
4 3553.88857707654
5 3444.86606987259
6 3438.87534387879
7 3212.58788849614
8 3228.37504978617
9 3129.96629029391
10 3079.61448724014
11 3010.53104855596
12 3025.02995085686
13 3026.8107403953
14 3064.99792260783
15 3041.81252757956
16 3014.65099771963
17 2999.80746458926
18 2997.92819299929
19 2995.423961325
20 2952.30198844115
21 2953.9502488211
22 3090.96146560021
23 3012.39356732945
24 2951.68387461854
25 3345.38678758264
26 3290.08274231153
27 3227.14868969895
28 3200.15550240684
29 3111.95512263636
30 3030.52944330782
31 2980.22771553123
32 3151.60044686234
33 3067.80752476985
34 2988.89937916873
35 2931.40806777533
36 3215.93825623715
37 3089.91376288812
38 3039.50597045498
39 2951.35352501207
40 3140.48522070348
41 3067.55759373615
42 2923.34436801148
43 3176.69428709011
44 3050.80461648222
45 2982.03538393726
46 3328.11055252212
47 3236.48504235915
48 3200.84116898144
49 3203.39215308605
50 3112.50383635167
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16939.415530369
2 14516.1602105345
3 6254.47923289002
4 3557.8912259538
5 3475.14458771038
6 3337.1014465858
7 3367.16774999303
8 3224.34743724051
9 3114.99663610661
10 3068.83499965371
11 3016.76385181128
12 3050.00941744562
13 2994.61697788738
14 2962.8156630036
15 2926.05228097896
16 2913.01082326097
17 3280.41748033926
18 3219.76606929939
19 3062.04796192664
20 3251.32496735706
21 2911.05969029015
22 3002.83325736024
23 2939.42897810314
24 3057.54260087579
25 2986.00698774164
26 2870.82856473799
27 3091.25424796912
28 2894.38255839616
29 2979.66438977411
30 2897.11296490563
31 3010.07003741092
32 2978.21506571019
33 2891.05773263904
34 2943.33402383208
35 3177.79756430897
36 3139.94708107923
37 3034.46349160809
38 2881.48519280917
39 2974.30718435899
40 3199.17707547466
41 3118.71357009599
42 3059.81896019434
43 2891.45406082144
44 2955.29889679384
45 3166.64827293548
46 3046.81111626873
47 2990.51699284298
48 3282.69810362517
49 3191.79204265261
50 3126.75060424949
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17162.6396373212
2 13878.9156917814
3 6314.75493763968
4 3622.71945402019
5 3572.45026749046
6 3349.09808947692
7 3290.11545856538
8 3236.74616489587
9 3196.905157607
10 3102.03386950743
11 3007.18944595427
12 2949.04926954183
13 2960.06076360804
14 3091.92377457679
15 2941.64029590619
16 2936.15083705934
17 2929.83776291692
18 3289.5845808929
19 3263.93964973797
20 3174.17097553206
21 3126.92937277066
22 3021.119349979
23 2973.12218355526
24 2949.14781014342
25 3192.45451415644
26 3113.60743423203
27 2998.68983000268
28 2923.33459451456
29 3039.89092564312
30 2975.24344795404
31 2870.38142390568
32 3002.52660561099
33 2879.35606741827
34 3153.1105163097
35 3040.85314867325
36 2999.72591185849
37 2923.58076907738
38 3012.89494064208
39 2944.43541751695
40 3127.70276537529
41 3072.28070963463
42 2998.74515388229
43 2915.20322466567
44 3070.00689690572
45 2980.76460081687
46 2895.81597099948
47 2964.85262378615
48 2862.36420287879
49 2926.84071578737
50 3006.36810477079
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16728.9268089169
2 3938.15923794767
3 3740.61525283764
4 3500.18090493559
5 3282.95754468039
6 3414.21124754636
7 3357.74656216341
8 3322.0046595605
9 3249.51942302195
10 3225.65816023323
11 3200.68348935169
12 3202.43246532496
13 3185.83068008098
14 3090.84046808374
15 3104.83100736365
16 3062.11205920183
17 3016.39740151416
18 3017.43276966491
19 3023.97684422351
20 2962.69827770459
21 2904.01814957613
22 2921.24357635829
23 2963.39543812215
24 2951.97226439218
25 3026.96000154718
26 2963.81594906047
27 2933.78460278677
28 3099.62438065081
29 2966.97419719357
30 2916.79813235176
31 3125.94629405105
32 3055.00282381428
33 2974.6807543724
34 2938.5484826175
35 3216.64249988358
36 3172.63260593674
37 3060.70537471696
38 2980.94671855939
39 2909.69872756746
40 3174.34574270045
41 3062.9690626331
42 2997.88424026996
43 2917.68669445899
44 3094.18478848923
45 2964.12431518317
46 2904.44564325739
47 3010.19693819935
48 2896.18115747997
49 2944.96139959901
50 3284.05560115788
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16519.9813173924
2 13688.5414475099
3 6689.72229979823
4 3527.23876865445
5 3424.48176637909
6 3349.32401756913
7 3284.33623141315
8 3195.12441683896
9 3096.90209217459
10 3043.1574682264
11 3016.26296804367
12 3037.83723867538
13 2971.82498840771
14 3008.65152174271
15 2978.73836594017
16 2950.48486530396
17 2993.41286241334
18 2944.37813230896
19 2942.30016884384
20 2935.33682134836
21 3224.31824315586
22 3125.27205439528
23 3085.1342396336
24 2976.45923650978
25 2929.44985175924
26 3190.96839178252
27 3095.75240979691
28 2996.61683163455
29 2955.71009417584
30 3195.13734637172
31 3050.40782638077
32 3006.41827575573
33 2906.51993708888
34 3102.17625463791
35 3130.68557471538
36 2989.00409869965
37 2890.76191331929
38 2960.42970180005
39 2922.58917681805
40 2965.8443094728
41 2930.00544418265
42 2930.87978068607
43 3159.80875165813
44 3067.61308075018
45 2976.10944468003
46 2949.26130526053
47 3052.26789073635
48 2918.74782578859
49 3021.03511790846
50 2874.15975344803
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15263.8806029924
2 15914.5635500703
3 35117.1907917184
4 5604.1873512105
5 3409.18466785524
6 3301.38091784026
7 3227.45671339108
8 3164.9807361507
9 3146.98123514834
10 3077.0211375205
11 3047.20886543717
12 2989.74203541862
13 3002.13656307302
14 2977.08071635951
15 2969.31413615047
16 2979.70954777949
17 2964.42327182833
18 2966.63273549458
19 2965.45636678402
20 2931.51527253957
21 2981.31132806642
22 2972.93800325586
23 3226.30824845415
24 3164.37124617124
25 3114.43753817196
26 2993.37628712107
27 2972.98078036581
28 3152.20376450938
29 3034.83368412913
30 2995.14967634194
31 2915.56319244549
32 3119.42821712891
33 3004.36997629365
34 2925.29314619004
35 3092.35158270562
36 2990.82941577419
37 2943.83531920161
38 3057.38703876011
39 2965.25066196289
40 2971.44149858418
41 3147.34557906263
42 3035.40433149117
43 2968.74044344831
44 3018.84806409535
45 2916.52697782682
46 3025.33414646028
47 2904.83022978865
48 3006.76071565101
49 2942.08047140148
50 2971.00656657875
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 15364.4427685379
2 15092.6805324898
3 3931.14019562057
4 3521.0949459873
5 3488.63883015348
6 3266.55630619159
7 3307.29277485038
8 3240.64042827003
9 3118.34098851675
10 3030.91600032411
11 2972.91334755151
12 2986.695510996
13 2954.66577857569
14 2944.73261086437
15 2943.94115654105
16 2910.08717395591
17 2941.29984374055
18 2932.0904033533
19 3163.43952016162
20 3210.87381253738
21 2963.82193129957
22 2916.57379668283
23 3249.38025837271
24 3249.7532791093
25 3168.18933052842
26 3080.8986385491
27 2993.78282288917
28 2984.16576246724
29 2907.66956825837
30 3072.89971248767
31 2984.35354170259
32 2955.23479778546
33 3121.36703545684
34 3020.45555895032
35 2950.06671954826
36 3040.57344887617
37 2948.6640696536
38 3259.28167721749
39 3240.26952003507
40 3181.02868537095
41 3080.64615437929
42 3044.49979716038
43 2967.37097346907
44 3146.9802726202
45 3062.29585774347
46 2964.25329675202
47 3229.86239911971
48 3157.21502590782
49 3072.38765151219
50 2960.56051488426
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16010.2892404039
2 14673.7440893093
3 3628.46579147242
4 3411.16071042024
5 3449.51503335976
6 3381.05146347434
7 3165.06812227354
8 3046.26143238813
9 3028.49127035063
10 2962.46069942128
11 3034.64147126563
12 2985.96134306483
13 2949.98372117275
14 2955.87965927899
15 2972.690586362
16 3002.43065798267
17 2985.45169390796
18 2974.78829738906
19 2970.59027935314
20 2940.98322013273
21 2977.36779387357
22 3106.73575161742
23 3073.81418993867
24 3075.81193236498
25 2983.51408647207
26 3286.86318734474
27 3234.07264233318
28 3205.21115451991
29 3175.0235332045
30 3089.45911287796
31 3013.23920854768
32 2954.16846356698
33 3270.78032571165
34 3231.21117215058
35 3177.50591094031
36 3132.93916575939
37 3063.15712928016
38 2984.4106969115
39 3156.74340027833
40 3079.52673542552
41 2962.79135489554
42 2967.2266058202
43 3358.16163511728
44 3250.73911324534
45 3223.02954381398
46 3182.39200717573
47 3138.43572610976
48 3109.08558557142
49 3040.71227390643
50 2898.85849163611
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17036.6136220277
2 13862.8365146638
3 6801.59434214134
4 3515.9404745952
5 3555.92620703895
6 3437.73712813478
7 3433.12492087071
8 3213.60205325834
9 3144.60519686174
10 3056.96982536091
11 3069.73532226979
12 3049.69704477478
13 2998.19997161119
14 3002.31081531117
15 2985.99804012072
16 2995.23757129173
17 2938.6844445228
18 2959.01411481246
19 2944.35343870849
20 2983.08919752134
21 2999.24707641934
22 2960.75208210188
23 2947.21261416615
24 2947.29750711202
25 2960.31988418868
26 2963.88881570088
27 3013.93479066715
28 2994.86264070032
29 2950.96801939634
30 2949.56867067102
31 2924.73970434118
32 3037.31160814174
33 2943.69354359607
34 3322.82616644191
35 3221.94124588153
36 3225.99009259288
37 3172.19251223096
38 3086.49398726897
39 3000.16533671878
40 2943.24587071735
41 3093.931241583
42 3025.35654249434
43 2930.46094601336
44 3083.32085920342
45 3012.9152314062
46 2929.7073828007
47 3011.05068716747
48 2896.85799769233
49 3057.31258066994
50 2929.70339708942
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 17533.5197842408
2 14966.2802093357
3 6750.13894638372
4 3709.76335466391
5 3518.37040575713
6 3318.93204817813
7 3301.02474319084
8 3174.91469228856
9 3142.18717095342
10 3003.72344153763
11 3057.76178018554
12 3013.64165718816
13 3018.55468016152
14 3020.95699369689
15 2994.01916932535
16 2988.63067218634
17 2975.83264163119
18 2984.54256558398
19 2946.23150807987
20 2943.29958803987
21 2928.60600767634
22 2919.05070125456
23 3269.34783822989
24 3229.77164886264
25 3180.8526183155
26 3118.17518231862
27 3048.16901683411
28 2960.19413775967
29 2908.14541102467
30 3340.19965965717
31 3249.20594912976
32 3209.37840881319
33 3149.13236335884
34 3043.93776817052
35 2999.30711433946
36 3164.88740590621
37 3051.151038211
38 2937.1689914614
39 3214.64866921642
40 3181.17935381741
41 3151.0462686859
42 3027.618528226
43 2953.16810456911
44 3215.29512069087
45 3224.95531617513
46 3174.44647000418
47 3046.81805745549
48 2973.53388982777
49 3165.17010235658
50 3162.58337838212
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16046.5887543993
2 14326.8232092547
3 5933.74736685512
4 3498.56608540877
5 3405.57260637663
6 3287.939148333
7 3270.73167615037
8 3170.7705964427
9 3061.60659211859
10 3026.98957340611
11 2994.28040255605
12 3027.79552128093
13 3010.57606531002
14 2984.20796767728
15 2917.32143163335
16 3126.65345266362
17 3073.01365635721
18 2979.78870928496
19 2969.56636189428
20 2924.75729592876
21 3246.18442911722
22 3136.24075665376
23 3076.39825103633
24 2987.19764064645
25 2897.2112461415
26 2982.52420751772
27 2423.15629559172
28 2936.94557573933
29 2589.46183243905
30 2923.54773069829
31 3164.94652149504
32 3086.894000611
33 2988.75228440192
34 2894.25575044612
35 2909.89480782306
36 3207.29954745021
37 3254.82804144569
38 2998.54334371756
39 2888.48555834605
40 2916.99127600926
41 3042.52836679799
42 2487.31296991919
43 2990.6934394058
44 2861.89628081889
45 2884.28591158201
46 2939.25790629723
47 3188.10346128211
48 3130.14486942709
49 3044.7326348466
50 2886.53970504505
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 16292.1973152116
2 13556.3527844071
3 6394.34049517812
4 3530.86013403152
5 3529.50452812301
6 3347.44811860017
7 3318.99962338872
8 3252.06206675744
9 3167.78413489154
10 3036.67435280412
11 3021.82824511111
12 2961.84594479883
13 2985.08273002404
14 2986.98500974409
15 2940.03483688759
16 2965.57098450354
17 2925.51720281417
18 3198.64705390408
19 3138.06194874747
20 3068.64860369497
21 2982.56475092018
22 2936.14872489497
23 3138.9330437732
24 3059.74827579589
25 2958.26159666862
26 3037.33731686511
27 3186.12558148006
28 3091.45801867982
29 2994.13583714368
30 2946.46653672717
31 3082.90674516133
32 2987.56352424639
33 2928.86537063482
34 3080.19719678012
35 2961.11285680752
36 3230.71214599997
37 3167.12093916775
38 3120.69754598951
39 3053.95234694135
40 2924.64600735292
41 3007.1687944758
42 2932.28570969244
43 3010.61146784753
44 2903.05334811702
45 3021.03893314899
46 2938.96415381113
47 3014.86242996715
48 2940.54723976091
49 3008.81290372372
50 2960.85740538348
};
\addplot [line width=2pt, slategray122104166]
table {%
1 16575.7902728425
2 13272.3701097723
3 5864.91230204922
4 3632.65441455865
5 3441.19691049072
6 3341.46112685937
7 3259.5622977304
8 3198.50168567119
9 3120.11112086045
10 3063.7674371719
11 3026.65891543905
12 3010.40863627052
13 3003.88669640934
14 3003.73906959634
15 3006.77351158027
16 3013.18831227206
17 3014.75794459574
18 3017.72317412894
19 3040.33356430874
20 3052.1947917476
21 3025.79118552478
22 3026.95561853252
23 3052.29785206412
24 3035.54080461945
25 3049.58290665695
26 3043.24121288285
27 3034.54162420737
28 3039.64053885752
29 3043.38821922131
30 3058.10866422028
31 3030.62094104561
32 3050.80411201143
33 3018.80344881202
34 3036.38612070157
35 3025.33246183528
36 3022.31082349561
37 3026.0957115941
38 3049.79226344215
39 3039.19095809416
40 3037.28578162213
41 3032.87662931582
42 3035.73734267904
43 3056.84167228549
44 3035.82823272768
45 3030.79534839084
46 3044.54749565383
47 3047.44384494012
48 3047.45923126912
49 3062.16219791753
50 3029.11047272586
};
\addlegendentry{Safe LSTD Q (prior knowledge)}
\addplot [line width=1pt, black, dashed, forget plot]
table {%
1 2420.92673249501
25 2420.92673249501
};
\end{axis}

\end{tikzpicture}


==> imgs/old/figure_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke238
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
xticklabels={},
y grid style={darkgray178},
ylabel={\# of unsafe episodes},
ymajorgrids,
ymin=0.0499999999999999, ymax=20.95,
ytick style={color=black}
]
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 15
32 15
33 15
34 15
35 15
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 14
30 14
31 14
32 15
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 15
31 15
32 15
33 16
34 17
35 17
36 17
37 17
38 17
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 18
48 18
49 18
50 18
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 14
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 13
25 13
26 13
27 13
28 13
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 15
34 15
35 15
36 15
37 15
38 15
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 14
26 14
27 14
28 14
29 14
30 15
31 15
32 15
33 16
34 16
35 16
36 16
37 16
38 16
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 15
28 15
29 16
30 16
31 16
32 17
33 17
34 17
35 17
36 17
37 17
38 17
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
19 11
20 11
21 11
22 11
23 12
24 12
25 12
26 13
27 13
28 13
29 13
30 13
31 14
32 14
33 14
34 14
35 14
36 14
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 13
30 14
31 14
32 14
33 14
34 14
35 15
36 15
37 15
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
19 11
20 11
21 11
22 11
23 12
24 12
25 12
26 13
27 14
28 14
29 14
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 13
26 13
27 13
28 14
29 14
30 14
31 15
32 15
33 15
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 17
42 17
43 17
44 18
45 18
46 18
47 18
48 18
49 18
50 18
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 14
27 14
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 14
31 14
32 14
33 14
34 14
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 12
35 12
36 12
37 12
38 12
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 15
27 15
28 15
29 15
30 15
31 16
32 16
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 14
26 14
27 14
28 14
29 14
30 14
31 15
32 16
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 14
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 13
27 13
28 13
29 13
30 14
31 14
32 14
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 13
25 14
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 14
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 16
38 16
39 16
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 14
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 15
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 14
26 14
27 14
28 15
29 15
30 15
31 16
32 17
33 17
34 17
35 17
36 17
37 17
38 17
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 14
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 14
29 14
30 14
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 13
42 13
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 16
28 17
29 17
30 17
31 17
32 18
33 18
34 18
35 18
36 18
37 18
38 18
39 18
40 18
41 18
42 18
43 18
44 18
45 18
46 18
47 18
48 18
49 18
50 18
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 16
28 16
29 16
30 17
31 17
32 17
33 17
34 17
35 17
36 18
37 18
38 18
39 18
40 19
41 19
42 19
43 19
44 19
45 19
46 19
47 19
48 19
49 19
50 19
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 14
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 14
30 14
31 14
32 14
33 14
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 15
37 15
38 15
39 16
40 16
41 16
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 14
24 14
25 14
26 15
27 15
28 15
29 15
30 15
31 16
32 16
33 16
34 17
35 17
36 17
37 17
38 17
39 17
40 17
41 18
42 18
43 18
44 18
45 18
46 18
47 19
48 19
49 19
50 19
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 15
34 15
35 15
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 14
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 15
28 15
29 15
30 15
31 16
32 16
33 16
34 16
35 16
36 16
37 17
38 17
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 14
32 14
33 14
34 14
35 14
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 13
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 13
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 16
35 16
36 16
37 17
38 17
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
19 11
20 11
21 11
22 11
23 11
24 11
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 12
35 12
36 12
37 12
38 12
39 12
40 12
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 12
49 12
50 12
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 14
30 15
31 15
32 15
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 14
31 14
32 14
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 14
30 15
31 15
32 15
33 15
34 15
35 16
36 16
37 16
38 17
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 13
30 13
31 13
32 13
33 13
34 14
35 14
36 14
37 14
38 14
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 14
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 16
34 16
35 16
36 17
37 17
38 17
39 18
40 18
41 18
42 18
43 18
44 18
45 18
46 18
47 18
48 18
49 18
50 18
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 14
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 15
28 16
29 16
30 16
31 16
32 16
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 14
25 14
26 14
27 14
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 16
41 16
42 16
43 16
44 16
45 16
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 14
28 14
29 14
30 15
31 15
32 15
33 16
34 16
35 16
36 16
37 16
38 16
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 14
26 14
27 14
28 14
29 14
30 14
31 15
32 15
33 15
34 15
35 15
36 16
37 16
38 16
39 17
40 17
41 17
42 18
43 18
44 18
45 18
46 19
47 19
48 19
49 19
50 19
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 14
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 14
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 15
35 16
36 16
37 16
38 16
39 16
40 16
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 15
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 13
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 15
28 16
29 16
30 16
31 16
32 16
33 16
34 16
35 16
36 17
37 17
38 17
39 18
40 18
41 18
42 18
43 19
44 19
45 19
46 19
47 19
48 19
49 19
50 19
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 13
25 14
26 14
27 14
28 14
29 14
30 14
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 15
27 15
28 15
29 15
30 16
31 16
32 16
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 14
25 14
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 14
26 15
27 15
28 15
29 15
30 15
31 16
32 16
33 16
34 17
35 17
36 17
37 17
38 17
39 17
40 17
41 18
42 18
43 18
44 18
45 18
46 18
47 19
48 19
49 19
50 19
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 13
26 13
27 13
28 13
29 13
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 14
32 14
33 14
34 14
35 14
36 14
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 15
30 15
31 15
32 15
33 15
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 16
28 16
29 16
30 16
31 17
32 17
33 17
34 18
35 18
36 18
37 19
38 19
39 19
40 19
41 20
42 20
43 20
44 20
45 20
46 20
47 20
48 20
49 20
50 20
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 13
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 14
29 14
30 14
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 14
29 14
30 14
31 14
32 14
33 15
34 15
35 15
36 15
37 15
38 15
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 13
23 13
24 13
25 14
26 14
27 14
28 15
29 15
30 15
31 15
32 15
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 15
25 15
26 15
27 16
28 16
29 16
30 17
31 17
32 17
33 17
34 17
35 18
36 18
37 18
38 18
39 18
40 18
41 18
42 18
43 18
44 18
45 18
46 18
47 18
48 18
49 19
50 19
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 13
28 13
29 13
30 13
31 13
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 13
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 14
37 14
38 14
39 15
40 15
41 15
42 16
43 17
44 17
45 17
46 18
47 18
48 18
49 18
50 18
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 14
24 14
25 14
26 14
27 15
28 16
29 16
30 16
31 16
32 17
33 17
34 17
35 17
36 17
37 17
38 18
39 18
40 18
41 18
42 18
43 18
44 18
45 18
46 18
47 18
48 18
49 18
50 18
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 13
31 13
32 13
33 13
34 13
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 14
27 14
28 14
29 14
30 15
31 15
32 15
33 16
34 16
35 16
36 17
37 17
38 17
39 17
40 17
41 17
42 18
43 18
44 18
45 18
46 18
47 18
48 18
49 18
50 18
};
\addplot [line width=2pt, steelblue52138189]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 11.97
13 12.58
14 12.65
15 12.65
16 12.65
17 12.65
18 12.65
19 12.65
20 12.65
21 12.65
22 12.84
23 13.15
24 13.33
25 13.51
26 13.72
27 13.86
28 14
29 14.18
30 14.37
31 14.55
32 14.66
33 14.8
34 14.92
35 15
36 15.14
37 15.22
38 15.31
39 15.46
40 15.52
41 15.59
42 15.63
43 15.68
44 15.72
45 15.74
46 15.77
47 15.8
48 15.83
49 15.86
50 15.86
};
\addlegendentry{LSTD Q}
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 5
13 6
14 6
15 6
16 6
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 9
42 9
43 9
44 10
45 10
46 10
47 10
48 10
49 10
50 10
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 4
46 4
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 4
43 5
44 6
45 7
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 6
17 6
18 6
19 6
20 6
21 6
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 3
5 3
6 3
7 3
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 5
33 6
34 7
35 7
36 7
37 7
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 9
48 10
49 10
50 10
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 8
10 8
11 8
12 8
13 8
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 9
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 11
31 11
32 11
33 11
34 12
35 12
36 12
37 12
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 3
8 4
9 5
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 6
10 6
11 6
12 7
13 7
14 7
15 7
16 7
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 6
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 4
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 6
37 6
38 6
39 6
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 5
13 6
14 6
15 7
16 7
17 8
18 8
19 9
20 9
21 10
22 10
23 10
24 10
25 11
26 11
27 11
28 11
29 11
30 11
31 11
32 11
33 11
34 11
35 12
36 12
37 12
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 6
25 6
26 6
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 6
8 6
9 6
10 6
11 6
12 7
13 8
14 8
15 9
16 9
17 10
18 10
19 10
20 10
21 11
22 11
23 11
24 11
25 11
26 11
27 11
28 11
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 11
46 11
47 11
48 11
49 11
50 11
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 3
5 3
6 4
7 4
8 5
9 5
10 5
11 5
12 5
13 6
14 7
15 7
16 7
17 7
18 7
19 7
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 9
32 9
33 9
34 9
35 9
36 9
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 6
10 6
11 6
12 6
13 6
14 7
15 7
16 7
17 7
18 7
19 7
20 7
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 4
8 5
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 5
21 6
22 6
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 5
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 7
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 9
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 7
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 5
29 5
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 4
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 4
35 5
36 6
37 7
38 8
39 9
40 10
41 11
42 12
43 13
44 14
45 14
46 15
47 16
48 16
49 17
50 18
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 5
42 5
43 5
44 5
45 5
46 5
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 3
6 3
7 3
8 3
9 3
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 7
26 7
27 7
28 7
29 8
30 8
31 9
32 9
33 9
34 9
35 9
36 9
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 10
48 10
49 10
50 11
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 4
24 4
25 4
26 5
27 5
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 11
32 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 11
46 11
47 11
48 11
49 11
50 11
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 3
5 3
6 3
7 3
8 3
9 3
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 7
48 7
49 7
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 5
34 5
35 5
36 5
37 5
38 5
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 5
31 5
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 6
9 6
10 6
11 6
12 6
13 6
14 7
15 7
16 7
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 3
16 4
17 4
18 4
19 5
20 5
21 5
22 5
23 5
24 5
25 6
26 6
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 9
43 9
44 9
45 9
46 9
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 7
15 7
16 7
17 7
18 7
19 7
20 7
21 7
22 7
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 3
7 4
8 4
9 4
10 4
11 4
12 4
13 5
14 5
15 5
16 6
17 6
18 7
19 7
20 8
21 8
22 8
23 8
24 9
25 9
26 9
27 9
28 9
29 9
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 7
14 7
15 7
16 7
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 6
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 3
5 3
6 3
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 6
8 6
9 7
10 7
11 7
12 7
13 7
14 7
15 7
16 7
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 8
10 8
11 8
12 8
13 8
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 4
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 6
27 6
28 6
29 6
30 6
31 6
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 7
15 7
16 7
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 6
32 7
33 7
34 7
35 7
36 7
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 8
10 8
11 8
12 9
13 9
14 9
15 9
16 9
17 9
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
19 11
20 11
21 11
22 11
23 11
24 11
25 11
26 11
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 12
35 12
36 12
37 12
38 12
39 12
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 6
12 6
13 6
14 6
15 6
16 6
17 7
18 7
19 8
20 9
21 9
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 11
41 11
42 12
43 12
44 12
45 12
46 12
47 12
48 12
49 12
50 12
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 3
14 3
15 3
16 4
17 4
18 4
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 6
28 6
29 6
30 6
31 6
32 6
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 4
10 4
11 4
12 4
13 4
14 5
15 6
16 6
17 6
18 7
19 7
20 7
21 7
22 7
23 8
24 8
25 8
26 9
27 9
28 10
29 10
30 11
31 11
32 11
33 11
34 11
35 12
36 12
37 12
38 12
39 12
40 12
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 12
49 12
50 12
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 7
34 7
35 7
36 7
37 7
38 7
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 9
47 9
48 9
49 10
50 10
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 6
46 6
47 6
48 6
49 6
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 7
17 7
18 8
19 9
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 11
46 11
47 11
48 11
49 11
50 11
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 4
18 4
19 4
20 4
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 6
8 6
9 7
10 7
11 7
12 8
13 8
14 8
15 9
16 9
17 9
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 9
35 9
36 9
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 3
6 3
7 4
8 4
9 5
10 6
11 6
12 6
13 6
14 6
15 7
16 7
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 4
7 4
8 5
9 6
10 6
11 6
12 6
13 7
14 7
15 7
16 7
17 7
18 7
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8
33 9
34 9
35 9
36 9
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 9
48 9
49 10
50 11
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 4
9 4
10 5
11 5
12 5
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 5
31 5
32 5
33 5
34 5
35 6
36 6
37 6
38 7
39 7
40 7
41 7
42 7
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 4
50 4
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 9
11 9
12 9
13 9
14 9
15 9
16 9
17 9
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 9
35 9
36 9
37 9
38 9
39 9
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 5
7 5
8 5
9 6
10 7
11 7
12 7
13 7
14 7
15 7
16 7
17 7
18 8
19 8
20 8
21 8
22 8
23 8
24 9
25 9
26 10
27 10
28 10
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 12
44 12
45 12
46 12
47 12
48 12
49 12
50 12
};
\addplot [line width=2pt, firebrick166640]
table {%
1 1
2 1.99
3 2.78
4 3.4
5 3.71
6 3.95
7 4.12
8 4.3
9 4.46
10 4.58
11 4.64
12 4.71
13 4.81
14 4.88
15 4.97
16 5.02
17 5.08
18 5.14
19 5.22
20 5.28
21 5.35
22 5.37
23 5.42
24 5.46
25 5.5
26 5.58
27 5.64
28 5.68
29 5.72
30 5.78
31 5.85
32 5.9
33 5.95
34 6
35 6.06
36 6.1
37 6.13
38 6.19
39 6.23
40 6.29
41 6.33
42 6.39
43 6.44
44 6.48
45 6.52
46 6.56
47 6.64
48 6.68
49 6.75
50 6.81
};
\addlegendentry{Safe LSTD Q}
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 4
33 4
34 4
35 4
36 5
37 5
38 5
39 5
40 5
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 5
37 6
38 6
39 6
40 6
41 6
42 6
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 5
18 5
19 5
20 6
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 8
34 8
35 8
36 8
37 8
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 10
46 10
47 11
48 11
49 11
50 11
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 5
43 6
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 2
5 3
6 3
7 3
8 3
9 3
10 3
11 4
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 3
23 3
24 3
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 5
33 5
34 5
35 5
36 5
37 5
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 7
48 7
49 7
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 4
35 4
36 4
37 4
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 4
20 4
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 5
38 5
39 5
40 5
41 5
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 3
7 4
8 4
9 4
10 4
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 4
27 4
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 6
41 6
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 4
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 6
17 7
18 7
19 8
20 8
21 8
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 9
35 9
36 9
37 9
38 9
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 11
47 12
48 12
49 13
50 13
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 3
34 3
35 3
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 4
18 4
19 5
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 4
21 4
22 5
23 6
24 6
25 6
26 6
27 6
28 6
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 4
19 4
20 5
21 5
22 5
23 5
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 4
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 4
30 4
31 4
32 4
33 4
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 1
5 1
6 2
7 3
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 5
26 6
27 6
28 6
29 6
30 7
31 7
32 7
33 7
34 7
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 9
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 3
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 5
37 5
38 5
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 5
17 5
18 5
19 5
20 5
21 6
22 6
23 6
24 7
25 7
26 7
27 8
28 8
29 8
30 8
31 8
32 8
33 8
34 8
35 9
36 9
37 9
38 9
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 4
36 4
37 4
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 4
9 4
10 4
11 5
12 5
13 5
14 5
15 5
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 7
24 7
25 7
26 7
27 7
28 8
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 9
49 9
50 9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 5
11 6
12 7
13 7
14 7
15 7
16 7
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 4
23 4
24 4
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 4
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 1
5 2
6 3
7 3
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 8
48 8
49 8
50 9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 4
20 5
21 5
22 5
23 6
24 6
25 6
26 6
27 6
28 7
29 7
30 7
31 8
32 8
33 8
34 8
35 8
36 8
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 9
48 9
49 10
50 10
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 7
42 7
43 7
44 8
45 8
46 9
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 3
30 3
31 3
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 4
46 4
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 2
8 2
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 3
19 3
20 3
21 3
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 5
36 5
37 5
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 4
39 4
40 4
41 4
42 4
43 4
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 4
27 5
28 6
29 6
30 6
31 6
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 7
38 7
39 7
40 7
41 7
42 7
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 1
5 1
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 4
47 4
48 4
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 4
18 5
19 5
20 5
21 5
22 5
23 6
24 7
25 7
26 7
27 7
28 7
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 4
24 4
25 4
26 5
27 6
28 6
29 6
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 8
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 3
29 3
30 3
31 4
32 4
33 4
34 4
35 4
36 4
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 1
5 1
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 1
5 1
6 2
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 3
9 3
10 3
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 3
29 4
30 4
31 5
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 4
19 5
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 8
43 8
44 8
45 8
46 8
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 3
16 3
17 3
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 4
22 4
23 5
24 6
25 6
26 6
27 6
28 7
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 3
18 3
19 3
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 4
21 5
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 6
37 6
38 6
39 7
40 7
41 7
42 7
43 8
44 8
45 8
46 9
47 9
48 9
49 9
50 9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 4
20 4
21 4
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 6
41 6
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 4
42 4
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 4
19 4
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 4
15 4
16 4
17 4
18 4
19 4
20 5
21 5
22 5
23 5
24 5
25 6
26 6
27 6
28 6
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 1
3 1
4 1
5 2
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 6
45 6
46 6
47 6
48 6
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 4
5 4
6 4
7 5
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 3
19 3
20 4
21 4
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 3
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 4
17 4
18 4
19 4
20 4
21 5
22 5
23 5
24 5
25 5
26 5
27 6
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 8
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 4
33 4
34 4
35 4
36 5
37 6
38 6
39 6
40 6
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 8
50 8
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 1
2 2
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 6
50 6
};
\addplot [line width=2pt, slategray122104166]
table {%
1 1
2 1.91
3 2.5
4 2.57
5 2.61
6 2.69
7 2.77
8 2.84
9 2.85
10 2.86
11 2.91
12 2.93
13 2.94
14 2.96
15 3.04
16 3.09
17 3.18
18 3.27
19 3.37
20 3.52
21 3.61
22 3.71
23 3.8
24 3.89
25 3.98
26 4.03
27 4.09
28 4.19
29 4.3
30 4.33
31 4.38
32 4.47
33 4.49
34 4.56
35 4.64
36 4.71
37 4.79
38 4.87
39 4.94
40 4.99
41 5.05
42 5.13
43 5.21
44 5.28
45 5.34
46 5.42
47 5.51
48 5.54
49 5.66
50 5.73
};
\addlegendentry{Safe LSTD Q (prior knowledge)}

\nextgroupplot[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Learning episode},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
y grid style={darkgray178},
ylabel={Altitude constraint},
ymajorgrids,
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.29731571516723
2 3.0312340564412
3 2.51833806327395
4 2.19064354386635
5 1.94864893316928
6 1.6925893324773
7 1.53356344104696
8 1.3202243988064
9 0.990570119149135
10 0.805023037387242
11 0.59584147172804
12 0.313496524305422
13 0.0844315058039529
14 -0.320293159298709
15 -0.48522073458591
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.0497181382347134
24 -0.5
25 -0.5
26 -0.5
27 -0.342981383024825
28 -0.5
29 -0.477961674772146
30 -0.5
31 0.048634745908673
32 -0.5
33 -0.5
34 -0.0627302191291869
35 -0.5
36 0.0238943264909655
37 -0.44234917714218
38 -0.5
39 -0.289635928099094
40 -0.5
41 -0.5
42 -0.0546949490960939
43 -0.445747121856767
44 -0.5
45 0.0486101757471123
46 -0.291149231310769
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.33325213552306
2 3.07007176785807
3 2.43335584947518
4 2.35008316974719
5 2.19888276776137
6 1.84099228485787
7 1.69540016739245
8 1.4065149878619
9 1.08386268583589
10 0.798749435622594
11 0.667426445973175
12 0.43784004208629
13 0.116339958404063
14 -0.209849740058135
15 -0.407892833110625
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.117192918977082
24 -0.295419408148375
25 -0.5
26 -0.323630017067503
27 -0.5
28 0.128747492740044
29 -0.252867123888591
30 -0.5
31 -0.0681213620252025
32 -0.5
33 -0.5
34 -0.230153797861734
35 -0.5
36 -0.409111487611173
37 -0.5
38 0.00271911072794356
39 -0.451515156830614
40 -0.5
41 -0.0443054183284025
42 -0.441958732317076
43 -0.5
44 -0.102692872400033
45 -0.432468892350472
46 -0.5
47 -0.0754441762870947
48 -0.446608625876741
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.44726579425973
2 2.98577962468904
3 2.72423353634623
4 2.43149866554209
5 1.92041791877498
6 1.77427472598851
7 1.48283964436
8 1.35005881521106
9 0.962905160818938
10 0.760602564510465
11 0.600577572769092
12 0.31788600942376
13 0.119825281401722
14 -0.247137654581701
15 -0.481044824612866
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.489082482991091
23 -0.5
24 -0.5
25 -0.24099063731646
26 -0.5
27 -0.217308190695273
28 -0.5
29 0.161854907744264
30 -0.15977187466684
31 -0.5
32 0.182462451826622
33 0.0260900423079418
34 -0.477798922157426
35 -0.5
36 -0.219861625398259
37 -0.5
38 -0.307373998734977
39 -0.5
40 0.119568542403468
41 -0.322466190173971
42 -0.5
43 -0.5
44 -0.5
45 -0.41092965266518
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.00864639983386
2 2.98420924601803
3 2.59984167627561
4 2.31903446042127
5 2.2468917489594
6 1.72949349587875
7 1.64190022542235
8 1.32338190585753
9 1.03782569114405
10 0.791528449290882
11 0.614365819403527
12 0.301164499986106
13 0.113701598499147
14 -0.269566116546293
15 -0.383750591490624
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.146720182919718
24 -0.273295748418931
25 -0.5
26 -0.328295078788405
27 -0.5
28 -0.162282140815174
29 -0.5
30 0.137121866007786
31 -0.232410549437098
32 -0.5
33 0.189613054311695
34 0.0188554689391082
35 -0.363831301644698
36 -0.5
37 -0.485285638021163
38 -0.5
39 -0.364258684406387
40 -0.5
41 -0.0604070137168068
42 -0.431057199938045
43 -0.5
44 -0.0529228132462735
45 -0.5
46 -0.5
47 0.103751254979025
48 -0.325029573711984
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.2936563069911
2 3.04734758316282
3 2.678736983895
4 2.33518539773694
5 1.88678108498737
6 1.73097420762972
7 1.56980278770045
8 1.30555256051554
9 0.982580546166091
10 0.756477873233631
11 0.56305103475627
12 0.220574423671069
13 0.0667257135308184
14 -0.315301994808342
15 -0.433408537538154
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 0.178139575141557
26 0.00485850836752322
27 -0.444969820045049
28 -0.5
29 -0.316414985379185
30 -0.5
31 -0.0264709078552774
32 -0.5
33 -0.5
34 -0.308572193857677
35 -0.5
36 0.160771173527416
37 -0.165032347512078
38 -0.5
39 -0.5
40 -0.204357929693451
41 -0.5
42 -0.5
43 -0.453161519990328
44 -0.5
45 -0.0169963762745364
46 -0.314395557315389
47 -0.5
48 -0.5
49 -0.0143775894977889
50 -0.346006160838503
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 2.96659362271796
2 2.96282852070939
3 2.40697198918984
4 2.29415856320858
5 1.96426612255109
6 1.70108974427212
7 1.61825430244996
8 1.2614294739461
9 0.975546426177917
10 0.763983448840834
11 0.47994634011252
12 0.14401780603123
13 -0.056482293004875
14 -0.418622347274024
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.13634850626142
23 -0.5
24 0.0545964898226652
25 -0.391585386566359
26 -0.5
27 -0.224134642534541
28 -0.5
29 0.107697993089274
30 -0.354063984092899
31 -0.5
32 -0.407402813321636
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.380565183392522
40 -0.5
41 -0.5
42 -0.5
43 -0.208811657602258
44 -0.5
45 -0.5
46 -0.208751552229406
47 -0.5
48 -0.5
49 -0.255303998562589
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.18501152556139
2 3.02960959076408
3 2.51080231926804
4 2.1648584003804
5 1.97045800171314
6 1.67841427722145
7 1.58950466213239
8 1.3479883961382
9 1.01859064959274
10 0.750390027711719
11 0.581071961424612
12 0.288050246965112
13 0.0561117450406945
14 -0.25608078111076
15 -0.405821376957184
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.384371337248406
24 -0.5
25 -0.5
26 0.0945457277132368
27 -0.447143886484105
28 -0.5
29 -0.20356580783547
30 -0.5
31 -0.350871414303457
32 -0.5
33 0.15971572293183
34 -0.0781646246001767
35 -0.45737136819373
36 -0.5
37 -0.403483449879396
38 -0.5
39 0.126023824177101
40 -0.276572885679101
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.131207364186031
46 -0.436598727997599
47 -0.5
48 -0.5
49 -0.41107949815306
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.39601764192752
2 3.00247177323677
3 2.85401886904109
4 2.43059844347051
5 2.09065565377787
6 1.88200815948291
7 1.4322847438009
8 1.24237966918587
9 0.806079090930844
10 0.674909964326522
11 0.412580736060994
12 0.105759708978012
13 -0.192733455272659
14 -0.437122577917409
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.151008524502717
23 -0.112117444336718
24 -0.5
25 0.119422744755751
26 -0.351608067046537
27 -0.5
28 -0.298596187949851
29 -0.5
30 0.140629377468502
31 -0.239034528947549
32 -0.5
33 0.150125468129799
34 -0.145277631417381
35 -0.45449145128931
36 -0.5
37 -0.4661839398658
38 -0.5
39 0.132403900264935
40 -0.223204080949521
41 -0.5
42 -0.5
43 -0.285476731725991
44 -0.5
45 -0.5
46 -0.471956645801793
47 -0.5
48 -0.283160434958393
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.64363041956803
2 3.06603443921328
3 2.72046409594113
4 2.59488787656955
5 2.15715394638307
6 1.82465250309558
7 1.63631104520833
8 1.36788356251529
9 0.95237987190009
10 0.736010939733357
11 0.619343210582845
12 0.231604917044029
13 0.0725609054500671
14 -0.324594702661101
15 -0.440977927902798
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.178657551016341
25 -0.5
26 0.048352494219877
27 -0.454006332506932
28 -0.5
29 -0.0424229150067726
30 -0.5
31 -0.5
32 -0.203836802187161
33 -0.5
34 -0.5
35 -0.5
36 -0.0389085514162708
37 -0.5
38 -0.5
39 -0.0632979230611702
40 -0.452088381319827
41 -0.5
42 -0.370259046332243
43 -0.5
44 -0.5
45 -0.00232895900187674
46 -0.460265037002027
47 -0.5
48 -0.5
49 -0.297362489272401
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.27669114994819
2 3.09216949005784
3 2.63060350327981
4 2.34605296635302
5 1.99406988353585
6 1.93628512419234
7 1.62345063072738
8 1.29070446757293
9 0.932757485896614
10 0.74895154929232
11 0.598688127111044
12 0.331560263829961
13 0.088815791571597
14 -0.235367233025793
15 -0.485502808134116
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 0.14731921910678
27 -0.0591966145050098
28 -0.480164428805123
29 -0.5
30 -0.5
31 -0.5
32 -0.124866664337643
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 0.0337641978387057
38 -0.32737704316319
39 -0.5
40 -0.317952320201463
41 -0.5
42 -0.5
43 -0.283674067188745
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.409817414545145
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.38599723019821
2 2.84385619813272
3 2.58959665305923
4 2.31500755789001
5 2.07410369284264
6 1.8194739551421
7 1.60763110993278
8 1.39345707152365
9 1.0967429472961
10 0.913609647748087
11 0.638037402611813
12 0.279806412170672
13 0.130045575471752
14 -0.226544895773102
15 -0.376050606800602
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.157735607594821
24 0.00055830782431221
25 -0.5
26 -0.5
27 -0.285885469222328
28 -0.5
29 0.129636312653133
30 -0.306682351547309
31 -0.5
32 0.153716268053426
33 -0.180114292305222
34 -0.5
35 -0.5
36 -0.290475370804557
37 -0.5
38 -0.247514194025845
39 -0.5
40 -0.5
41 -0.401248369886146
42 -0.5
43 -0.5
44 -0.5
45 -0.447926325559404
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.56939602263337
2 2.95352512989152
3 2.51188289540277
4 2.32879627406549
5 2.06555840798437
6 1.71655074079313
7 1.62513017388263
8 1.50136855825851
9 1.28001365633385
10 0.939004250316121
11 0.761708758838795
12 0.555044158760237
13 0.261199263474679
14 -0.0177378998411108
15 -0.267148043889997
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 0.133874384821554
28 -0.126564017161937
29 -0.5
30 -0.5
31 -0.0025383834235885
32 -0.405430743687184
33 -0.5
34 -0.336052285946534
35 -0.5
36 -0.5
37 -0.5
38 -0.0742460744170625
39 -0.5
40 -0.5
41 -0.269234045465547
42 -0.5
43 -0.5
44 0.0536169364772192
45 -0.251632695151862
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.0486500349953754
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.38039398158491
2 3.12387441811036
3 2.51308581992344
4 2.19835553209313
5 1.83691688771724
6 1.54083428739808
7 1.31393515946354
8 1.02920775547214
9 0.653380887243672
10 0.507368562793091
11 0.193381237175686
12 -0.0747977293373481
13 -0.427810694904128
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.131494683475683
22 -0.5
23 0.168935960333645
24 -0.0569755530483812
25 -0.5
26 0.123879747418449
27 -0.288561793470996
28 -0.5
29 -0.357598263888777
30 -0.5
31 0.134754415762512
32 -0.228508545688883
33 -0.5
34 -0.117404138141922
35 -0.5
36 -0.5
37 0.0523888499326449
38 -0.34649543558645
39 -0.5
40 -0.380301869359579
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.250182914521923
47 -0.5
48 -0.5
49 -0.128004659322907
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.33002235216654
2 2.78843830439826
3 2.39011370718181
4 2.21894982719352
5 2.10398236288828
6 1.60674932251405
7 1.55335462077694
8 1.29355225982056
9 0.96363866789487
10 0.803208115116631
11 0.643178014513327
12 0.257936493004029
13 0.145468481804194
14 -0.231749880112717
15 -0.45900548179866
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.415340704820094
23 -0.5
24 -0.5
25 -0.356929693570374
26 -0.5
27 -0.497198901542798
28 -0.5
29 -0.5
30 -0.5
31 0.0274491100626523
32 -0.417660462402341
33 -0.5
34 -0.450972804436745
35 -0.5
36 -0.456292590774802
37 -0.5
38 -0.383469393890714
39 -0.5
40 -0.0287453206268935
41 -0.460425467602457
42 -0.5
43 -0.5
44 -0.5
45 -0.376265457974233
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.46333193167219
2 3.21722412075328
3 2.6668307293186
4 2.60400555843739
5 2.15510027010496
6 1.76847424251521
7 1.62010138695134
8 1.26577471782865
9 1.00860937551444
10 0.726207162547274
11 0.522435761662639
12 0.194222835861834
13 -0.0247828071990361
14 -0.331365122247312
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.460513260731661
23 -0.5
24 -0.5
25 -0.0202120968874741
26 -0.472544693184083
27 -0.5
28 -0.5
29 0.179288707930712
30 0.0610735978746399
31 -0.405069581813476
32 -0.5
33 -0.5
34 -0.5
35 0.0947433861685705
36 -0.307091648768254
37 -0.5
38 0.157962748181173
39 -0.156943243904956
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.435904577259764
47 -0.5
48 -0.5
49 -0.0761914690036914
50 -0.466716552935159
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.06238084171346
2 2.86382878001631
3 2.42009181524306
4 1.93686501049773
5 1.75474946364462
6 1.62102960663283
7 1.34950054833085
8 0.93459333903188
9 0.674093036609105
10 0.542061954561236
11 0.20719257988443
12 -0.0405766235928131
13 -0.453977804618996
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.0900124857519955
22 -0.5
23 0.176018763434193
24 -0.165821745477696
25 -0.5
26 0.22725602156498
27 0.122953033611508
28 -0.387751622325464
29 -0.5
30 0.0470039384471293
31 -0.499894564674567
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.12916161092603
40 -0.5
41 -0.5
42 -0.416944791474152
43 -0.5
44 -0.473679113667978
45 -0.5
46 -0.5
47 -0.191594947920501
48 -0.496347452142218
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.27324735708804
2 2.85899355295565
3 2.93138741460598
4 2.46835975246378
5 1.97269574679571
6 1.76323739416405
7 1.58831212540515
8 1.21758926874646
9 0.905361189363125
10 0.686967462306913
11 0.559847488783323
12 0.23338878366132
13 -0.0162717207562908
14 -0.392279781204582
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.402307234414758
23 -0.5
24 -0.5
25 0.127639215432874
26 -0.290310982374282
27 -0.5
28 0.151975245063412
29 -0.120750399569928
30 -0.5
31 0.15461004859752
32 -0.219912918935632
33 -0.5
34 0.00683824515437353
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 0.00516312002175759
42 -0.465311490693497
43 -0.5
44 0.130082882583494
45 -0.234055544043432
46 -0.5
47 -0.5
48 -0.0694203247009426
49 -0.493992097596971
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.29394787516657
2 2.99187524606224
3 2.67592539307343
4 2.02609205278048
5 1.81607958275504
6 1.67724263423868
7 1.4337992066416
8 1.19481184191372
9 0.882534163786062
10 0.70006940234139
11 0.499225781216926
12 0.242100904990274
13 0.0313914276029026
14 -0.28994544697183
15 -0.452191195325326
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.33813455837598
23 -0.5
24 -0.200299368041217
25 -0.5
26 6.66952991731085e-05
27 -0.5
28 0.173956184636664
29 -0.0854406397362329
30 -0.5
31 -0.211573667990519
32 -0.5
33 -0.45539656683104
34 -0.5
35 -0.246120791134821
36 -0.5
37 -0.5
38 0.0225826031522195
39 -0.443030712950993
40 -0.5
41 -0.165852427887795
42 -0.5
43 -0.5
44 -0.291896660903213
45 -0.5
46 -0.5
47 -0.43948827632793
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.24503304660406
2 2.95287924903393
3 2.43183237255417
4 2.00068714504194
5 2.14832538960398
6 1.72116861422407
7 1.43259248716804
8 1.27492254883683
9 0.884500847953658
10 0.738002936764575
11 0.458612686106163
12 0.167735899264138
13 0.0336857232942149
14 -0.398813789467896
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.292089481928998
23 -0.5
24 -0.5
25 -0.5
26 -0.0676901427508409
27 -0.5
28 -0.232720075525541
29 -0.5
30 0.0687073050629028
31 -0.387472342005238
32 -0.5
33 -0.30355301909573
34 -0.5
35 0.13661891807145
36 -0.288394600501469
37 -0.5
38 -0.5
39 -0.202008808545156
40 -0.5
41 -0.5
42 -0.357872714141024
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.256102252855025
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.47698648975292
2 2.86283856143627
3 2.52469424718864
4 2.27794427688371
5 2.01908993943007
6 1.71885020831496
7 1.47080345529434
8 1.24116863717818
9 0.833168151886583
10 0.675671197707361
11 0.498200713973295
12 0.130607702882137
13 -0.047888554349182
14 -0.375967427481732
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.246100832592374
23 -0.5
24 -0.00490198621940624
25 -0.5
26 -0.5
27 -0.5
28 -0.485719018634836
29 -0.5
30 -0.5
31 -0.169054078274305
32 -0.5
33 -0.248455264069042
34 -0.5
35 -0.5
36 -0.00286517668830033
37 -0.40137061120994
38 -0.5
39 0.1640736229995
40 -0.137983612153571
41 -0.5
42 -0.5
43 -0.277593811648065
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.41712840768527
2 2.80880836977559
3 2.83218965212052
4 2.28255615549528
5 2.09751049807636
6 1.76469216015439
7 1.53183491082812
8 1.04759659755396
9 0.80796173911203
10 0.623913608601017
11 0.39537905710666
12 0.129334029712085
13 -0.229841538572888
14 -0.437833162897738
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.121968897326365
23 -0.15456025820171
24 -0.5
25 -0.0202483335626793
26 -0.455853971039905
27 -0.5
28 -0.5
29 0.134099529953208
30 -0.218279279850193
31 -0.5
32 -0.0147065601544544
33 -0.465789201848108
34 -0.5
35 -0.115462402600198
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.47187679871045
41 -0.5
42 -0.0734607651330173
43 -0.369180921143335
44 -0.5
45 -0.5
46 -0.35673337389093
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.19883812647699
2 3.16879066886617
3 2.56194194760912
4 2.31129989650474
5 1.92542271081681
6 1.77963248552592
7 1.6186413465414
8 1.27748246534906
9 0.944892278994442
10 0.730832514911241
11 0.61049339912456
12 0.355062365209226
13 0.104044179292125
14 -0.361423568924697
15 -0.440839946657926
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.163691670971098
24 -0.0764003282616465
25 -0.5
26 -0.257211287418277
27 -0.5
28 -0.259190712690129
29 -0.5
30 -0.101443753888849
31 -0.5
32 0.163539941700399
33 -0.148309416937994
34 -0.5
35 -0.428891880239494
36 -0.5
37 -0.086318467398692
38 -0.5
39 -0.5
40 -0.349677971201295
41 -0.5
42 -0.5
43 0.0780493401884142
44 -0.361944145500353
45 -0.5
46 -0.5
47 -0.326759684242646
48 -0.5
49 -0.5
50 -0.47434034072939
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.25431496369451
2 2.82721749336808
3 2.57139543145016
4 2.31131164251259
5 2.04135934764874
6 1.87457235217355
7 1.69094666351043
8 1.41505091971814
9 1.20436144156887
10 0.85805375845721
11 0.665673337445056
12 0.477792121549358
13 0.108960091762829
14 -0.0742008193524253
15 -0.30715846175427
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.0145342523049706
24 -0.493096950839251
25 -0.5
26 0.0181354740238601
27 -0.5
28 -0.5
29 -0.131642125101969
30 -0.5
31 0.11239512402236
32 -0.484140695109978
33 -0.5
34 -0.179479652253864
35 -0.5
36 -0.5
37 -0.5
38 -0.421983240469911
39 -0.5
40 -0.0444288764564027
41 -0.5
42 -0.5
43 -0.320467015682357
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 0.00661422421074029
49 -0.340575551176791
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.17594216895862
2 2.61997245229113
3 2.6761182826198
4 2.25267546273908
5 1.92445281295343
6 1.63001289001327
7 1.48029240742112
8 0.981839360557657
9 0.970909264484625
10 0.623191490354572
11 0.381147879599728
12 0.065144752478675
13 -0.242456012566853
14 -0.431764264647784
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.186002790942903
23 0.0824164972961058
24 -0.452544038901876
25 -0.5
26 -0.5
27 -0.5
28 -0.324996599347632
29 -0.5
30 -0.0526407580906711
31 -0.5
32 -0.454587160528303
33 -0.5
34 -0.5
35 -0.5
36 -0.272065236795855
37 -0.5
38 0.118163522985482
39 -0.296699277153414
40 -0.5
41 -0.0968414500239103
42 -0.495248345037559
43 -0.5
44 -0.0370908833659525
45 -0.391310864326851
46 -0.5
47 -0.5
48 -0.5
49 0.131689175014043
50 -0.110563461524603
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.32584558268477
2 2.98436137737784
3 2.57915179704936
4 2.19206045490048
5 1.96930476679173
6 1.62442122786057
7 1.77573817738564
8 1.25687107277282
9 0.897569508142597
10 0.628877282707034
11 0.476622163140799
12 0.12284968208365
13 -0.0413820040362545
14 -0.419725234233974
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.131754580072468
23 -0.189067469590131
24 -0.5
25 -0.266628089666846
26 -0.5
27 -0.421491049443842
28 -0.5
29 -0.5
30 -0.5
31 -0.454398750879477
32 -0.5
33 -0.119320764748357
34 -0.5
35 -0.5
36 0.124714480838324
37 -0.283659497340636
38 -0.5
39 -0.129337915399308
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.376216400675838
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 2.99901324737446
2 2.74657863659841
3 2.528500052224
4 2.30545473657791
5 1.98953824290369
6 1.79034829229526
7 1.49677443120785
8 1.3000448613857
9 1.06394315710347
10 0.899367359152221
11 0.644651979521277
12 0.382600175100074
13 0.112437726418255
14 -0.205721769781436
15 -0.367937837088913
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.113191065469608
24 -0.306156829860992
25 -0.5
26 -0.5
27 -0.232072558404141
28 -0.5
29 0.171057886928574
30 -0.0411968432078242
31 -0.492754580655413
32 -0.5
33 -0.483303870583576
34 -0.5
35 -0.462833636135695
36 -0.5
37 -0.5
38 -0.5
39 -0.314644708967415
40 -0.5
41 -0.5
42 -0.5
43 -0.285553473513389
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.477267598481897
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.43605779667107
2 2.96320402331694
3 2.47591940647864
4 2.20699346991402
5 1.8835672289414
6 1.75402891162855
7 1.53341993443765
8 1.25639514725668
9 0.975659674382142
10 0.691228726992438
11 0.530897127948117
12 0.230990234564606
13 0.0520559090524211
14 -0.296365331421972
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 0.0670629228435619
26 -0.5
27 -0.5
28 -0.397961365299649
29 -0.5
30 -0.5
31 0.172428762839015
32 0.0114259855416209
33 -0.407170466063864
34 -0.5
35 -0.0193708084339966
36 -0.5
37 -0.5
38 -0.273447280728249
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.308770710681497
45 -0.5
46 -0.5
47 -0.46918966332859
48 -0.5
49 -0.5
50 -0.15915414801732
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.41970251515801
2 2.96023878352821
3 2.50815786060716
4 2.18501655201029
5 1.93358976016629
6 1.71800238520132
7 1.51185813049186
8 1.30942756392432
9 0.927962326521737
10 0.711815622572962
11 0.513492115454501
12 0.182562401616688
13 0.0176878408943653
14 -0.416506132063562
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.0912802503250355
23 -0.5
24 0.221879182527815
25 0.114357384272164
26 -0.29697426505151
27 -0.5
28 -0.28087742456446
29 -0.5
30 -0.234492221226532
31 -0.5
32 -0.226522602858263
33 -0.5
34 -0.5
35 -0.5
36 -0.222085802155033
37 -0.5
38 -0.5
39 -0.5
40 -0.262006750609009
41 -0.5
42 -0.0245538285785977
43 -0.45756793391783
44 -0.5
45 -0.142703791335502
46 -0.5
47 -0.5
48 -0.371898059150054
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.00182410547074
2 2.9205621729081
3 2.47173115741178
4 2.04116562008169
5 1.95953157635747
6 1.64302607815047
7 1.28291102239725
8 1.11208101282446
9 0.856625585604977
10 0.570288920843732
11 0.200818202930485
12 0.0400831905411696
13 -0.217225653127703
14 -0.489603059636373
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.415138846400725
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 0.165154290353109
27 -0.0565591829480515
28 -0.5
29 -0.5
30 0.124258871721632
31 -0.330225947604009
32 -0.5
33 0.135959417569897
34 -0.1983876829549
35 -0.5
36 -0.5
37 -0.5
38 -0.460244160892688
39 -0.5
40 -0.0671404920255315
41 -0.457765133661032
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.158420127808003
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.36614684722252
2 3.25164986085299
3 2.473914153715
4 2.17526096477501
5 1.95522359269734
6 1.70763243376132
7 1.58257564633906
8 1.27300302205939
9 1.1582028466848
10 0.91116824684496
11 0.68155515709124
12 0.361925129918069
13 0.155966511038973
14 -0.19934216838278
15 -0.338255534462201
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.166024106362761
24 0.00303791790336921
25 -0.43131245344365
26 -0.5
27 -0.456662146619127
28 -0.5
29 -0.484334762102273
30 -0.5
31 -0.5
32 -0.5
33 0.175038236448155
34 -0.0529039800705595
35 -0.5
36 -0.5
37 -0.458351296931324
38 -0.5
39 -0.5
40 -0.5
41 -0.07012962635649
42 -0.5
43 -0.5
44 0.0752098827070176
45 -0.313554947053498
46 -0.5
47 -0.5
48 -0.281561621542921
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.21966872652993
2 2.68686300879312
3 2.23443271561384
4 2.10322215041464
5 1.79272773427507
6 1.59964637296015
7 1.52717793177376
8 1.23054181526554
9 0.810922255849889
10 0.66411578604319
11 0.482885758843508
12 0.155221124852039
13 -0.253953613358428
14 -0.4051223893101
15 -0.457924847098731
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.130984288386241
23 -0.5
24 0.196472135337998
25 0.0591692389395115
26 -0.390729625930661
27 -0.5
28 -0.5
29 0.178448994668679
30 -0.0801479698287804
31 -0.5
32 -0.124309809622616
33 -0.5
34 0.127429557996885
35 -0.388420592399253
36 -0.5
37 -0.19841596723329
38 -0.5
39 -0.5
40 -0.181213339307721
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.238251354964899
48 -0.5
49 -0.5
50 -0.454557852659039
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.38520634018865
2 3.10278208266568
3 2.81662436766534
4 2.26640247556946
5 1.94247361363525
6 1.72490590998633
7 1.60928607457422
8 1.44623846008179
9 1.19826312375448
10 0.958517330108699
11 0.758851746524948
12 0.565462310450863
13 0.239993339896339
14 0.127541220518181
15 -0.278254842339353
16 -0.350880643359673
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 0.0865092894761015
25 -0.401212143279149
26 -0.5
27 -0.5
28 -0.112339228449453
29 -0.5
30 -0.5
31 -0.5
32 -0.190247262282077
33 -0.5
34 0.121979179158368
35 -0.393778078865896
36 -0.5
37 -0.268610874898558
38 -0.5
39 -0.0664849259798586
40 -0.486084372221607
41 -0.5
42 -0.5
43 -0.5
44 -0.400687737772821
45 -0.5
46 -0.455370746607379
47 -0.5
48 -0.311999629401092
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.22920209902133
2 3.09298848158369
3 2.66358462867429
4 2.27553488656949
5 2.0667311364018
6 1.85596793969777
7 1.63862353608858
8 1.30805429596866
9 1.10719398182091
10 0.756554802914584
11 0.609594237252065
12 0.300064151413299
13 0.11394374790788
14 -0.195125788084613
15 -0.380568910913453
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.120115677547286
24 -0.102252181249604
25 -0.5
26 -0.409736792650296
27 -0.5
28 -0.293908522956549
29 -0.5
30 -0.149374978787196
31 -0.5
32 -0.5
33 -0.01992073168732
34 -0.448069958923834
35 -0.5
36 -0.0471319203440784
37 -0.481444403385616
38 -0.5
39 -0.0935404168410708
40 -0.5
41 -0.5
42 -0.145801525920509
43 -0.5
44 -0.5
45 -0.112150562445351
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.3497165320457
2 2.8507895848961
3 2.7674983093068
4 2.31182258446835
5 2.11719251563291
6 1.77744200266723
7 1.45426849705295
8 1.18638680718788
9 0.779879897068033
10 0.636007027779196
11 0.478214299587347
12 0.171043501272442
13 -0.193874806269582
14 -0.449910240055808
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.170594407393407
23 0.0583943771762255
24 -0.483626611194325
25 -0.5
26 -0.5
27 -0.268563644789797
28 -0.5
29 0.09382568446246
30 -0.29167545432562
31 -0.5
32 -0.0420750024945208
33 -0.5
34 -0.5
35 -0.380015356850439
36 -0.5
37 0.0459642902275358
38 -0.493292893368122
39 -0.5
40 0.0492204300940703
41 -0.451500143919996
42 -0.5
43 -0.5
44 -0.5
45 -0.431539286046327
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.18635802066223
2 2.79405978096986
3 2.72492342246598
4 2.27323683960022
5 1.92354967637194
6 1.76261514552681
7 1.52893733939509
8 1.33724750464339
9 1.12243685625585
10 0.900437262410149
11 0.736630184070354
12 0.365155428019722
13 0.137995515136179
14 0.00156454980449539
15 -0.338284633488935
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.0697773901195584
24 -0.413788329494533
25 -0.5
26 -0.391404431846784
27 -0.5
28 -0.5
29 -0.5
30 -0.438503304196424
31 -0.5
32 -0.455244705596487
33 -0.5
34 -0.5
35 -0.5
36 0.0235864971929475
37 -0.5
38 -0.5
39 -0.160032866190598
40 -0.5
41 -0.5
42 -0.439389394194675
43 -0.5
44 0.125011413832358
45 -0.19994066110346
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.447466174852398
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.53631137014024
2 2.95524777432241
3 2.67947492315536
4 2.26960596988334
5 1.80376628800794
6 1.6205363217009
7 1.40332590400692
8 1.23953237188542
9 0.965414253428988
10 0.755774950108099
11 0.583088252305342
12 0.343860918201267
13 0.0804179344161229
14 -0.225148490684398
15 -0.420898353349086
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.477528426063593
23 -0.5
24 -0.5
25 0.158606162184019
26 -0.136724843145565
27 -0.5
28 0.121799126688009
29 -0.274045544947926
30 -0.5
31 0.185544335410723
32 0.0630370646975859
33 -0.434032885367547
34 -0.5
35 -0.257986545945075
36 -0.5
37 -0.194162541675088
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.35413028483605
43 -0.5
44 -0.5
45 -0.384359572774414
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 4.30754440042986
2 2.91196735921524
3 2.67448838438327
4 2.17886854349118
5 1.86416489619486
6 1.70013284677301
7 1.41969995241329
8 1.18937415962392
9 0.907063644400341
10 0.743597625517134
11 0.574395401291441
12 0.255122989113748
13 0.0254862872550392
14 -0.394443111287965
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.387486754502118
23 -0.5
24 -0.5
25 0.0879508349259421
26 -0.376958426916114
27 -0.5
28 -0.354870873113367
29 -0.5
30 -0.204985217819164
31 -0.5
32 0.160462552030593
33 -0.206802658183064
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.427352307711444
39 -0.5
40 -0.0782423221316145
41 -0.5
42 -0.5
43 -0.27046240461939
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.280709655238851
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.03373246327644
2 3.05458446310759
3 2.56383393976123
4 2.29272757373315
5 1.95559619051362
6 1.91761814284143
7 1.75897390382965
8 1.28523097065164
9 0.996399082317309
10 0.812493607730287
11 0.66910967977166
12 0.474071735367054
13 0.130361093003774
14 0.00379873981906265
15 -0.316270000378014
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.403742954304905
24 -0.5
25 -0.5
26 -0.380873938862352
27 -0.5
28 -0.295437306108511
29 -0.5
30 0.0929909993103052
31 -0.43681661747086
32 -0.5
33 -0.5
34 -0.5
35 -0.072126673371862
36 -0.5
37 -0.5
38 -0.45914859292694
39 -0.5
40 -0.00408024994954853
41 -0.451539640832719
42 -0.5
43 -0.285791779200239
44 -0.5
45 -0.5
46 -0.224725646571513
47 -0.5
48 -0.5
49 -0.43709865495338
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.066294933455
2 2.95883325520261
3 2.52484924138837
4 2.27548106051754
5 1.99443075714355
6 1.72209619164817
7 1.51929100444082
8 1.28519089452656
9 1.07155265590613
10 0.743404267285745
11 0.604673409985967
12 0.312915720755369
13 0.0548923110700938
14 -0.37822001915558
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.0803411185329908
25 -0.5
26 -0.5
27 -0.5
28 0.109177709745427
29 -0.270846633883763
30 -0.5
31 0.12873283312813
32 -0.19907699317476
33 -0.5
34 -0.0159821276662453
35 -0.483810996184198
36 -0.5
37 -0.0156474371040981
38 -0.475398917888766
39 -0.5
40 -0.5
41 -0.5
42 -0.0191056768909144
43 -0.386947104636649
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.27817344647555
2 3.03430042976302
3 2.6048462726961
4 2.25768752938015
5 1.94382675031329
6 1.69198744833686
7 1.33020593031849
8 1.14613749860713
9 0.825912544869076
10 0.657163326047703
11 0.381376651361218
12 0.114832321949725
13 -0.111051152494018
14 -0.40485798446846
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.132587567330186
23 -0.213357796494451
24 -0.5
25 -0.485123597888111
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.473267174509069
32 -0.5
33 -0.417911649419554
34 -0.5
35 -0.241064148576154
36 -0.5
37 -0.5
38 -0.211474215968185
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 0.0495628307435708
44 -0.261065793321778
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.150193381932073
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.39223844913018
2 3.07707161822464
3 2.51221038431807
4 2.33572210593057
5 1.95734866855618
6 1.73028871580436
7 1.48637347176792
8 1.19590592708804
9 0.985659155957643
10 0.782481160013477
11 0.642429290681952
12 0.327315408913602
13 0.124612772859951
14 -0.294377787651394
15 -0.433791744752732
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.217630038197608
24 0.121624529672247
25 -0.240241203114084
26 -0.5
27 0.206178462579847
28 0.0661257495982168
29 -0.498488173683153
30 -0.5
31 -0.5
32 0.15680882769405
33 -0.20698680996026
34 -0.5
35 -0.115321110462135
36 -0.5
37 -0.5
38 -0.31485859487695
39 -0.5
40 -0.5
41 -0.5
42 -0.0119316498226562
43 -0.399147196612435
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.181830911504883
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.26593102491807
2 3.38713049870264
3 2.54078664175772
4 2.28416046281661
5 2.11908179530324
6 1.72698085060626
7 1.62712292491695
8 1.55319823531869
9 1.11587078620788
10 0.837222695674139
11 0.663484491827448
12 0.411062439636217
13 0.132002235072241
14 -0.192106388062594
15 -0.376607224903585
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.248925035891099
24 0.146351032678144
25 -0.114711545857603
26 -0.5
27 0.171311430861748
28 -0.140948946328968
29 -0.5
30 0.200144954803248
31 -0.0416022764096447
32 -0.431934150183909
33 -0.5
34 -0.36912269861846
35 -0.5
36 0.133383441925767
37 -0.203355981880579
38 -0.5
39 -0.5
40 0.0710144949213058
41 -0.272865981584094
42 -0.5
43 -0.5
44 -0.256225955557425
45 -0.5
46 -0.5
47 -0.487174534346429
48 -0.5
49 -0.274302786665086
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.23886499513765
2 2.61667837809915
3 2.64556340408378
4 2.22218506996203
5 1.85488201013229
6 1.59914274491807
7 1.45817834872773
8 1.39751140661657
9 1.0301713932131
10 0.745186958120479
11 0.59181004260616
12 0.188117816902176
13 0.0920158739374921
14 -0.358555044661931
15 -0.419870666275075
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.0496470564995564
24 -0.5
25 -0.5
26 -0.5
27 -0.0632960136905859
28 -0.5
29 -0.5
30 -0.5
31 -0.11987965611332
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.313164033455604
37 -0.5
38 -0.5
39 -0.394440168540425
40 -0.5
41 -0.5
42 -0.5
43 -0.0677314317852537
44 -0.457333443838711
45 -0.5
46 -0.5
47 -0.134362998667808
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.07370067140614
2 3.13789146202409
3 2.62571516996863
4 2.13479810072828
5 1.99941172121394
6 1.65430004973701
7 1.44702498967207
8 1.18857168304132
9 0.954592961468263
10 0.786385588596352
11 0.613524675383651
12 0.307343960663387
13 0.0870479195601401
14 -0.225223936402456
15 -0.46466099929629
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.249815266193882
24 -0.5
25 0.199617308974911
26 0.120009968520744
27 -0.191484209237899
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.178574170203841
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 0.00715877567255699
39 -0.324837979527669
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.383808142788625
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.16638584760829
50 -0.478951363949406
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.15454475646594
2 3.02238862266469
3 2.56937722937032
4 2.18856599864638
5 1.99251200252734
6 1.65743780998747
7 1.45325695618729
8 1.27718160497426
9 0.857104624883047
10 0.706408658944742
11 0.521630208055059
12 0.136511273136568
13 0.0403754165916466
14 -0.319427425426486
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.133726308515074
23 -0.5
24 -0.5
25 -0.271350094894171
26 -0.5
27 -0.13033822001545
28 -0.5
29 0.129349190098672
30 -0.398920785713771
31 -0.5
32 -0.302103128479885
33 -0.5
34 0.133890138341993
35 -0.244684056760672
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.267960429149663
42 -0.5
43 -0.5
44 -0.5
45 0.126679281356651
46 -0.323070383301629
47 -0.5
48 -0.5
49 -0.440458426325763
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.4443071392706
2 2.82484757976799
3 2.74905200602938
4 2.34255907028566
5 2.08527289246553
6 1.73326624864775
7 1.45703764631445
8 1.13233781168729
9 0.901181117276316
10 0.637040391315378
11 0.417772757407913
12 0.139848937446618
13 0.00487497923941937
14 -0.358513698336408
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.403671852714529
23 -0.5
24 -0.479582449755586
25 -0.5
26 -0.0230557932322015
27 -0.5
28 -0.5
29 0.00417589659086665
30 -0.489230723369974
31 -0.5
32 -0.5
33 -0.5
34 -0.320203109196643
35 -0.5
36 0.0642931013822053
37 -0.409089548912456
38 -0.5
39 0.12248964979201
40 -0.445886738536852
41 -0.5
42 0.125965003867855
43 -0.269944379937827
44 -0.5
45 -0.5
46 -0.47408594981666
47 -0.5
48 -0.0934667554883981
49 -0.44488699752133
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.49468617531783
2 3.18039252382474
3 2.45254222748503
4 2.30070625188772
5 1.89179363193539
6 1.69366171730029
7 1.44951257406958
8 1.14170258014859
9 0.730457839136554
10 0.624519435217135
11 0.417821331282925
12 0.100014198558472
13 -0.161034017613387
14 -0.436928014512827
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.168160225749752
23 0.110201632307274
24 -0.279668524631072
25 -0.5
26 0.0285800163475711
27 -0.465946790170037
28 -0.5
29 -0.5
30 -0.5
31 0.119125152959436
32 -0.260876290254876
33 -0.5
34 0.130317802240785
35 -0.173252243217711
36 -0.5
37 -0.5
38 -0.294716335945403
39 -0.5
40 -0.5
41 0.0125137943373116
42 -0.455273596607465
43 -0.5
44 -0.192307908419661
45 -0.5
46 -0.5
47 0.0670603066313242
48 -0.273226961942541
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.20143822879554
2 3.15916832276463
3 2.61498422894431
4 2.34608739498017
5 2.11492950296134
6 1.86409740547416
7 1.66198768992954
8 1.37063832895912
9 0.838605427830029
10 0.763291916856517
11 0.592951439734156
12 0.316680227567696
13 0.0650777196787002
14 -0.319284631145492
15 -0.406582401532055
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.15974523790854
24 -0.00051516328319165
25 -0.5
26 -0.5
27 -0.5
28 -0.136983085898898
29 -0.5
30 -0.5
31 -0.368628385348039
32 -0.5
33 0.0590653501246184
34 -0.380881029197862
35 -0.5
36 0.0484296649826955
37 -0.480407175027222
38 -0.5
39 -0.224854317240995
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.146836859072254
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.37841647879241
2 2.95632310449953
3 2.34120150298081
4 2.26204051402524
5 2.1738724642758
6 1.83571087024989
7 1.66487111833254
8 1.46464762300376
9 1.14400407281307
10 0.965985189881629
11 0.710830751308657
12 0.415646767746901
13 0.155095450849993
14 0.0229162071272313
15 -0.327142272868158
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.223444927778693
24 -0.5
25 -0.170474183384679
26 -0.5
27 0.176950067977292
28 -0.0340038370918902
29 -0.5
30 -0.5
31 0.171499427205839
32 -0.104763552250282
33 -0.5
34 -0.5
35 -0.383020152397996
36 -0.5
37 0.0458831280540048
38 -0.45481451287778
39 -0.5
40 -0.0550754782181485
41 -0.5
42 -0.5
43 -0.384324012826129
44 -0.5
45 -0.379630828082855
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.19625963014373
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.08174482411489
2 2.86165313948271
3 2.31176230792821
4 2.00378178924592
5 1.78050507774248
6 1.7589717488228
7 1.52258053003902
8 1.11011841006187
9 0.843689264978035
10 0.652470190657582
11 0.411540260840587
12 0.131761193010166
13 -0.0611201579752039
14 -0.411370307715089
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.116857054182974
23 -0.5
24 -0.5
25 -0.5
26 -0.000720630897045438
27 -0.5
28 -0.5
29 -0.303045362496007
30 -0.5
31 0.033657367171078
32 -0.418055690697023
33 -0.5
34 -0.33824877553118
35 -0.5
36 0.172805241433023
37 -0.0606706196385888
38 -0.499482507709708
39 -0.5
40 -0.370680597462056
41 -0.5
42 -0.00914232743227122
43 -0.479180215569269
44 -0.5
45 -0.5
46 -0.5
47 -0.491347837157299
48 -0.5
49 -0.283450434659596
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.03997705122507
2 2.92027668350493
3 2.61668371268527
4 2.27287233842305
5 1.91317253920356
6 1.61023360524432
7 1.5211686787304
8 1.26010034791748
9 0.941500964114859
10 0.620022275490781
11 0.365120200938873
12 0.0356845801402388
13 -0.174606542943281
14 -0.43933708920802
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.156723351450023
23 -0.0114675059991359
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.21714126241359
29 -0.5
30 0.176033406274566
31 -0.112215445601522
32 -0.5
33 -0.492048940568365
34 -0.5
35 -0.5
36 -0.5
37 -0.207663006876939
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.060986000181253
45 -0.438580651591168
46 -0.5
47 -0.0611127176313634
48 -0.362463362130112
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.15188405129831
2 2.7197437577482
3 2.5529704871636
4 2.29096399047627
5 1.96983206515119
6 1.81094098147625
7 1.58307080523286
8 1.33211108370025
9 1.04962537556233
10 0.780644525984693
11 0.606575523397183
12 0.269295003149634
13 -0.00707154601048288
14 -0.313739161632179
15 -0.488583744842356
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.422558698668353
23 -0.5
24 -0.5
25 -0.195161057991648
26 -0.5
27 -0.24865356539138
28 -0.5
29 -0.432647628414201
30 -0.5
31 0.129715641531178
32 -0.5
33 -0.5
34 -0.130309237125101
35 -0.5
36 -0.148978882874508
37 -0.5
38 -0.269169089766816
39 -0.5
40 -0.5
41 0.0720302725279857
42 -0.341172905959251
43 -0.5
44 -0.5
45 -0.321093798020371
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.175614534947481
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.23564034462979
2 2.91021254130733
3 2.43634124379863
4 2.11387034979896
5 1.82498035169461
6 1.64879491169647
7 1.52526186162811
8 1.23641851622269
9 0.914766976712596
10 0.755598601425713
11 0.419633759277914
12 0.196340096503093
13 -0.0277077184482302
14 -0.367370459274012
15 -0.476652527762783
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.344217506249613
23 -0.5
24 -0.5
25 0.238239719309973
26 0.140005957377005
27 -0.219364717508271
28 -0.5
29 0.111499667181418
30 -0.35510607021216
31 -0.5
32 -0.497631257732384
33 -0.5
34 0.124507819152106
35 -0.373777142047887
36 -0.5
37 0.13362616021804
38 -0.292934549832784
39 -0.5
40 -0.5
41 -0.5
42 -0.108933312413467
43 -0.5
44 -0.5
45 -0.273207272464845
46 -0.5
47 -0.5
48 -0.0383735612356951
49 -0.441056183869545
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.17891330950604
2 2.90319681400804
3 2.45956734478774
4 2.28317637018008
5 2.32861888894398
6 1.74756642402189
7 1.47504873723781
8 1.02264528009791
9 0.805816989486777
10 0.580920116088293
11 0.376012900939985
12 -0.0050235295612775
13 -0.329034123490868
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.440061662668819
23 -0.5
24 -0.5
25 0.160134509539944
26 -0.188973599414403
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.231799711032279
33 -0.5
34 -0.5
35 -0.113783057319491
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.276227910932202
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.0183583363422397
48 -0.34063642246719
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 2.82183676047178
2 2.81052170616936
3 2.67435073157999
4 2.23059871249997
5 1.80890173507383
6 1.65681029399663
7 1.43007961049776
8 1.08997038234769
9 0.759949907631127
10 0.62710094871631
11 0.502193214164461
12 0.159537643983723
13 -0.11285281854745
14 -0.421588826332227
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.0155172802689119
23 -0.378498143653255
24 -0.5
25 -0.5
26 0.126990127273789
27 -0.325422010977504
28 -0.5
29 -0.421616210374051
30 -0.5
31 -0.46909436923757
32 -0.5
33 -0.5
34 -0.5
35 -0.49560249807676
36 -0.5
37 -0.449500305880373
38 -0.5
39 0.0710989517959603
40 -0.366487101909991
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.0213489243695222
46 -0.444167122187037
47 -0.5
48 -0.486044562199708
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.28674039756358
2 2.58535311170986
3 2.65157792585034
4 2.13527528705211
5 1.89454406414668
6 1.63891928317032
7 1.3832684801774
8 1.15344395512655
9 1.08112558069454
10 0.805299737389044
11 0.583862468058895
12 0.204504797903766
13 0.0760135548085437
14 -0.276623454441639
15 -0.386107859558112
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.115909403231547
24 -0.200683074162831
25 -0.5
26 0.116721972975831
27 -0.349590766054748
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.380058623353738
34 -0.5
35 -0.0666876598599164
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.21884889789664
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.232736493502802
46 -0.5
47 -0.5
48 0.0824158318959441
49 -0.1750420692102
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.05867587669366
2 3.07393692055227
3 2.45250803451981
4 1.99489088861137
5 1.91122766049334
6 1.69962012597038
7 1.59035882044168
8 1.16476770385074
9 0.826511404804421
10 0.660705691103285
11 0.352862155554203
12 0.106769876011025
13 -0.0207000034140199
14 -0.368889705062371
15 -0.49118401017962
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.0295924950249846
23 -0.5
24 -0.5
25 -0.5
26 0.114535531590498
27 -0.370894430853878
28 -0.5
29 -0.5
30 0.189892973011675
31 -0.0345269773072288
32 -0.5
33 0.1216077320057
34 -0.5
35 -0.5
36 -0.199342008519299
37 -0.5
38 -0.5
39 -0.5
40 0.0897820662706389
41 -0.328339276087782
42 -0.5
43 -0.5
44 -0.448754846203377
45 -0.5
46 -0.435239793489071
47 -0.5
48 -0.5
49 -0.131438365054183
50 -0.444514948444492
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.15052876220593
2 2.98682955960032
3 2.47913270448261
4 2.31800376239874
5 2.02849205480719
6 1.97436663721767
7 1.55298586925471
8 1.19761023369465
9 0.988591765857535
10 0.77245467543674
11 0.480048712834312
12 0.208174100916494
13 0.0517706243796301
14 -0.353879213672185
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.424806296842008
23 -0.5
24 -0.5
25 -0.322714197231412
26 -0.5
27 -0.487498464668102
28 -0.5
29 -0.439726533024321
30 -0.5
31 -0.488399999104472
32 -0.5
33 -0.36061866917167
34 -0.5
35 -0.0214523246808599
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.295830964478538
45 -0.5
46 -0.5
47 -0.5
48 -0.185768241840519
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.27895896308408
2 2.7906452647204
3 2.75310133706487
4 1.98833387773839
5 1.78223251929898
6 1.59508297252876
7 1.48097621359663
8 1.14543209878397
9 0.862289894285404
10 0.672215158589182
11 0.494650084662286
12 0.145791251281632
13 -0.0519142858869834
14 -0.434641222074676
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.112403544443632
23 -0.275766874057923
24 -0.5
25 -0.407118355656972
26 -0.5
27 -0.381210580183306
28 -0.5
29 -0.5
30 0.173597784076475
31 -0.054492271993117
32 -0.5
33 0.0159692686357378
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.422019049283302
39 -0.5
40 0.0625403211195188
41 -0.29648485944518
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.10097617271555
2 2.9990467123829
3 2.49676540455849
4 2.15323221241541
5 1.91828726084481
6 1.58100312085335
7 1.40722957979879
8 1.16647139351554
9 0.789416596944283
10 0.648819817956582
11 0.41443322813084
12 0.0994206904760055
13 -0.10575956840134
14 -0.39534284623489
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.0282892281613559
23 -0.5
24 -0.308339929050111
25 -0.5
26 -0.0338466469904884
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 0.143492941179346
33 -0.269959401620421
34 -0.5
35 -0.5
36 -0.5
37 -0.454328670510497
38 -0.5
39 0.0886083990725453
40 -0.281403118110317
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.0458990538786371
46 -0.448896054901451
47 -0.5
48 -0.5
49 -0.174267910102982
50 -0.464627650441373
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.15455836122044
2 2.99786118750623
3 2.39874904881918
4 2.24742396579531
5 1.86335991821009
6 1.60566598611504
7 1.44650826135979
8 1.10027767613958
9 1.03182176004536
10 0.702428063555726
11 0.56529842494129
12 0.315275047249237
13 0.0205709786931054
14 -0.430784063124299
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.398059966794307
23 -0.5
24 -0.5
25 -0.5
26 0.155879127716969
27 -0.116834335794148
28 -0.5
29 -0.5
30 0.142367651247508
31 -0.156757678397854
32 -0.5
33 -0.3512103870003
34 -0.5
35 0.0295705765269796
36 -0.336952662487069
37 -0.5
38 0.133113403002098
39 -0.172328464679509
40 -0.5
41 -0.5
42 -0.399518917647815
43 -0.5
44 -0.0970877469025309
45 -0.5
46 -0.5
47 -0.0633636361494532
48 -0.365896845705647
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.09511615207364
2 2.88468088739834
3 2.79199143534104
4 2.36663868837354
5 1.8629999465572
6 1.68539997475991
7 1.46794372052239
8 1.24119760148406
9 0.846063262781852
10 0.696424768310544
11 0.518377576040516
12 0.184139991353528
13 -0.0204040314151555
14 -0.396337517677967
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.231731230722398
23 -0.5
24 -0.175672169873055
25 -0.5
26 -0.349778187132486
27 -0.5
28 -0.5
29 0.126846981946197
30 -0.32492611615581
31 -0.5
32 -0.446149955343831
33 -0.5
34 0.118708026127855
35 -0.324548446476956
36 -0.5
37 -0.284720999767631
38 -0.5
39 0.0978145340287152
40 -0.349285418307139
41 -0.5
42 -0.298315912315407
43 -0.5
44 -0.5
45 -0.21460476608365
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.396882466383217
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.29604491721667
2 2.99458943028334
3 2.84916315587163
4 2.60967536076255
5 1.99774325491347
6 1.70525981717627
7 1.53502603204682
8 1.24053637042272
9 0.962576718243134
10 0.67930070276092
11 0.534215112524703
12 0.183832508341438
13 0.0426951810554579
14 -0.28412837581218
15 -0.430301309097448
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.462797586170658
23 -0.5
24 -0.5
25 -0.0704321918137062
26 -0.5
27 -0.5
28 -0.5
29 -0.0422970302993863
30 -0.5
31 -0.5
32 -0.5
33 -0.195581014664173
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 0.129024718629241
40 -0.232307000936959
41 -0.5
42 -0.5
43 -0.334998308714997
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.0749465800320134
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.28628226834402
2 2.78287609898523
3 2.69557884202907
4 2.31187635562602
5 2.03806111802745
6 1.71129272768755
7 1.65727609844769
8 1.39596859271821
9 1.17047271844259
10 0.81463982140851
11 0.645860799799755
12 0.341181771360609
13 0.129493181441656
14 -0.0642281248278196
15 -0.385965280726357
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.120889609161321
24 -0.321092711621422
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 0.128275638034546
30 -0.280290299249159
31 -0.5
32 -0.200604577729868
33 -0.5
34 -0.478951836155512
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.260887828363204
40 -0.5
41 -0.5
42 -0.196351032353033
43 -0.5
44 -0.5
45 -0.232336330802519
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.22875626928147
2 3.11041038347351
3 2.66689287733406
4 2.22095745435325
5 1.83896236405827
6 1.73250234357544
7 1.63882149490956
8 1.35924659470378
9 1.14514108968388
10 0.931758663347787
11 0.773405066044071
12 0.555332319816024
13 0.252225814768097
14 0.0948727243739187
15 -0.299264260013588
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.238569642029461
26 -0.5
27 -0.332288289365286
28 -0.5
29 -0.036579440698085
30 -0.354707141535344
31 -0.5
32 -0.0298872185609931
33 -0.39512336669699
34 -0.5
35 -0.432129634496768
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.183386293455216
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.289548741167583
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.39132821011678
2 3.25824245131492
3 2.51433612129895
4 2.3306603570623
5 2.04395782284094
6 1.71000988745188
7 1.44711525027073
8 1.0929665558995
9 0.939992364267137
10 0.775753937625272
11 0.633216768750504
12 0.394820149277393
13 0.10774119054661
14 -0.185568959048706
15 -0.418676321188757
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.256026387568112
24 0.157399963334995
25 -0.103006233504917
26 -0.5
27 -0.263834749708114
28 -0.5
29 -0.221746241689847
30 -0.5
31 -0.5
32 -0.5
33 0.10116295362114
34 -0.360850070342364
35 -0.5
36 0.0497677091968298
37 -0.406672685071894
38 -0.5
39 0.115113577841782
40 -0.323790797289962
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.235615974147508
48 -0.5
49 -0.5
50 -0.20548065090566
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.20333700432276
2 3.06057847982297
3 2.59431781059442
4 2.32935393896277
5 1.9468395696238
6 1.64316232504549
7 1.46037438942146
8 1.38288349518986
9 1.0439157560578
10 0.884826097090303
11 0.741872923167497
12 0.464350137536775
13 0.168278786543662
14 0.0550571469545478
15 -0.337312696689812
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.205628364823793
24 -0.5
25 -0.0621938310948476
26 -0.5
27 0.204066366545922
28 0.125164436462848
29 -0.359248304835505
30 -0.5
31 -0.496174588682948
32 -0.5
33 -0.376183196640931
34 -0.5
35 -0.019281885654313
36 -0.5
37 -0.5
38 -0.0485461981083105
39 -0.5
40 -0.5
41 -0.412479566059799
42 -0.5
43 0.11648989650959
44 -0.30245756039208
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.19589501936471
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.35753298812717
2 2.96311079026635
3 2.67731714996942
4 2.35939821395938
5 1.98681113228032
6 1.87699149192583
7 1.61187400094048
8 1.34505183460819
9 1.17169574444203
10 0.802517197365851
11 0.612768045987756
12 0.326328516197594
13 0.119001209390773
14 -0.15426883258451
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 0.0382088520121713
25 -0.421174347706237
26 -0.5
27 -0.5
28 0.0408892011137721
29 -0.453497016916041
30 -0.5
31 -0.41899018905156
32 -0.5
33 -0.39241260745858
34 -0.5
35 -0.083723001801642
36 -0.5
37 -0.5
38 -0.339910762698415
39 -0.5
40 0.0600541966714138
41 -0.352501176051335
42 -0.5
43 -0.0312557468749969
44 -0.419333870977342
45 -0.5
46 0.0398342731121051
47 -0.310351289230123
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.26947430542917
2 3.1294198456926
3 2.40412337723098
4 2.18894458756454
5 2.0791883019445
6 1.65551367540917
7 1.45874369769228
8 1.26478555410988
9 1.01978320841823
10 0.708087298219366
11 0.53239681331197
12 0.269207211438994
13 0.096346235656096
14 -0.225583659324605
15 -0.43839989608118
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.4886575637843
23 -0.5
24 -0.5
25 -0.0416863537160805
26 -0.5
27 0.121936857591998
28 -0.290503115385739
29 -0.5
30 0.142792236727641
31 -0.218170308406759
32 -0.5
33 0.0706816840191559
34 -0.303295038539444
35 -0.5
36 -0.00912450360986686
37 -0.41910360849442
38 -0.5
39 0.120587448321644
40 -0.277502604510742
41 -0.5
42 -0.5
43 -0.480910113051756
44 -0.5
45 -0.322366679356067
46 -0.5
47 -0.5
48 -0.357643216137766
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 2.97481352568751
2 2.94557036512712
3 2.60296298380918
4 2.26644779512532
5 2.05157288537989
6 1.76816167672017
7 1.44543589927726
8 1.3576210681933
9 0.913088291660542
10 0.730638442145651
11 0.603802174264177
12 0.235803250434894
13 0.0842741744026219
14 -0.263252155436897
15 -0.491374222236904
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.329110586030893
23 -0.5
24 -0.5
25 0.00534270894102024
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 0.0839900116360937
32 -0.366075304952673
33 -0.5
34 -0.407141717142819
35 -0.5
36 0.0863928973821912
37 -0.353230442597591
38 -0.5
39 0.0342537831019235
40 -0.436155980458219
41 -0.5
42 0.0548579167002425
43 -0.335899708223782
44 -0.5
45 -0.5
46 0.0555692421401394
47 -0.350163186605177
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.3263453264789
2 3.22264385880178
3 2.87299174896054
4 2.22887930036759
5 2.0284338946426
6 1.79363968119469
7 1.49487459127077
8 1.39512647372419
9 1.02507241810464
10 1.00211519253282
11 0.80655436135538
12 0.546652355714223
13 0.215932465704623
14 0.0978882533962304
15 -0.251039745624388
16 -0.404507610411465
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.111566387057227
26 -0.5
27 0.0667258819919912
28 -0.463616239203384
29 -0.5
30 -0.465210913545199
31 -0.5
32 -0.5
33 -0.0541130176282955
34 -0.42064422104115
35 -0.5
36 -0.240590974152841
37 -0.5
38 -0.5
39 -0.410955982108471
40 -0.5
41 0.0450196302773314
42 -0.369484153778653
43 -0.5
44 -0.5
45 -0.0533174842033638
46 -0.5
47 -0.5
48 -0.5
49 -0.253123407764101
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.26315324552539
2 2.68320030903243
3 2.63309116288989
4 2.24964233281355
5 2.00555430910154
6 1.70665883264975
7 1.58869422351581
8 1.28537042986816
9 0.994441874429262
10 0.691502844267634
11 0.5300456755552
12 0.135037304640145
13 -0.00684593641870146
14 -0.315647429623329
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.00625763400113236
23 -0.443986345410155
24 -0.5
25 -0.5
26 0.173282964439658
27 -0.0249444141095225
28 -0.5
29 -0.5
30 -0.022456390217245
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.381793001186979
36 -0.5
37 0.128475226649945
38 -0.251525725611907
39 -0.5
40 -0.5
41 -0.172879819339915
42 -0.5
43 -0.5
44 -0.102262645253465
45 -0.466184548728056
46 -0.5
47 -0.5
48 -0.5
49 -0.2000205743397
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.11264492388523
2 2.80777577860828
3 2.60410639846883
4 2.15736930584098
5 1.85504496487111
6 1.7120772273612
7 1.49318322062376
8 1.38064882755919
9 1.00742355958804
10 0.732095507083682
11 0.58495438486225
12 0.283458192334073
13 0.0414348719498125
14 -0.316383095590635
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.481112577917539
23 -0.5
24 -0.5
25 0.17119793832599
26 -0.0714505967286349
27 -0.5
28 -0.5
29 0.142745874886285
30 -0.178213905946827
31 -0.5
32 -0.0345470574267409
33 -0.485789419943581
34 -0.5
35 0.0418590495154251
36 -0.310508275376033
37 -0.5
38 -0.5
39 -0.430777149962673
40 -0.5
41 0.0316548601373736
42 -0.396513333508045
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.167269020773886
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.39261489361753
2 2.60339125979393
3 2.49883006723998
4 2.31931254572599
5 1.95562954360828
6 1.70884600906922
7 1.57938212378981
8 1.34722376047989
9 1.00438167068088
10 0.810630323506079
11 0.701678812881058
12 0.332940026225387
13 0.141960486359528
14 -0.128627539629999
15 -0.488920504255682
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.0196301737024805
24 -0.474885326066029
25 -0.5
26 -0.5
27 -0.258664538248682
28 -0.5
29 0.00907115997819269
30 -0.45820192642565
31 -0.5
32 -0.134036832897591
33 -0.465044363565711
34 -0.5
35 0.0819336227711414
36 -0.368206872581893
37 -0.5
38 -0.0527797366560098
39 -0.399504345422917
40 -0.5
41 -0.137867075083701
42 -0.5
43 -0.5
44 -0.431085092544969
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.39809209387157
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.15610773288394
2 2.92312515530562
3 2.38057448352589
4 2.10758111352923
5 1.90203904331285
6 1.62859608533788
7 1.40813409948677
8 1.12025440414599
9 0.684295839108907
10 0.628190358754959
11 0.339362297291217
12 0.0122866773032566
13 -0.270876448899044
14 -0.481841162115603
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.130040511512439
23 -0.212596370276563
24 -0.5
25 -0.203583257624274
26 -0.5
27 0.127816197325146
28 -0.352317795126319
29 -0.5
30 -0.32859845014136
31 -0.5
32 -0.100918322963089
33 -0.5
34 -0.5
35 -0.5
36 -0.363418653253665
37 -0.5
38 0.00037055022131946
39 -0.430948852907134
40 -0.5
41 -0.0591853091745918
42 -0.5
43 -0.5
44 -0.35430807635446
45 -0.5
46 -0.5
47 -0.5
48 -0.328779166287028
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.14200283851944
2 2.77983979658277
3 2.76975800379291
4 2.30213854198564
5 1.93531454647205
6 1.7333510009057
7 1.51679444143408
8 1.34100643710655
9 1.03304132695492
10 0.768067514517483
11 0.634022892897851
12 0.256715174763828
13 0.142178844576581
14 -0.292150952478099
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.183519672938416
24 0.0846377020900123
25 -0.478908286053501
26 -0.5
27 -0.5
28 0.158953065289999
29 -0.142383859415523
30 -0.5
31 -0.402242992012406
32 -0.5
33 -0.160675289758683
34 -0.5
35 -0.5
36 0.010205209130182
37 -0.406396535751816
38 -0.5
39 0.073742586222999
40 -0.380198739244216
41 -0.5
42 -0.5
43 0.0291269125583229
44 -0.24575902755886
45 -0.5
46 -0.5
47 -0.491737068801405
48 -0.5
49 -0.0991561057614494
50 -0.412900258251745
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.41890535275752
2 2.76929742264981
3 2.59768764393437
4 2.09257454781185
5 2.03536070879067
6 1.7355477408603
7 1.46849563301606
8 1.15318784928712
9 0.858395029653766
10 0.650511749556415
11 0.443550698485597
12 0.110463837835256
13 -0.0709828736023237
14 -0.367732986985104
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.144934833467447
23 -0.5
24 0.192117204729264
25 0.101635843646702
26 -0.392693531853797
27 -0.5
28 -0.5
29 -0.308209259301112
30 -0.5
31 0.00606920954867327
32 -0.426409818819948
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.361733282046855
39 -0.5
40 -0.22436925002739
41 -0.5
42 -0.5
43 -0.374865413056118
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 0.0244313967558669
50 -0.312724396366578
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.734664508195
2 2.8601258892639
3 2.68077276636956
4 2.04877054576225
5 2.23065134441984
6 1.88396325471475
7 1.59729423834963
8 1.39034526192244
9 1.12768103772918
10 0.836078544519634
11 0.648476929149792
12 0.33835796817046
13 0.126098485473026
14 -0.0911377633925863
15 -0.387343039845768
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.129158075365633
24 -0.0712182457230363
25 -0.5
26 0.127615228216851
27 -0.175690933057553
28 -0.5
29 -0.5
30 0.0606396241585214
31 -0.45131841680992
32 -0.5
33 -0.490991359900585
34 -0.5
35 -0.162376156304289
36 -0.5
37 -0.5
38 -0.0877986550607308
39 -0.5
40 -0.5
41 -0.0109280638543583
42 -0.47972296244512
43 -0.5
44 -0.223673707528442
45 -0.5
46 -0.5
47 -0.189833030396815
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.50674281568654
2 2.93797243932
3 2.55083603410631
4 2.35242010738407
5 2.07266684572078
6 1.75957117765286
7 1.48525762985408
8 1.37008922447935
9 1.07886164689553
10 0.818158036441606
11 0.636679729230561
12 0.325426724849312
13 0.17777905732383
14 -0.0209250894585784
15 -0.458207035479202
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.158165014064506
24 0.0400004371502579
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.40004215876563
30 -0.5
31 -0.5
32 -0.5
33 -0.30625988966492
34 -0.5
35 0.169823854016634
36 -0.203342204243412
37 -0.5
38 -0.5
39 -0.023392646183276
40 -0.380007756817936
41 -0.5
42 -0.5
43 -0.484236236616935
44 -0.5
45 -0.494752609881749
46 -0.5
47 -0.5
48 -0.366224092012298
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.19470544778628
2 2.9881697595648
3 2.17049183794284
4 2.20769327613188
5 1.97031602808735
6 1.65742905961545
7 1.49565646604298
8 1.28821370484849
9 1.01057764193628
10 0.682379502469053
11 0.499044383314902
12 0.276492270193729
13 0.0434554467132493
14 -0.390601916895025
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.420118045895931
23 -0.5
24 -0.5
25 -0.280936592447989
26 -0.5
27 0.118780267510965
28 -0.372837694124322
29 -0.5
30 -0.0745895935785658
31 -0.5
32 -0.5
33 -0.5
34 -0.392076034061582
35 -0.5
36 0.12982431802653
37 -0.335248423951482
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.222346045822321
46 -0.5
47 -0.5
48 0.0244168413601822
49 -0.254532449677846
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.03449068876497
2 3.1642354097363
3 2.62771589748795
4 2.48938479437928
5 2.06716986739216
6 1.85673465314741
7 1.49257063956427
8 1.40310199813233
9 1.08070590317743
10 0.691196288870108
11 0.499054306851006
12 0.179354614031964
13 0.0195000967231822
14 -0.350962561543561
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.0842250812822544
23 -0.5
24 0.128446645746547
25 -0.179272850840785
26 -0.5
27 -0.217590378381777
28 -0.5
29 0.172542244690957
30 -0.0265984996876005
31 -0.495518989240766
32 -0.5
33 -0.5
34 -0.5
35 -0.107614189241569
36 -0.5
37 -0.5
38 -0.496830012835323
39 -0.5
40 -0.167447919911422
41 -0.5
42 -0.5
43 -0.190026553882594
44 -0.5
45 -0.5
46 -0.219433033454992
47 -0.5
48 -0.5
49 -0.140267206209794
50 -0.483010941433484
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.39726563626724
2 2.77589374762471
3 2.47983812292725
4 2.31871135987966
5 1.97348795521602
6 1.75696344135518
7 1.43170614902744
8 1.09048259982029
9 0.951595132827601
10 0.768962756941395
11 0.652294398020105
12 0.322302480161189
13 0.157929341996643
14 -0.258818954579191
15 -0.385530644817661
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.193183658420202
24 0.123911891231262
25 -0.31635919644829
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 0.152763425095823
35 -0.236277835320734
36 -0.5
37 -0.5
38 -0.282029882304378
39 -0.5
40 -0.5
41 -0.237234071571787
42 -0.5
43 -0.5
44 -0.186326455674322
45 -0.5
46 -0.5
47 -1.40394514153985e-05
48 -0.321627806335554
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.2133943292366
2 2.72908624620858
3 2.80881527459227
4 2.36646225361988
5 1.94475146966272
6 1.48478060506528
7 1.33004603702338
8 1.01305090270409
9 0.744995040858487
10 0.599524770349884
11 0.358092169617354
12 0.131090312511343
13 -0.18814062885335
14 -0.450521069808314
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.148738959990254
23 -0.0725725125874324
24 -0.5
25 0.196387959465965
26 0.11259595554174
27 -0.40313479431307
28 -0.5
29 -0.5
30 -0.5
31 0.150557055779729
32 -0.225718564300799
33 -0.5
34 0.125002266953827
35 -0.386364750586726
36 -0.5
37 -0.153515391608418
38 -0.5
39 -0.352563780337035
40 -0.5
41 0.159555372166197
42 -0.112620157424245
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 0.118712695590299
48 -0.223067905472729
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.23762400953103
2 3.21653800333686
3 2.8465727368358
4 2.24048504941583
5 2.03139170011089
6 1.66798756378254
7 1.4074768733233
8 1.0499179142577
9 0.725181279245373
10 0.557276478838335
11 0.215147516676386
12 0.00956464402194168
13 -0.416952959322277
14 -0.443990033053789
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.252890750375667
24 -0.5
25 0.0426493720799792
26 -0.43214016851331
27 -0.5
28 -0.244278685220644
29 -0.5
30 0.0330382035153221
31 -0.361770689856942
32 -0.5
33 -0.0538312190323222
34 -0.47288728715751
35 -0.5
36 -0.25923650692875
37 -0.5
38 -0.5
39 -0.5
40 -0.468314003749306
41 -0.5
42 -0.228495495370959
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.360214117850262
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.31057353662789
2 2.65336470002436
3 2.58638418919319
4 2.26310554200476
5 1.97411134407474
6 1.65214462598491
7 1.53097405492478
8 1.12463793741879
9 0.706808389698852
10 0.612352951060507
11 0.436319771566107
12 0.117769120480058
13 -0.154710508963794
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.0991498535709585
23 -0.317785848888491
24 -0.5
25 -0.0414286974984474
26 -0.5
27 -0.5
28 -0.446190985958704
29 -0.5
30 -0.5
31 0.1794781391899
32 -0.128704874799596
33 -0.5
34 -0.5
35 -0.393544899367197
36 -0.5
37 0.130234489867083
38 -0.253241844505277
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.407537359318179
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.81830147435283
2 3.0557286757551
3 2.58381493201109
4 2.20904416434871
5 1.92849439519358
6 1.71488800777032
7 1.48755380069538
8 1.1282195435624
9 0.752450786327854
10 0.638112234581959
11 0.333523087069211
12 0.129775326606921
13 -0.167253180962679
14 -0.433005602371978
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.158831976048121
23 -0.0571005005721278
24 -0.5
25 -0.5
26 0.143760739107037
27 -0.212886303219135
28 -0.5
29 0.145654779166044
30 -0.248879658085401
31 -0.5
32 -0.407773916258426
33 -0.5
34 0.121720877894552
35 -0.301580879248956
36 -0.5
37 -0.5
38 -0.252688546261968
39 -0.5
40 -0.5
41 -0.456720136519107
42 -0.5
43 -0.112313020374293
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.0846842076704753
49 -0.469098087867275
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.14044398729432
2 2.79952871545607
3 2.4724098755934
4 2.2501811194932
5 2.00110052325776
6 1.69456114750523
7 1.66735056282864
8 1.34938192458417
9 1.00008791684632
10 0.727446453911855
11 0.600854678826863
12 0.396309903102596
13 0.137719077135497
14 -0.252546555744355
15 -0.392129314354125
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.20369455751981
24 0.127816168081577
25 -0.251281835448621
26 -0.5
27 0.0591763845344021
28 -0.433713413647025
29 -0.5
30 -0.5
31 0.147543226250328
32 -0.222108083710728
33 -0.5
34 0.0642924887680388
35 -0.330792552112033
36 -0.5
37 0.0840089384024043
38 -0.325837230141979
39 -0.5
40 -0.5
41 0.0799772533781444
42 -0.362281986891336
43 -0.5
44 -0.5
45 -0.5
46 -0.357323173621182
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.56957326285818
2 2.92900134087066
3 2.42868194245588
4 2.27111085007159
5 2.00719766232799
6 1.67358421230225
7 1.51510037627252
8 1.21334538377008
9 0.808466721639046
10 0.616224746360066
11 0.339494381582864
12 0.0564826071774158
13 -0.140303531437968
14 -0.44813564072089
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.19135192198528
23 0.0458532806702107
24 -0.405441037073292
25 -0.5
26 -0.5
27 -0.138653875099343
28 -0.5
29 -0.0633571574951523
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.117191177614956
35 -0.5
36 -0.5
37 -0.110962989102194
38 -0.5
39 -0.5
40 -0.256192655741304
41 -0.5
42 -0.5
43 -0.2901181813768
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.0502008144931736
49 -0.437081349560037
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.11406818573742
2 2.93643877168433
3 2.60501020918981
4 2.11846115170947
5 1.82404372942635
6 1.630018580658
7 1.47684248060706
8 1.21264034065925
9 0.932620874914615
10 0.700176767492236
11 0.457321312409658
12 0.135695414790881
13 -0.0222734377463012
14 -0.404780621570942
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.122319044662647
23 -0.5
24 0.174051972527251
25 0.0368336552461684
26 -0.5
27 -0.5
28 -0.5
29 -0.0692583133406566
30 -0.5
31 -0.5
32 0.134325367669993
33 -0.232748446397256
34 -0.5
35 -0.5
36 -0.0877801580089035
37 -0.486297981147208
38 -0.5
39 -0.446070477911942
40 -0.5
41 -0.5
42 -0.5
43 -0.349139120709827
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.23661843381561
2 2.86339580147583
3 2.63789141032778
4 2.21913976390735
5 1.92141213422703
6 1.72557913933669
7 1.50562251341383
8 1.35592280006862
9 1.09910216666852
10 0.723233477211291
11 0.567055340144622
12 0.220338218690602
13 0.088655548616722
14 -0.359370253445793
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.140615503106831
25 -0.5
26 -0.270282769468308
27 -0.5
28 0.00962191278520433
29 -0.359028069587785
30 -0.5
31 0.00126739269799592
32 -0.484789262026049
33 -0.5
34 -0.492646741070228
35 -0.5
36 -0.379452762817122
37 -0.5
38 0.0189998385329164
39 -0.430941480596553
40 -0.5
41 -0.427150810437647
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.459119440814447
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.64774500697242
2 2.71843638474464
3 2.77304386153462
4 2.12237051814402
5 1.90245559839857
6 1.79764928640349
7 1.57493710267015
8 1.30190775249355
9 1.05182954318974
10 0.737748842163394
11 0.558356068704214
12 0.151522703421194
13 0.0266232303765834
14 -0.379150955579823
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.471186702379839
23 -0.5
24 -0.5
25 -0.331236693808556
26 -0.5
27 -0.5
28 0.113777582303053
29 -0.389617636004867
30 -0.5
31 -0.5
32 -0.5
33 0.14041638828279
34 -0.23634090054285
35 -0.5
36 -0.376779942816585
37 -0.5
38 -0.5
39 0.100295553070988
40 -0.264272547575988
41 -0.5
42 -0.5
43 -0.451058928771762
44 -0.5
45 -0.5
46 -0.5
47 -0.21799309191133
48 -0.5
49 -0.5
50 -0.171326828959088
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.05236902984384
2 2.82323976016901
3 2.36695660605935
4 2.33052611190727
5 1.88001923323944
6 1.67057622404872
7 1.40712495295502
8 1.23790136702686
9 0.895388654612275
10 0.730405313571787
11 0.519774286663456
12 0.137753506007092
13 -0.0866401833593304
14 -0.450641054331433
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 0.135273663209838
23 -0.186289800654279
24 -0.5
25 0.163881663989984
26 -0.142073676595051
27 -0.5
28 0.16785712137884
29 -0.171945059731228
30 -0.5
31 -0.105666426620545
32 -0.5
33 0.192840236938179
34 -0.040047216107451
35 -0.5
36 -0.5
37 -0.5
38 -0.0319292989994261
39 -0.5
40 -0.5
41 -0.405940412661911
42 -0.5
43 -0.129352393894648
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.39518034517401
2 2.90954809568325
3 2.63925923834836
4 2.36838704785747
5 2.17986891482805
6 1.91675240886013
7 1.7295739059302
8 1.43966335998475
9 1.27624353722278
10 0.883237158659585
11 0.65843414947207
12 0.316581204923703
13 0.157108792716093
14 -0.185854714811307
15 -0.383026561586321
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.234758575117656
24 0.132720784267831
25 -0.119981328149033
26 -0.5
27 0.0348302851647463
28 -0.472917433769992
29 -0.5
30 0.0503613477336013
31 -0.349216532195687
32 -0.5
33 -0.165869396077425
34 -0.5
35 0.153214844498317
36 -0.0526489781952555
37 -0.5
38 -0.5
39 -0.43505196416934
40 -0.5
41 -0.164570263843658
42 -0.5
43 -0.5
44 -0.344019809400597
45 -0.5
46 -0.5
47 -0.41606279624149
48 -0.5
49 0.0996309881008481
50 -0.288939432659977
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 2.75853306919834
2 3.07864442871192
3 2.7026291146431
4 2.25310402350029
5 2.11919371564061
6 1.71042589168229
7 1.42751933286361
8 1.14496716441873
9 0.774421266078717
10 0.666666574856575
11 0.460255054770353
12 0.150038334476069
13 -0.184864814708536
14 -0.4056645119565
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.265681460667996
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 0.176393330060617
28 -0.0368508834733007
29 -0.5
30 -0.5
31 -0.5
32 0.122727255511588
33 -0.280823218809868
34 -0.5
35 -0.5
36 -0.5
37 -0.479353623812305
38 -0.5
39 0.0459132517100663
40 -0.323698770064781
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.0920223885851809
46 -0.480388734303329
47 -0.5
48 -0.5
49 -0.415500983177748
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.12980549544592
2 3.16711945199904
3 2.76784410576901
4 2.08755343466011
5 1.78864710036123
6 1.70540217951078
7 1.51947919153923
8 1.34006807182554
9 1.04493926840207
10 0.715531161402807
11 0.540022258099032
12 0.226263061704128
13 -0.0572277114274433
14 -0.344368703324015
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.425334685346079
23 -0.5
24 -0.5
25 -0.349443110887182
26 -0.5
27 -0.5
28 0.116171341302226
29 -0.369138550751619
30 -0.5
31 -0.0340353523445339
32 -0.5
33 -0.5
34 -0.270661594678986
35 -0.5
36 0.131871100488634
37 -0.303919640521114
38 -0.5
39 0.134066705163967
40 -0.366207115391686
41 -0.5
42 0.165676712343208
43 0.00273287318259541
44 -0.455241836119362
45 -0.5
46 0.0578943376833368
47 -0.288842469392232
48 -0.5
49 -0.5
50 -0.0371759585138162
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.10486751755873
2 3.1781815137956
3 2.76227846706329
4 2.36148938679094
5 2.01021149794331
6 1.72698023157486
7 1.50610912215045
8 1.33947656573092
9 1.01540962164594
10 0.687810135382181
11 0.483920069494359
12 0.139759912240475
13 -0.039229863460819
14 -0.377920650902717
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.227775903251958
23 -0.5
24 -0.5
25 -0.341433727467366
26 -0.5
27 -0.221703879754256
28 -0.5
29 0.0394943901674149
30 -0.461091529057256
31 -0.5
32 -0.467904154722933
33 -0.5
34 -0.366486187806386
35 -0.5
36 -0.0614746182468042
37 -0.453879825231167
38 -0.5
39 -0.294509300644656
40 -0.5
41 -0.5
42 -0.5
43 -0.0653035645309226
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.213354713890637
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.21398859406558
2 2.76840940730709
3 2.55294897200835
4 2.41041877871466
5 2.19071942998774
6 1.82693664838119
7 1.56866753582112
8 1.30021630288815
9 1.07646414594844
10 0.869980140112507
11 0.63605906209405
12 0.253591447899622
13 0.0388262423692547
14 -0.339138374785124
15 -0.471468543762459
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.165541556328236
25 -0.5
26 -0.0745204046318158
27 -0.5
28 -0.5
29 -0.5
30 0.0563077989341987
31 -0.377867935968947
32 -0.5
33 -0.467888243399983
34 -0.5
35 -0.49386995757136
36 -0.5
37 -0.204454280983845
38 -0.5
39 -0.5
40 -0.335056859935544
41 -0.5
42 -0.5
43 -0.5
44 -0.0855164260859408
45 -0.5
46 -0.5
47 -0.248338619479827
48 -0.5
49 -0.5
50 -0.274912079391346
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.58482450767478
2 3.12393154322541
3 2.84044515282444
4 2.52132161673989
5 2.19393572832321
6 1.87864958025753
7 1.59316974797475
8 1.33851439424097
9 1.01902772393567
10 0.690960413129045
11 0.475569688581181
12 0.264053830166909
13 0.0574321678729293
14 -0.294543778019943
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 0.00451134195738712
24 -0.427384174512131
25 -0.5
26 -0.5
27 0.173425992125577
28 0.0442631814787823
29 -0.5
30 -0.5
31 -0.5
32 0.154221336618855
33 -0.171867744317592
34 -0.5
35 -0.5
36 -0.370736170024337
37 -0.5
38 0.112074269405394
39 -0.377305061143637
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.221316954321917
48 -0.5
49 -0.5
50 -0.411179570745534
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.35031855588492
2 2.82600952225573
3 2.47088706084436
4 2.46053542833964
5 2.10462460669954
6 1.71085898494405
7 1.43948118699606
8 1.19358191329993
9 0.849127181168365
10 0.694397153152989
11 0.432119962335071
12 0.174238006624011
13 -0.0185197864337754
14 -0.362082451872488
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.297722879493617
23 -0.5
24 -0.399172623934927
25 -0.5
26 -0.5
27 -0.5
28 -0.267042199682725
29 -0.5
30 0.105733944952207
31 -0.428026111270917
32 -0.5
33 -0.251819873886534
34 -0.5
35 0.176251563420688
36 -0.104822405779024
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.0217757971847327
42 -0.443342964761051
43 -0.5
44 -0.266518401504106
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, steelblue52138189, opacity=0.05, forget plot]
table {%
1 3.31762654248307
2 2.66996795201796
3 2.72230910052466
4 2.43278826625526
5 1.97767223361644
6 1.79012809541682
7 1.66735326395586
8 1.39263921021058
9 1.07935111977887
10 0.88753206654572
11 0.705401043566062
12 0.474451341525381
13 0.138032098042751
14 -0.138802844486976
15 -0.402860910535471
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.0317615219399294
24 -0.5
25 -0.5
26 0.159718451020226
27 -0.128012703696879
28 -0.5
29 -0.5
30 0.0628088431627341
31 -0.316589122010978
32 -0.5
33 0.128951416814823
34 -0.340026181014332
35 -0.5
36 0.122112871768612
37 -0.280937752365181
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 0.0600840912491272
43 -0.334339614156802
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.0750569322944409
};
\addplot [line width=2pt, steelblue52138189]
table {%
1 3.27678587662386
2 2.94435779094979
3 2.59232887129054
4 2.26194612588562
5 1.98479703190786
6 1.72626140400877
7 1.52266193917905
8 1.25868714808211
9 0.958921381029333
10 0.73665255683066
11 0.537881031585323
12 0.238133517241404
13 0.00807966221646704
14 -0.300567134115405
15 -0.454174120679436
16 -0.497553882537711
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.491366460156284
22 -0.320524812440746
23 -0.248209066341245
24 -0.319030497314135
25 -0.300502388758922
26 -0.310608183513358
27 -0.325302556370324
28 -0.353742457504867
29 -0.318341970427663
30 -0.31534775269959
31 -0.310937071661529
32 -0.346751014750018
33 -0.33909322484721
34 -0.355936557765393
35 -0.370230376510686
36 -0.339587925908627
37 -0.391396798575404
38 -0.386685187434148
39 -0.343950166561946
40 -0.380369668732128
41 -0.390540699665136
42 -0.41172533640086
43 -0.4111861783051
44 -0.408918839336997
45 -0.413220467298799
46 -0.459353404026483
47 -0.41863095692577
48 -0.424805003095749
49 -0.411454232401394
50 -0.445937898619201
};
\addlegendentry{LSTD Q}
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.33325213552306
2 2.8842083558724
3 0.892392068508236
4 0.646076445620438
5 -0.0550504512086913
6 -0.159059404884282
7 -0.477139718108405
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 1.06179123547627
45 -0.0284189782967244
46 -0.258534232019274
47 -0.487905680386773
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.00864639983386
2 2.77926871199616
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.269933667090699
11 -0.5
12 -0.270867984479636
13 -0.5
14 -0.294154377809419
15 -0.5
16 -0.382129400779586
17 -0.5
18 -0.361752741863746
19 -0.5
20 -0.333330471030463
21 -0.5
22 -0.367142057118478
23 -0.5
24 -0.429652483760981
25 -0.5
26 -0.5
27 -0.343300522283577
28 -0.5
29 -0.363972720683718
30 -0.5
31 -0.425301963046244
32 -0.5
33 -0.5
34 -0.481610975225353
35 -0.5
36 -0.262498692556754
37 -0.5
38 -0.253555176315072
39 -0.5
40 -0.5
41 -0.5
42 -0.357763732242472
43 -0.5
44 -0.333357067216232
45 -0.5
46 -0.332188510890225
47 -0.5
48 -0.199686751167414
49 -0.5
50 -0.312190878346512
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 2.96659362271796
2 2.81724590704521
3 4.94023368696153
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.401112733407989
40 -0.0383842438710778
41 -0.0539766353706597
42 0.235505935994186
43 0.131839395590138
44 0.23986077120135
45 0.106693411260147
46 0.244185652554308
47 -0.0718662052091117
48 -0.0529722814460306
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.18501152556139
2 3.03700937455093
3 2.67465257669099
4 -0.5
5 -0.458338845289117
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.39601764192752
2 49.7547335265462
3 38.3056417468658
4 -0.112476070589641
5 -0.377061917280795
6 0.085745702777124
7 -0.192127027270027
8 -0.162926919412533
9 -0.035386697762836
10 -0.0655409381871906
11 -0.0226816605569211
12 -0.0483346514823297
13 -0.183124630992295
14 -0.0436241852100712
15 -0.000306003578202069
16 -0.100930348621582
17 -0.0849560706047511
18 -0.053798677465359
19 -0.0894583822508005
20 -0.158293075428484
21 -0.0421107149514602
22 -0.305410846751266
23 -0.00990242582605944
24 -0.183290082196136
25 -0.333943011952953
26 -0.208036239767584
27 -0.219711333768302
28 -0.348479423068479
29 -0.239128225427179
30 -0.258091530739687
31 -0.327221455969079
32 -0.263733651862475
33 -0.253350640957494
34 -0.251350099871
35 -0.27571476212272
36 -0.268578510096179
37 -0.287431891397931
38 -0.277982711687604
39 -0.296519703112652
40 -0.317869616976347
41 -0.288508868861485
42 -0.320625377916011
43 -0.333908398852279
44 -0.363966054789717
45 -0.104295815549327
46 -0.320906549693101
47 -0.465369917591444
48 -0.457054998125798
49 -0.160311224123688
50 -0.106536591149173
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.27669114994819
2 3.02395377802082
3 -0.421434837824056
4 -0.475578227253292
5 -0.48021453485749
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.38599723019821
2 2.83173217348166
3 1.04394413167961
4 0.688307508582871
5 0.56687426703191
6 0.291479665983972
7 0.257020441624614
8 0.514023988710192
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.38039398158491
2 3.07503310636338
3 1.22884008059067
4 -0.480830491502766
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.06238084171346
2 3.15523632624733
3 15.8861438507503
4 36.5883033846768
5 4.90848719907289
6 0.152591994917215
7 -0.5
8 0.165323099983556
9 -0.456772520149807
10 -0.241168093868568
11 -0.401695670316184
12 -0.257944470983567
13 -0.247243730969918
14 -0.211058066161145
15 -0.208281688244522
16 -0.195604440289562
17 -0.121922923609544
18 -0.184516351616882
19 -0.25550091827914
20 -0.29376713548135
21 -0.353923167897608
22 -0.333977122746607
23 -0.400756654039798
24 -0.384975009560359
25 -0.461834040860958
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.27324735708804
2 2.86887076150468
3 -0.5
4 -0.289829045781576
5 -0.438527920395903
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.461959320499298
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.24503304660406
2 2.95996842983783
3 -0.198882401352365
4 -0.273608232895496
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.25431496369451
2 2.98109351167057
3 1.04206136212861
4 0.647445309141296
5 0.357950209801154
6 -0.107289281600472
7 -0.5
8 -0.5
9 0.000967009487777393
10 -0.47059110355706
11 -0.5
12 0.0464776134604633
13 -0.335172385693173
14 -0.5
15 -0.5
16 -0.119908508356246
17 -0.473051868852082
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.311035428626731
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.32584558268477
2 2.76881382550745
3 2.49300966272326
4 0.606191133517923
5 -0.392507191199753
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.43605779667107
2 2.87342002359139
3 -0.437097495479836
4 -0.5
5 -0.426722315769194
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.0591724624618122
11 -0.365891236253049
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.436448592561577
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.00182410547074
2 2.88302233917108
3 2.72094051173482
4 -0.209819624349597
5 -0.385351392163391
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.36614684722252
2 3.06444361192035
3 -0.5
4 0.122897227803995
5 -0.146339104291881
6 -0.298141132906265
7 -0.32137314927875
8 -0.446257144881449
9 -0.496577583204926
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.341797564369536
27 -0.429717639689858
28 -0.432179075982845
29 -0.464399764405809
30 -0.481441497384921
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.465165498404617
41 -0.490918826592059
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.21966872652993
2 2.72506972570247
3 1.28193951231274
4 0.0481090398103508
5 -0.19262560109822
6 -0.380338499449845
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.38520634018865
2 2.73726726301013
3 0.441999954056482
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.3497165320457
2 3.0008296183165
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.53631137014024
2 2.9125341133752
3 2.93571295645915
4 -0.497651764169604
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.27817344647555
2 2.96991858270373
3 -0.5
4 0.693751311658904
5 0.0462453485338372
6 -0.29543726923452
7 -0.474851473632536
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.39223844913018
2 2.74219125900211
3 2.72819177492497
4 0.346700427819625
5 -0.494273011074031
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 0.803713121505627
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.4443071392706
2 2.86241990610636
3 0.479171262717772
4 0.305849544524732
5 0.122770925004421
6 -0.5
7 0.14287500908907
8 -0.5
9 -0.066514640222092
10 -0.5
11 -0.434784829318951
12 0.28056168701218
13 0.150344006270494
14 -0.5
15 0.125858169838633
16 -0.5
17 0.102955247098754
18 -0.5
19 -0.0360858026482243
20 -0.5
21 0.0116286464716007
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.140606928061709
27 -0.5
28 -0.0913606522507416
29 -0.5
30 -0.5
31 -0.5
32 -0.184319345067791
33 -0.5
34 -0.5
35 -0.115894995199043
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.126158982050611
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.37841647879241
2 2.80229530647736
3 -0.170428913122759
4 -0.5
5 -0.5
6 -0.5
7 -0.457787083394274
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.481785468711524
31 -0.5
32 -0.457608078161387
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.360609655187844
41 -0.5
42 -0.5
43 -0.346604991590499
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.03997705122507
2 0.295859434124406
3 0.317063673029196
4 -0.5
5 0.110333706191987
6 -0.350130799571857
7 -0.338053566144034
8 -0.29985030901873
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.458289169446315
24 -0.5
25 -0.425747172603142
26 -0.5
27 -0.5
28 -0.5
29 -0.30647857377916
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.435568405339259
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.472792200974549
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.15188405129831
2 2.88201017124333
3 2.50014547086021
4 1.12733672893761
5 0.282673783090759
6 -0.274017442802838
7 -0.334572459548135
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.498696873187833
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.17891330950604
2 2.89197617264193
3 2.38223964719268
4 2.45067476733373
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.28674039756358
2 2.86953292765
3 1.26900450718943
4 -0.298311107788344
5 -0.0710586216838203
6 -0.339966545178858
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.15052876220593
2 3.05028307432766
3 4.98491202097631
4 -0.343496910128176
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.15455836122044
2 2.90000572413779
3 0.634506578093983
4 0.146155937845175
5 -0.259364591820996
6 -0.398139242635138
7 -0.44400439924916
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.457910060283424
29 -0.5
30 -0.5
31 -0.384216028605839
32 -0.5
33 -0.5
34 -0.389989184403366
35 -0.5
36 -0.378275479573265
37 -0.5
38 -0.340216600705466
39 -0.5
40 -0.394641763387175
41 -0.5
42 -0.5
43 -0.5
44 -0.445849105377039
45 -0.5
46 -0.446441101560017
47 -0.5
48 -0.38756766934555
49 -0.5
50 -0.348002569071264
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.29604491721667
2 3.0591171456169
3 2.25719084678599
4 -0.354013087704829
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.28628226834402
2 2.487946716031
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.318532928573892
16 -0.5
17 -0.5
18 -0.217480076308844
19 -0.5
20 -0.5
21 -0.5
22 -0.439524845799572
23 -0.5
24 -0.307308856016246
25 -0.5
26 -0.416094496913946
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.22875626928147
2 3.11031408556041
3 -0.5
4 0.148492026166814
5 -0.138906646515835
6 -0.387251169475943
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.145516294382221
12 -0.466962902596106
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.395561405576852
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.248931509604512
30 -0.5
31 -0.5
32 -0.5
33 -0.346755038801134
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.26947430542917
2 2.3324747159708
3 -0.5
4 -0.5
5 -0.434540401290872
6 -0.5
7 -0.051102833475511
8 -0.5
9 -0.140144276201258
10 -0.5
11 -0.141310192296097
12 -0.5
13 -0.290940633702353
14 -0.5
15 -0.350778660768304
16 -0.5
17 -0.382896016614859
18 -0.5
19 -0.461509914346715
20 -0.5
21 -0.5
22 -0.5
23 -0.153966509936512
24 -0.5
25 0.166784860220215
26 -0.188577844293143
27 -0.5
28 -0.18745055957896
29 -0.5
30 -0.0337017626273195
31 -0.5
32 -0.5
33 -0.313429882425527
34 -0.5
35 -0.462379029891848
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.15610773288394
2 2.98865024212136
3 1.60094699244968
4 2.102778605444
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.177182089400404
18 -0.5
19 0.101424625373795
20 -0.427249872219218
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.14200283851944
2 -0.5
3 -0.423256189689675
4 -0.5
5 -0.102675692085729
6 -0.306180300285111
7 -0.389065088983765
8 -0.5
9 -0.5
10 -0.38437036445386
11 -0.5
12 -0.5
13 -0.5
14 -0.36658720612912
15 -0.5
16 -0.5
17 -0.5
18 -0.338122076408555
19 -0.5
20 -0.497825733541727
21 -0.5
22 -0.491998078228495
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.437854658804893
29 -0.5
30 -0.265715124969062
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.24074968380324
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.352561436553256
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.41890535275752
2 3.03272657892137
3 0.730344845265481
4 0.321267492341394
5 -0.343716540554839
6 -0.490113632059108
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.172546973986792
40 -0.343814413568444
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.734664508195
2 2.72641840006139
3 44.4220946595175
4 -0.124408275335017
5 -0.47666228360226
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.490279379782661
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.50674281568654
2 2.76899888730304
3 -0.414473981165422
4 -0.45048977083218
5 -0.18343362271689
6 -0.5
7 -0.447639089274332
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.19470544778628
2 2.92470336896738
3 2.23759594634279
4 1.55649512663717
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.03449068876497
2 3.6364599954455
3 -0.369381235455953
4 -0.481320825753179
5 -0.391272749548003
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.445565048890397
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.23762400953103
2 3.41251287064145
3 31.2557175584182
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 0.119089991884392
35 0.199542729474449
36 0.180003501168454
37 0.370569364732877
38 0.232426976126352
39 0.0758314874432733
40 0.0313277965006629
41 0.606809111509873
42 0.2430820797388
43 0.433481898573767
44 0.234635129236549
45 -0.10829946716875
46 0.469568931277728
47 0.141057418595953
48 -0.124048688818939
49 1.79818156150916
50 1.60900653999383
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.31057353662789
2 2.71243653887622
3 0.262780126454258
4 2.8248668627738
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.217762998455007
39 -0.215460878434076
40 -0.269009512180022
41 0.12235490361859
42 -0.0724917342677767
43 -0.5
44 -0.5
45 -0.5
46 -0.365203269708533
47 0.0964338792537482
48 -0.5
49 -0.268353497140489
50 -0.463055287994338
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.11406818573742
2 2.88229072508069
3 2.688185130882
4 -0.43351980523144
5 -0.498496463144131
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.23661843381561
2 2.99755619062975
3 -0.406310016394364
4 -0.5
5 0.194810272836579
6 -0.212980163972887
7 -0.5
8 -0.199483867419457
9 -0.5
10 0.146947081671692
11 -0.330723634337896
12 -0.5
13 -0.0829561559652741
14 -0.5
15 -0.5
16 -0.363538491526183
17 -0.5
18 -0.0701040941308443
19 -0.320411020783732
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.317066826662239
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.475837157804586
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.378868141112032
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.64774500697242
2 2.86162415376431
3 0.350711799459784
4 0.287246647018541
5 0.127734741988817
6 0.0297860068203986
7 -0.202211285898487
8 -0.443670333988357
9 -0.5
10 -0.453781426200172
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.325852347246965
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.479491432937566
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.05236902984384
2 2.98648259595748
3 -0.394370020344861
4 -0.418507835051275
5 -0.422381899654171
6 -0.5
7 -0.5
8 -0.5
9 -0.378381932272712
10 -0.5
11 -0.5
12 -0.474828743699184
13 -0.5
14 -0.5
15 -0.4067013146201
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.447926650503708
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.477855163439615
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.485753133020521
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 2.75853306919834
2 3.03605369006074
3 8.16906168715838
4 3.12479013042586
5 1.24644523559684
6 0.632087441913219
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.414106057999521
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.449093791820863
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.10486751755873
2 2.98307766729905
3 -0.5
4 0.161549559639139
5 -0.29345534374046
6 -0.5
7 -0.0390667498116314
8 -0.450574506578272
9 -0.5
10 0.0291687727950418
11 -0.49418045726007
12 -0.5
13 -0.0572077212477849
14 -0.5
15 -0.5
16 -0.342863936463815
17 -0.5
18 -0.5
19 -0.5
20 -0.342048139523185
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.465385383066805
26 -0.5
27 -0.5
28 -0.139915496351335
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.21398859406558
2 2.8420727667289
3 5.20493279967718
4 -0.49461584227592
5 -0.5
6 -0.5
7 -0.479994099747815
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.459317613562629
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.58482450767478
2 3.04635627804492
3 1.52936090188609
4 1.17132062602528
5 -0.157873868127182
6 -0.379022438691738
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.275245734474413
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.373312758843439
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.35031855588492
2 2.73937932703684
3 2.40237607726655
4 0.179473033007826
5 0.0216180521098579
6 0.0133362835831869
7 -0.119137228767082
8 -0.475375464122775
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.26170969769796
2 2.55276657632007
3 -0.408773641149641
4 -0.497181000176433
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.20946518140563
2 2.83599512532496
3 -0.5
4 0.0913617324442519
5 -0.289358382508142
6 -0.327809278175487
7 -0.382172022344836
8 -0.418913047782468
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.33083864930809
2 2.90528683393592
3 1.40949660646364
4 0.425673197564551
5 -0.170216350744453
6 -0.227374193451873
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.496740474496004
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.46934617055219
2 2.89573623205727
3 2.26438986701025
4 1.13823033872006
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.492173483249619
30 -0.5
31 -0.453316801103661
32 -0.5
33 -0.5
34 -0.450783238669326
35 -0.5
36 -0.340487444016868
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.386965057742283
44 -0.5
45 -0.35910473600877
46 -0.484228868595735
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 2.97267908171676
2 2.88562730379965
3 3.34279562924721
4 -0.5
5 -0.36528811880681
6 -0.212494238443333
7 -0.428373505663733
8 -0.438513103999632
9 -0.452262542573456
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.332377361264587
38 -0.057612321455708
39 -0.0557068633128853
40 -0.042962667356391
41 -0.0714437219582338
42 -0.00685747683746443
43 -0.0453558699138509
44 -0.0634047247512614
45 -0.00946795423292321
46 -0.0591007456037572
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.46072889083094
2 2.85150865706772
3 1.67501293980542
4 0.787899861846916
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.12796216999229
2 2.84712905730165
3 0.929337230187994
4 0.6727512074035
5 0.408722735161812
6 -0.5
7 -0.394678190538502
8 0.196744829145096
9 -0.5
10 -0.5
11 -0.5
12 -0.111992289085814
13 -0.0298009956412529
14 0.000648456069800851
15 -0.316971501426815
16 -0.0243745270802254
17 -0.0287136545131355
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.41101201130668
2 2.89476441352363
3 -0.264851473711137
4 -0.223634213837523
5 -0.5
6 -0.5
7 -0.120701731546786
8 -0.457104356916228
9 -0.5
10 -0.5
11 -0.5
12 -0.21640264423485
13 -0.421899441918632
14 -0.5
15 -0.5
16 0.0601401611602579
17 -0.281504846223551
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.301751510953822
24 -0.5
25 -0.5
26 -0.342400435815074
27 -0.5
28 -0.5
29 -0.254048408437832
30 -0.5
31 -0.5
32 -0.233503253653266
33 -0.432059649343578
34 -0.5
35 -0.5
36 -0.283340075457956
37 -0.421725063313118
38 -0.5
39 -0.5
40 -0.269880651617054
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.24615849567237
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.10622170238297
2 2.75083498132251
3 0.627865859649878
4 0.345015399863291
5 0.186782948074575
6 -0.484287008393063
7 0.195104294371539
8 -0.23847457657719
9 -0.5
10 -0.183775149451425
11 -0.5
12 -0.110262530959609
13 -0.5
14 0.000578522830331329
15 -0.5
16 -0.412693310605943
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.277024386569087
22 -0.5
23 0.00508544828400501
24 -0.34467993748953
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.138389917333463
33 -0.485096105672187
34 -0.5
35 -0.158550925514295
36 -0.447289470957526
37 -0.5
38 -0.5
39 -0.5
40 -0.400833744021249
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.345744607223316
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.50940424774428
2 2.88909189303927
3 2.00260767079323
4 1.46480802518955
5 0.00692940554611088
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 2.95537095413148
2 2.68147335031807
3 -0.247155695683476
4 -0.357633001885795
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.43619670722448
2 2.84822963360243
3 2.24602054310984
4 0.609425962449595
5 0.334803833311671
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.376798603122036
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.492863930856004
45 -0.5
46 -0.377658770432789
47 -0.5
48 -0.5
49 -0.406984594031214
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.49243969296524
2 3.15938658211045
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.420282415566022
36 -0.5
37 -0.459152691531545
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.36988717153559
43 -0.5
44 -0.445106359888377
45 -0.5
46 -0.5
47 -0.42853553014221
48 -0.5
49 -0.5
50 -0.401837820069599
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.59343987510357
2 0.203678303136079
3 -0.120031098313635
4 -0.334507091744926
5 -0.5
6 -0.5
7 -0.499180140536258
8 -0.5
9 -0.375539627673902
10 -0.5
11 -0.5
12 -0.5
13 -0.480272578613765
14 -0.5
15 -0.5
16 -0.369050704185779
17 -0.5
18 -0.5
19 -0.492023100513319
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.63091956359458
2 2.21445460915258
3 0.0979014840472096
4 -0.346565654506303
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.497853628420192
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.297145165120627
20 -0.5
21 -0.5
22 -0.487269923543814
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.4890666174941
2 2.96774306092678
3 8.81061933218956
4 2.48309299875792
5 1.12637344372587
6 0.191863700050104
7 -0.354321139604811
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.38095204638569
49 -0.388710520860885
50 -0.334616391294601
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.42402936418013
2 3.02543323041217
3 2.75462160175724
4 0.916075527048096
5 -0.276549516014781
6 -0.488382234522682
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.2202991861007
2 2.8778207965449
3 -0.350297430725732
4 -0.5
5 -0.341961289397996
6 -0.472884075443407
7 -0.467532118874701
8 -0.422262017211115
9 -0.447518542989492
10 -0.447307502929698
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 2.81064298388956
2 3.10951961012951
3 3.87301226867714
4 7.25240130228257
5 3.3573833466366
6 2.029783487375
7 -0.132691361166615
8 -0.131431386159119
9 -0.41320433809934
10 -0.193832701618316
11 -0.30360068736608
12 -0.456481358472741
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.23567611949777
2 2.58695672170138
3 0.382472624334547
4 0.324961267542801
5 0.246146189379097
6 0.407997424737107
7 1.09980548582765
8 0.673229307358941
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 2.99880574972463
2 2.89290770479951
3 0.0812066682954864
4 -0.189146225468727
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.35567861798536
2 2.41555304949955
3 34.8197664991388
4 0.903220538314221
5 0.950782325061471
6 0.28810192973799
7 -0.0852396525312744
8 -0.175011598123428
9 -0.297719206469335
10 -0.406152137074623
11 -0.460239309551962
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.50667219708358
2 2.93903488971884
3 1.95301235303965
4 1.82096739343303
5 -0.156031719293342
6 -0.334864374634666
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.29875744950395
2 2.84781757560498
3 1.0633062833121
4 0.634610587224122
5 0.112925897768736
6 -0.19022651811984
7 -0.458588278508415
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.491739292627643
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.378762325718169
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.471301287358846
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.19166969600048
2 3.13890418938082
3 0.873610924018491
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.25209652316523
2 3.10024168022834
3 0.323662242596615
4 0.0666060183724682
5 0.0590194615915293
6 -0.171562376957464
7 -0.293791968288164
8 -0.423381168941369
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.464909558211074
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.5164418423298
2 2.94621314641323
3 47.1830962247531
4 1.06425399845882
5 1.07305664143157
6 0.0148977987308117
7 0.0818248808996369
8 0.0322659393799452
9 -0.155369499173908
10 -0.108165824850555
11 -0.295578785118091
12 -0.460802362184832
13 -0.239239642946949
14 -0.300212300691618
15 -0.47930700936155
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.21828975318591
2 2.92354257398235
3 1.03182654227551
4 1.01115608924648
5 -0.5
6 -0.5
7 0.827104942285474
8 0.542544172427295
9 0.38252740964447
10 0.262864376712126
11 0.171201865852537
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.494887189496326
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.47830681330942
35 -0.5
36 -0.389801611208354
37 -0.5
38 -0.393308004372863
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.228067653265354
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.44155876869531
2 12.2826955606101
3 10.8412635818769
4 58.6200913190736
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.473426895453965
11 0.0266278438460502
12 -0.5
13 -0.5
14 -0.5
15 -0.468392676918869
16 -0.207216574962434
17 -0.422905499687461
18 -0.438367588069804
19 -0.241884072368568
20 -0.188160841510184
21 -0.246349119831226
22 -0.371132815735924
23 -0.273729957976893
24 -0.20504635427471
25 -0.0471634338051437
26 -0.182739586031414
27 -0.0331232084881223
28 -0.250166500008778
29 -0.297013436809751
30 -0.226318465432956
31 -0.207395430359224
32 -0.225887948686581
33 -0.233021484981541
34 -0.249397623342044
35 -0.282936520538454
36 -0.30063250274984
37 -0.202557742499053
38 -0.242784446865406
39 -0.208975808059763
40 -0.5
41 -0.285209254937184
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.154317977431185
48 -0.5
49 -0.277596258147029
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.21497485725398
2 -0.153108466078935
3 -0.400329435599362
4 -0.5
5 -0.204185969752855
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.468110267552387
11 -0.5
12 -0.472159940300877
13 -0.5
14 -0.5
15 -0.429787619017959
16 -0.5
17 -0.5
18 -0.34763716791777
19 -0.5
20 -0.5
21 -0.487486311493395
22 -0.5
23 -0.273862549427305
24 -0.5
25 -0.5
26 -0.448316365702969
27 -0.5
28 -0.464720307955196
29 -0.5
30 -0.411361289098164
31 -0.5
32 -0.434096439863568
33 -0.5
34 -0.304591168883628
35 -0.5
36 -0.5
37 -0.215221908509848
38 -0.5
39 -0.5
40 -0.206915104714425
41 -0.454092238829508
42 -0.5
43 -0.267597344190268
44 -0.5
45 -0.5
46 -0.281602620194121
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.08003867955974
2 3.14825467444567
3 0.261858652270139
4 -0.188002288983541
5 -0.097777602798436
6 -0.0873762120517791
7 -0.0853487125097622
8 -0.0118333661263342
9 0.0953984727888369
10 -0.05833285161763
11 -0.0275495945291565
12 -0.0350237988454085
13 -0.0230808495882666
14 0.0452513791320534
15 0.0598715932203816
16 -0.110069662828149
17 -0.0218078142241461
18 0.00333310631475228
19 -0.0268509840680536
20 -0.0488550130319573
21 -0.0280930634569435
22 -0.00107202876472112
23 0.00220711900425005
24 -0.0357383203075369
25 -0.00426015964273363
26 -0.203591634436146
27 -0.110272546218896
28 -0.0918101614292601
29 -0.00527569779431727
30 -0.5
31 -0.1517983447422
32 -0.152741049003817
33 -0.143616722946366
34 -0.138150203553811
35 -0.228831224008132
36 -0.100644621549028
37 -0.191859630492352
38 -0.123271711529947
39 -0.082914593427141
40 -0.0981831754762417
41 -0.0962307906792084
42 -0.0556232895768645
43 -0.127710162121768
44 -0.212665333751513
45 -0.140793622518895
46 -0.14549685073175
47 -0.0819000780670493
48 -0.138448380660345
49 -0.163113869965636
50 -0.108784989362692
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 2.89364885173817
2 2.54264842180203
3 2.01143027066727
4 1.95135539548661
5 0.0229222753571916
6 -0.392121043492764
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.28303250891082
2 2.88894498204351
3 22.3244837167198
4 1.49244554558346
5 0.444248668730978
6 0.231547638328739
7 -0.317617553428292
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.320980516602627
35 -0.5
36 -0.5
37 -0.48999305390001
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.423025890561829
45 -0.5
46 -0.5
47 -0.400793610526111
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.30116306836078
2 2.88166321867568
3 44.9817300220128
4 0.371118819694077
5 0.195129605803958
6 0.917692092032211
7 2.95720064595169
8 0.175734324772603
9 0.162351682821138
10 0.222128009623029
11 0.0757666915452609
12 0.0519933074140586
13 -0.0472973868273372
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 0.0416355571998724
22 -0.274299594256759
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.207544219224004
42 -0.464030923754455
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.38693210751058
2 2.54263367411155
3 1.77583249645077
4 0.550870989247672
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.478608656907523
45 -0.5
46 -0.364447547970267
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 2.96215680573952
2 3.12002387161689
3 -0.5
4 0.105961461174011
5 0.20141252264881
6 0.0311417639167614
7 -0.188288574228817
8 -0.141124225633755
9 -0.260758898809958
10 -0.360021123259526
11 -0.421403854570462
12 -0.498803865475276
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.457164505648297
22 -0.5
23 -0.0366282229216136
24 -0.133943161073746
25 -0.243691856289939
26 -0.365116051871747
27 -0.444486473869956
28 -0.5
29 -0.5
30 -0.5
31 -0.499971340785676
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.46339186100116
2 2.97704988212821
3 0.423718226272725
4 0.408641717118285
5 -0.365258331734188
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.42453271239531
2 3.25485406620904
3 -0.5
4 -0.5
5 -0.5
6 -0.170935954858566
7 -0.5
8 0.152785881023624
9 -0.289765350743311
10 -0.5
11 -0.46500783777666
12 -0.5
13 -0.305649786819576
14 -0.5
15 0.0605093182243931
16 -0.446846794765318
17 -0.5
18 -0.0198836306229839
19 -0.480117711745955
20 -0.5
21 0.123809873349376
22 -0.322757837205648
23 -0.5
24 -0.138303370424431
25 -0.5
26 -0.5
27 -0.0773981362437076
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.0796607340521066
33 -0.429979609479188
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.183723513277234
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.329215812118854
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.28084167503048
2 3.02472695717417
3 0.726593919926835
4 0.516179943370556
5 0.25552507124191
6 0.0983417787012518
7 -0.348220168594387
8 -0.5
9 0.0260325791066242
10 -0.355122776631936
11 -0.5
12 0.0655193327271623
13 -0.352307156725472
14 -0.5
15 0.0226985561284513
16 -0.29001785001712
17 -0.5
18 -0.5
19 -0.489004592377898
20 -0.5
21 -0.120512347519315
22 -0.468423930243355
23 -0.5
24 -0.5
25 -0.458669636553802
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.260025858940458
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.17178222706319
2 2.93649648760411
3 -0.0812854698381034
4 -0.213648320655869
5 -0.35372295454051
6 -0.493508299305628
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.57392438432563
2 2.99258123339041
3 0.468101125175251
4 0.355544574422094
5 -0.316991261093818
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.43351105178995
2 2.90738158971472
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.48881069206253
32 -0.5
33 -0.5
34 -0.480485498772521
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.491894816956334
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.397404934599407
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.19256182001327
2 2.85989959141775
3 2.14967893172539
4 -0.2904554019718
5 -0.384403347927492
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.41801485623383
2 3.06315041491372
3 5.7420400115155
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.40923156245915
2 2.94903381956983
3 1.24939675181218
4 0.570623821048652
5 -0.154458514929101
6 -0.470393022343524
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.2297765112618
2 2.82961613934285
3 -0.5
4 -0.346362093308628
5 -0.469358861254971
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.427444579323304
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.443853038102434
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.461972619835993
33 -0.5
34 -0.5
35 -0.5
36 -0.463300512725956
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.195223279061288
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.26181643255992
2 -0.5
3 -0.5
4 0.116468785619568
5 0.225044338096975
6 0.299784046446122
7 0.503548467174963
8 0.741990172968115
9 0.943640228392516
10 -0.152899434346102
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 3.22382609991302
2 2.17398691483687
3 0.421186805396162
4 0.243016786639718
5 -0.5
6 0.148365766985811
7 -0.5
8 -0.319125151159781
9 0.524689866242008
10 0.136650832925897
11 -0.5
12 -0.0638692867223113
13 -0.5
14 -0.122909281239692
15 -0.5
16 -0.225562742826055
17 -0.5
18 0.0427639247883201
19 -0.5
20 -0.0420330820017225
21 -0.5
22 -0.0296878268396407
23 -0.5
24 0.00317966934226113
25 -0.5
26 0.0203368604017115
27 -0.5
28 -0.5
29 0.0687960676707574
30 -0.481112180396819
31 -0.5
32 -0.335336424251512
33 -0.5
34 -0.00276664527583481
35 -0.493844467827978
36 -0.5
37 -0.204474022413175
38 -0.5
39 -0.5
40 -0.0785519075617159
41 -0.471682241641867
42 -0.5
43 0.0257227639026
44 -0.481817850083516
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=2pt, firebrick166640]
table {%
1 3.27856379773726
2 3.30378084797149
3 3.92308642978685
4 1.24385297272212
5 -0.113732607790826
6 -0.305377416299059
7 -0.342603862037247
8 -0.389606708282826
9 -0.41630308407863
10 -0.427307442499998
11 -0.455365676423899
12 -0.444980385173289
13 -0.454458490913816
14 -0.467920670592089
15 -0.459853674995728
16 -0.459581117114711
17 -0.468919855366312
18 -0.464855653733017
19 -0.470885670391292
20 -0.478315633637683
21 -0.463355895403465
22 -0.477247069053727
23 -0.469015944332401
24 -0.470330706646049
25 -0.477739098345553
26 -0.473169402868616
27 -0.465631432543252
28 -0.479018468957139
29 -0.475892522346451
30 -0.484408421277698
31 -0.486980579156149
32 -0.472689389668235
33 -0.48637309134607
34 -0.473434280340241
35 -0.477167467746337
36 -0.471743574292447
37 -0.474342240005887
38 -0.47106375875096
39 -0.470411295795753
40 -0.461330591721218
41 -0.456328863392915
42 -0.462948506724483
43 -0.463466943424864
44 -0.456838692712064
45 -0.467355902654109
46 -0.461840138040668
47 -0.473125153150668
48 -0.480412479154275
49 -0.459781141236451
50 -0.464660179872943
};
\addlegendentry{Safe LSTD Q}
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.29731571516723
2 2.98735371275326
3 -0.341301481306597
4 -0.46415090978924
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.33325213552306
2 2.7018992324515
3 0.765390238644065
4 -0.240569334961132
5 -0.475132638237158
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.359563600756412
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.44726579425973
2 2.77887118164464
3 1.0597193778088
4 -0.377650164853657
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.00864639983386
2 2.56994688254529
3 0.628205899465191
4 -0.00601721927181131
5 -0.480118963234065
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.494601351446584
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.490695831438899
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.2936563069911
2 2.95306820789075
3 0.198807979282881
4 -0.310090892434433
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 0.404159835798298
44 0.0856509406620347
45 -0.0646310337241833
46 -0.379204778908858
47 -0.495833540802725
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 2.96659362271796
2 -0.144123758654846
3 -0.294453934312746
4 -0.5
5 -0.5
6 -0.5
7 -0.455640472245569
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.18501152556139
2 2.84515475712702
3 -0.215713014416132
4 -0.249492249507182
5 -0.438317676037169
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.448416259125623
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.455292773895843
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.39601764192752
2 2.75281623232563
3 0.889523525704295
4 -0.266455968387218
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.64363041956803
2 2.8606651588535
3 0.826921832745439
4 -0.221808770191535
5 -0.491980074758054
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.27669114994819
2 2.85357004930514
3 -0.435255850397159
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.287385420586539
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 0.280591311303764
46 -0.157796790829642
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.38599723019821
2 2.66636492522626
3 0.824458556794087
4 -0.170066945535787
5 -0.463906859567304
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.56939602263337
2 2.69516445796307
3 0.882793743434207
4 -0.451191051248696
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.38039398158491
2 2.92055418163726
3 1.08578904061824
4 -0.337036393936621
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.492762041492937
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.33002235216654
2 2.67515603336662
3 0.630989790464125
4 -0.139070136402168
5 -0.41424015300408
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.46333193167219
2 2.64669192829047
3 0.951901068068701
4 -0.345865549778264
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.06238084171346
2 3.03087248857519
3 -0.395052921998346
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.27324735708804
2 2.66206701128871
3 0.887373678203053
4 -0.328616421757542
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.29394787516657
2 2.98959590713361
3 -0.0308891121189712
4 -0.493964091356333
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.24503304660406
2 2.80872572008654
3 -0.463380244369714
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.446265597679536
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.47698648975292
2 2.52891297347705
3 0.702317690277688
4 0.435257663792219
5 0.0975614489280918
6 -0.31119027460765
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.482275908735728
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.493860111345179
34 -0.5
35 -0.362739316542096
36 -0.5
37 -0.344171123834369
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.368868026470054
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.41712840768527
2 2.77694132613597
3 -0.422153203954438
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.19883812647699
2 2.6004322445043
3 2.4673234154259
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.25431496369451
2 2.8611513752638
3 -0.091975203707614
4 -0.303936354277064
5 -0.397612113208771
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.17594216895862
2 2.41506390505164
3 0.724429899110677
4 -0.373386269326417
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.32584558268477
2 2.57320035569368
3 0.807429501775061
4 -0.381950936999241
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 2.99901324737446
2 2.69283126152451
3 0.115836052660377
4 -0.244714960426356
5 -0.33704804638896
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.490552684805056
39 -0.5
40 -0.5
41 -0.326500782657463
42 -0.5
43 -0.5
44 -0.5
45 -0.394097307879426
46 -0.5
47 -0.5
48 -0.5
49 -0.360659822061365
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.43605779667107
2 2.68983952158824
3 0.892458653748688
4 -0.246664626823567
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.475229994696247
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.437336702288833
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.473908198554701
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.41970251515801
2 2.71742003145909
3 0.963548153180401
4 -0.271104912370177
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.387194886202251
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.00182410547074
2 2.71779382779286
3 -0.156559270163676
4 -0.440240251993801
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.36614684722252
2 2.84467532120161
3 0.806988532369799
4 -0.279188891543823
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.21966872652993
2 2.58501334673496
3 0.803748266518944
4 -0.427773804478311
5 -0.496276269619586
6 -0.486631836766172
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.485539672592776
30 -0.5
31 -0.468580752101455
32 -0.5
33 -0.302283797004543
34 -0.5
35 -0.459087995944102
36 -0.5
37 -0.387591849518153
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.481897367605716
46 -0.5
47 -0.325619982729682
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.38520634018865
2 2.73241993132281
3 0.870745531361413
4 -0.337418902522503
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.22920209902133
2 3.05550802622813
3 0.0456866491749564
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.3497165320457
2 2.78474565295726
3 0.781878728404508
4 -0.119779816586231
5 -0.430157642278916
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.18635802066223
2 2.77162319485813
3 -0.407399633384376
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.53631137014024
2 2.73926218737185
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 4.30754440042986
2 2.79586230334848
3 0.883532113996969
4 -0.5
5 -0.490370751294027
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.499893268255521
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.415998988338132
41 -0.5
42 -0.415577396888095
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.03373246327644
2 2.78286448152047
3 0.0999539451078135
4 -0.110518927629077
5 -0.425524646604897
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.066294933455
2 -0.0181906954486664
3 -0.375189028147046
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.27817344647555
2 0.0207008878125672
3 -0.391317185177481
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.39223844913018
2 2.60454949091069
3 0.800507297792163
4 0.488980427590942
5 -0.243535555313186
6 -0.479761552877801
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.467032510904175
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.425130907290055
37 -0.5
38 -0.396828526526781
39 -0.5
40 -0.493927220848623
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.26593102491807
2 3.08759672121326
3 -0.293951955453775
4 -0.333778541802054
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.470177248321084
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.397806806658911
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.23886499513765
2 2.62471543005262
3 0.936605284578612
4 -0.356087102195493
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.143452489591728
50 -0.359490052629438
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.07370067140614
2 3.18148288823462
3 8.11675883648415
4 0.644288421212398
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.15454475646594
2 2.74830945322919
3 -0.0200435510217161
4 -0.143732517267186
5 -0.436100673830536
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.4443071392706
2 2.65705612788028
3 0.774761204271318
4 -0.106707541807709
5 -0.343923431260245
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.49468617531783
2 2.85006597207957
3 0.877475304226838
4 -0.1527699493429
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.499526100369904
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.449326813806075
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.20143822879554
2 2.85509958568279
3 -0.0923371207375645
4 -0.224584165689302
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.37841647879241
2 2.60780865311075
3 0.697239324647891
4 -0.0219832063289922
5 -0.338752753553003
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.373811015804034
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.08174482411489
2 -0.124476202339131
3 -0.431383894204803
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.03997705122507
2 2.65487050797174
3 0.278730418756297
4 -0.357448187228179
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.15188405129831
2 -0.176304099419423
3 -0.307289341006435
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.23564034462979
2 2.6609297790642
3 0.73685099491913
4 -0.275092860467626
5 -0.341910838156113
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.453402520858854
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.494847627784855
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.431993136539442
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.17891330950604
2 2.69990869188265
3 0.724146395563297
4 0.252178127993385
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.414256514756069
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.419163989151363
36 -0.5
37 -0.370396815286728
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.380884431864312
48 -0.5
49 -0.5
50 -0.456858595284331
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 2.82183676047178
2 2.64636963687915
3 -0.251991993040979
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.307391832823658
50 -0.49199666949246
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.28674039756358
2 2.69994034349005
3 1.00580913551157
4 -0.448845743876108
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.05867587669366
2 2.86170151682029
3 -0.35146729770731
4 -0.346367704244588
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.15052876220593
2 -0.0918404840266596
3 -0.386033376921612
4 -0.448371311937075
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.27895896308408
2 2.91615106210527
3 -0.0644452405224216
4 -0.471366704577595
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.10097617271555
2 2.98777605246144
3 -0.457111276400338
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.15455836122044
2 2.8152511085977
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.09511615207364
2 2.96980983237102
3 -0.291432921031374
4 -0.471630312162505
5 -0.499581635945006
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.499391066054575
35 -0.5
36 -0.462562348427776
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.393286994345125
43 -0.5
44 -0.5
45 -0.380836621584957
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.29604491721667
2 2.84953553190135
3 0.843850626446726
4 -0.333694336738792
5 -0.433702925594924
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.490333279478347
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.28628226834402
2 -0.0952334259884995
3 -0.361863872769058
4 -0.473067004137544
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.421389202221986
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.22875626928147
2 2.97151781870659
3 -0.152770943777943
4 -0.495530265065145
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.39132821011678
2 2.90765624529694
3 0.694602658940404
4 -0.00414498830882426
5 -0.441412478789187
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.20333700432276
2 2.74062452787655
3 0.74960441072868
4 -0.24072750763587
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.35753298812717
2 2.99960191519598
3 -0.0265324719960889
4 -0.35664735039384
5 -0.35045338654112
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.26947430542917
2 2.72637316654007
3 2.43610305879635
4 -0.446271687747454
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.49319508823326
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 2.97481352568751
2 2.60727055239297
3 0.803406507069671
4 -0.00031955321233168
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.39041895311686
32 -0.5
33 -0.378528164884675
34 -0.5
35 -0.415327495231132
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.456189888057884
43 -0.5
44 -0.355919590001753
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.349856372671879
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.3263453264789
2 0.0927198432233149
3 -0.39104982768536
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.26315324552539
2 2.50806140626342
3 0.941537770867208
4 -0.345311291311706
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.403700351339346
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.11264492388523
2 -0.111206600544091
3 -0.312635263848924
4 -0.397283343943784
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.39261489361753
2 -0.291329236121953
3 -0.336345598894447
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.15610773288394
2 2.83458239227162
3 -0.374130881064593
4 -0.461183948625476
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.14200283851944
2 2.62400053292583
3 0.850527270431143
4 -0.425788109669557
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.478487627664457
32 -0.5
33 -0.5
34 -0.5
35 -0.381937071583155
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.41890535275752
2 2.86431561617498
3 0.773556484956138
4 -0.052716718215827
5 -0.348384385685377
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.41324382052319
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.734664508195
2 2.55745264530295
3 0.882393388570818
4 -0.296472703208676
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.50674281568654
2 2.61669116230251
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.19470544778628
2 2.74062300301769
3 0.803810839569901
4 -0.214262800339826
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.44887024841319
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.404590518006498
38 -0.5
39 -0.455559688470801
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.03449068876497
2 2.98238638572407
3 -0.38815529830842
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.0190625308598111
21 -0.285793216457298
22 -0.433220180700858
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.39726563626724
2 2.62698511509173
3 0.966847501299242
4 -0.372024105000552
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.454402859656603
32 -0.5
33 -0.461907669648325
34 -0.5
35 -0.46352885229643
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.362088666066343
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.2133943292366
2 2.59890436221366
3 -0.379694928123393
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.23762400953103
2 3.23938175987724
3 -0.414133473762119
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.31057353662789
2 2.53564971427134
3 0.856207025532393
4 -0.199228365542131
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.81830147435283
2 2.7959581148155
3 -0.422461970565525
4 -0.491977437156614
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.425757484322381
34 -0.5
35 -0.365007340435574
36 -0.483941569863253
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.451616220949516
43 -0.5
44 -0.10830474725187
45 -0.318404991545214
46 -0.487393505777223
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.14044398729432
2 2.46944075143358
3 0.921763976852731
4 -0.345970534698871
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.56957326285818
2 2.97902798380633
3 0.95006673292656
4 -0.335131035658021
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.11406818573742
2 2.67660412006395
3 0.706386337161701
4 -0.269651746270218
5 -0.390262227070357
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.416116898882352
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.489147972153019
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.23661843381561
2 2.81478801498734
3 0.775522280628036
4 -0.217967076988034
5 -0.494864976102206
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.493835016316497
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.444685424156292
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.64774500697242
2 2.652282437476
3 0.691930674433054
4 -0.130559353977532
5 -0.311525726399415
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.42358966902413
47 -0.5
48 -0.451444312609193
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.05236902984384
2 -0.00836952189003926
3 -0.291638122550894
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.432465567756569
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.39518034517401
2 2.65489808956736
3 0.950458871317219
4 -0.449887697002737
5 -0.472083874101242
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.455954346897696
40 -0.5
41 -0.394116622356432
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.39511962351748
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 2.75853306919834
2 2.89905392218864
3 8.07796152732771
4 0.721799340281462
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.12980549544592
2 2.78087469850159
3 -0.0629286543482594
4 -0.321554295705273
5 -0.473228749359865
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.10486751755873
2 2.82904763300915
3 -0.5
4 -0.5
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.49401395909794
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.345947604043516
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.21398859406558
2 2.60523114065248
3 0.766094568190542
4 -0.0948162156796259
5 -0.436097711853091
6 -0.5
7 -0.482538679522792
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.45892091315443
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.58482450767478
2 2.8252930487707
3 0.978324849180105
4 -0.375791250206366
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.47365573192894
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.35031855588492
2 2.58799723492005
3 0.936311591519383
4 -0.411486533763187
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.487531631382068
28 -0.5
29 -0.424901988099152
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.392741177728488
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.335578368579959
40 -0.5
41 -0.5
42 -0.461483909245939
43 -0.5
44 -0.296784877607899
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 3.31762654248307
2 2.73123502175292
3 0.824128650184062
4 -0.364933875808326
5 -0.5
6 -0.5
7 -0.5
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.5
15 -0.5
16 -0.5
17 -0.5
18 -0.5
19 -0.5
20 -0.5
21 -0.5
22 -0.5
23 -0.5
24 -0.5
25 -0.5
26 -0.5
27 -0.5
28 -0.5
29 -0.5
30 -0.5
31 -0.5
32 -0.5
33 -0.5
34 -0.5
35 -0.5
36 -0.5
37 -0.5
38 -0.5
39 -0.5
40 -0.5
41 -0.5
42 -0.5
43 -0.5
44 -0.5
45 -0.5
46 -0.5
47 -0.5
48 -0.5
49 -0.5
50 -0.5
};
\addplot [line width=2pt, slategray122104166]
table {%
1 3.27678587662386
2 2.45079184962432
3 0.508455643048297
4 -0.309793877544572
5 -0.470989457148598
6 -0.497775836642516
7 -0.499381791517684
8 -0.5
9 -0.5
10 -0.5
11 -0.5
12 -0.5
13 -0.5
14 -0.497873854205865
15 -0.5
16 -0.5
17 -0.5
18 -0.499822759087357
19 -0.5
20 -0.495190625308598
21 -0.496990370369805
22 -0.499332201807009
23 -0.5
24 -0.5
25 -0.499161168988824
26 -0.499099167184153
27 -0.499875316313821
28 -0.5
29 -0.49824698175448
30 -0.498327454330553
31 -0.497918901925394
32 -0.5
33 -0.495560655117771
34 -0.498510531569375
35 -0.493161188749899
36 -0.498250373464399
37 -0.49393945192848
38 -0.498320666354881
39 -0.496707386577703
40 -0.498948608401117
41 -0.495573677106319
42 -0.496730020372714
43 -0.489417877682452
44 -0.484803497763898
45 -0.482281440375058
46 -0.493831213220276
47 -0.497023379553967
48 -0.497137098235641
49 -0.492854123430315
50 -0.493123054192345
};
\addlegendentry{Safe LSTD Q (prior knowledge)}
\end{groupplot}

\end{tikzpicture}


==> imgs/old/figure_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke238},
tick pos=left,
tick scale binop=\times,
x grid style={darkgray178},
xlabel={Learning episode},
xmajorgrids,
xmin=1, xmax=50,
xtick style={color=black},
y grid style={darkgray178},
ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=0.43, ymax=0.9367188340394,
ytick style={color=black}
]
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.6615827015625
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.597078388160156
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.855
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.214044196729799
2 0.486324078896373
3 0.486324078896373
4 0.462007874951554
5 0.511920083048814
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.7716375
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.225309680768209
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.733055625
4 0.855
5 0.6615827015625
6 0.81225
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.396114001786589
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.81225
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.855
6 0.7716375
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.538863245314541
4 0.69640284375
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.9
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.486324078896373
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.165623319212018
3 0.486324078896373
4 0.69640284375
5 0.855
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.733055625
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.462007874951554
4 0.486324078896373
5 0.486324078896373
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.6615827015625
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.733055625
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.174340336012651
4 0.486324078896373
5 0.306505463659303
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.486324078896373
20 0.486324078896373
21 0.486324078896373
22 0.486324078896373
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.855
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.69640284375
7 0.7716375
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.628503566484375
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.69640284375
4 0.9
5 0.9
6 0.7716375
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.855
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.7716375
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.855
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.6615827015625
5 0.855
6 0.9
7 0.81225
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.7716375
5 0.69640284375
6 0.69640284375
7 0.6615827015625
8 0.9
9 0.9
10 0.9
11 0.597078388160156
12 0.597078388160156
13 0.9
14 0.855
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.9
19 0.9
20 0.9
21 0.567224468752148
22 0.567224468752148
23 0.567224468752148
24 0.567224468752148
25 0.567224468752148
26 0.567224468752148
27 0.567224468752148
28 0.9
29 0.567224468752148
30 0.567224468752148
31 0.567224468752148
32 0.567224468752148
33 0.567224468752148
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.396114001786589
3 0.486324078896373
4 0.567224468752148
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.486324078896373
20 0.486324078896373
21 0.6615827015625
22 0.628503566484375
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.511920083048814
5 0.69640284375
6 0.69640284375
7 0.7716375
8 0.9
9 0.855
10 0.733055625
11 0.81225
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.567224468752148
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.357492886612396
3 0.486324078896373
4 0.486324078896373
5 0.7716375
6 0.69640284375
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.733055625
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.69640284375
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.306505463659303
3 0.9
4 0.855
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.486324078896373
42 0.69640284375
43 0.538863245314541
44 0.486324078896373
45 0.486324078896373
46 0.486324078896373
47 0.486324078896373
48 0.486324078896373
49 0.486324078896373
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.416962107143778
2 0.486324078896373
3 0.339618242281777
4 0.486324078896373
5 0.855
6 0.511920083048814
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.486324078896373
20 0.486324078896373
21 0.486324078896373
22 0.486324078896373
23 0.486324078896373
24 0.486324078896373
25 0.486324078896373
26 0.486324078896373
27 0.486324078896373
28 0.486324078896373
29 0.9
30 0.9
31 0.511920083048814
32 0.81225
33 0.855
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.24965061580965
3 0.486324078896373
4 0.538863245314541
5 0.567224468752148
6 0.81225
7 0.733055625
8 0.81225
9 0.9
10 0.733055625
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.486324078896373
20 0.486324078896373
21 0.486324078896373
22 0.486324078896373
23 0.486324078896373
24 0.486324078896373
25 0.486324078896373
26 0.486324078896373
27 0.486324078896373
28 0.486324078896373
29 0.486324078896373
30 0.486324078896373
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.855
6 0.81225
7 0.81225
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.855
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.855
5 0.9
6 0.6615827015625
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.567224468752148
4 0.597078388160156
5 0.81225
6 0.628503566484375
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.69640284375
4 0.9
5 0.9
6 0.81225
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.193174887548644
3 0.486324078896373
4 0.69640284375
5 0.855
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.733055625
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.567224468752148
4 0.6615827015625
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.438907481203977
5 0.486324078896373
6 0.81225
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.486324078896373
14 0.855
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.69640284375
4 0.486324078896373
5 0.7716375
6 0.69640284375
7 0.69640284375
8 0.733055625
9 0.7716375
10 0.733055625
11 0.7716375
12 0.69640284375
13 0.7716375
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.486324078896373
20 0.486324078896373
21 0.486324078896373
22 0.486324078896373
23 0.486324078896373
24 0.486324078896373
25 0.486324078896373
26 0.486324078896373
27 0.486324078896373
28 0.486324078896373
29 0.486324078896373
30 0.486324078896373
31 0.486324078896373
32 0.486324078896373
33 0.486324078896373
34 0.486324078896373
35 0.486324078896373
36 0.486324078896373
37 0.486324078896373
38 0.486324078896373
39 0.486324078896373
40 0.486324078896373
41 0.486324078896373
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.276621180952521
3 0.486324078896373
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.855
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.9
5 0.9
6 0.69640284375
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.214044196729799
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.628503566484375
7 0.597078388160156
8 0.567224468752148
9 0.567224468752148
10 0.567224468752148
11 0.597078388160156
12 0.597078388160156
13 0.597078388160156
14 0.7716375
15 0.9
16 0.81225
17 0.9
18 0.9
19 0.9
20 0.9
21 0.7716375
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.69640284375
4 0.486324078896373
5 0.628503566484375
6 0.855
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.7716375
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.7716375
4 0.733055625
5 0.9
6 0.9
7 0.81225
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.81225
7 0.69640284375
8 0.81225
9 0.855
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.357492886612396
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.855
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.438907481203977
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.567224468752148
5 0.855
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.6615827015625
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.462007874951554
3 0.69640284375
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.7716375
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.486324078896373
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.9
16 0.486324078896373
17 0.9
18 0.9
19 0.9
20 0.9
21 0.733055625
22 0.9
23 0.486324078896373
24 0.855
25 0.486324078896373
26 0.9
27 0.855
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.193174887548644
3 0.214044196729799
4 0.9
5 0.9
6 0.733055625
7 0.6615827015625
8 0.597078388160156
9 0.69640284375
10 0.855
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.438907481203977
3 0.9
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.225309680768209
3 0.486324078896373
4 0.9
5 0.486324078896373
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.9
5 0.9
6 0.9
7 0.855
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.396114001786589
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.9
7 0.538863245314541
8 0.733055625
9 0.9
10 0.9
11 0.9
12 0.855
13 0.855
14 0.733055625
15 0.9
16 0.81225
17 0.9
18 0.855
19 0.9
20 0.855
21 0.9
22 0.855
23 0.81225
24 0.855
25 0.9
26 0.9
27 0.538863245314541
28 0.81225
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.855
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.855
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.462007874951554
3 0.396114001786589
4 0.357492886612396
5 0.597078388160156
6 0.628503566484375
7 0.597078388160156
8 0.81225
9 0.416962107143778
10 0.567224468752148
11 0.357492886612396
12 0.339618242281777
13 0.511920083048814
14 0.9
15 0.81225
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.6615827015625
27 0.6615827015625
28 0.6615827015625
29 0.69640284375
30 0.9
31 0.7716375
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.855
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.733055625
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.183516143171211
3 0.486324078896373
4 0.9
5 0.6615827015625
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.855
21 0.855
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.6615827015625
4 0.567224468752148
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.486324078896373
20 0.486324078896373
21 0.486324078896373
22 0.486324078896373
23 0.486324078896373
24 0.486324078896373
25 0.486324078896373
26 0.486324078896373
27 0.486324078896373
28 0.486324078896373
29 0.486324078896373
30 0.486324078896373
31 0.486324078896373
32 0.486324078896373
33 0.486324078896373
34 0.486324078896373
35 0.9
36 0.9
37 0.9
38 0.486324078896373
39 0.486324078896373
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.486324078896373
20 0.486324078896373
21 0.486324078896373
22 0.486324078896373
23 0.486324078896373
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.7716375
31 0.733055625
32 0.597078388160156
33 0.6615827015625
34 0.9
35 0.7716375
36 0.81225
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.9
4 0.9
5 0.9
6 0.7716375
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.7716375
8 0.486324078896373
9 0.486324078896373
10 0.628503566484375
11 0.69640284375
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.7716375
4 0.9
5 0.9
6 0.81225
7 0.9
8 0.855
9 0.733055625
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.486324078896373
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.81225
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.486324078896373
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.855
24 0.9
25 0.69640284375
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.486324078896373
3 0.357492886612396
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.462007874951554
10 0.486324078896373
11 0.486324078896373
12 0.7716375
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, firebrick166640, opacity=0.05, forget plot]
table {%
1 0.486324078896373
2 0.438907481203977
3 0.486324078896373
4 0.486324078896373
5 0.486324078896373
6 0.486324078896373
7 0.486324078896373
8 0.486324078896373
9 0.486324078896373
10 0.486324078896373
11 0.486324078896373
12 0.486324078896373
13 0.486324078896373
14 0.486324078896373
15 0.486324078896373
16 0.486324078896373
17 0.486324078896373
18 0.486324078896373
19 0.486324078896373
20 0.486324078896373
21 0.486324078896373
22 0.486324078896373
23 0.486324078896373
24 0.486324078896373
25 0.486324078896373
26 0.486324078896373
27 0.486324078896373
28 0.486324078896373
29 0.486324078896373
30 0.486324078896373
31 0.486324078896373
32 0.486324078896373
33 0.486324078896373
34 0.486324078896373
35 0.486324078896373
36 0.486324078896373
37 0.486324078896373
38 0.486324078896373
39 0.486324078896373
40 0.486324078896373
41 0.486324078896373
42 0.486324078896373
43 0.486324078896373
44 0.486324078896373
45 0.486324078896373
46 0.486324078896373
47 0.9
48 0.486324078896373
49 0.486324078896373
50 0.855
};
\addplot [line width=2pt, firebrick166640]
table {%
1 0.480184861535516
2 0.457314500121206
3 0.562270096829042
4 0.68786703016845
5 0.770531818753464
6 0.793785027416225
7 0.810835704207055
8 0.824292752903579
9 0.827795034452504
10 0.830109699046415
11 0.838815048745428
12 0.843200561513159
13 0.849538767601727
14 0.858916098350674
15 0.857754907889638
16 0.852740648678602
17 0.858182407889638
18 0.862319167100674
19 0.866455926311711
20 0.866005926311711
21 0.857790929264857
22 0.864549965875112
23 0.866387430210268
24 0.875088448632341
25 0.869815717858805
26 0.873154275647966
27 0.869542908101111
28 0.876054530960444
29 0.878089236280877
30 0.878841582843377
31 0.876978099134901
32 0.880355250936015
33 0.881427794070038
34 0.887139722366892
35 0.890442856577928
36 0.890398981577928
37 0.891726481577928
38 0.887589722366892
39 0.887589722366892
40 0.891276481577928
41 0.887589722366892
42 0.893377269226465
43 0.89225187324211
44 0.891726481577928
45 0.885205549382517
46 0.891726481577928
47 0.895863240788965
48 0.890442856577928
49 0.891726481577928
50 0.899550000000001
};
\addlegendentry{Safe LSTD Q}
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.855
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.855
19 0.9
20 0.9
21 0.855
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.855
28 0.855
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.855
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.357492886612396
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.855
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.733055625
13 0.733055625
14 0.733055625
15 0.7716375
16 0.7716375
17 0.7716375
18 0.7716375
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.855
8 0.855
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.855
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.462007874951554
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=0.04pt, slategray122104166, opacity=0.05, forget plot]
table {%
1 0.9
2 0.9
3 0.9
4 0.9
5 0.9
6 0.9
7 0.9
8 0.9
9 0.9
10 0.9
11 0.9
12 0.9
13 0.9
14 0.9
15 0.9
16 0.9
17 0.9
18 0.9
19 0.9
20 0.9
21 0.9
22 0.9
23 0.9
24 0.9
25 0.9
26 0.9
27 0.9
28 0.9
29 0.9
30 0.9
31 0.9
32 0.9
33 0.9
34 0.9
35 0.9
36 0.9
37 0.9
38 0.9
39 0.9
40 0.9
41 0.9
42 0.9
43 0.9
44 0.9
45 0.9
46 0.9
47 0.9
48 0.9
49 0.9
50 0.9
};
\addplot [line width=2pt, slategray122104166]
table {%
1 0.900000000000001
2 0.89019500761564
3 0.900000000000001
4 0.899550000000001
5 0.899550000000001
6 0.900000000000001
7 0.899550000000001
8 0.899550000000001
9 0.900000000000001
10 0.900000000000001
11 0.900000000000001
12 0.898330556250001
13 0.897880556250001
14 0.897880556250001
15 0.898716375000001
16 0.898716375000001
17 0.898716375000001
18 0.898266375000001
19 0.900000000000001
20 0.900000000000001
21 0.899550000000001
22 0.900000000000001
23 0.900000000000001
24 0.900000000000001
25 0.900000000000001
26 0.900000000000001
27 0.899550000000001
28 0.899550000000001
29 0.900000000000001
30 0.900000000000001
31 0.900000000000001
32 0.900000000000001
33 0.900000000000001
34 0.900000000000001
35 0.900000000000001
36 0.900000000000001
37 0.900000000000001
38 0.900000000000001
39 0.900000000000001
40 0.900000000000001
41 0.900000000000001
42 0.900000000000001
43 0.900000000000001
44 0.900000000000001
45 0.900000000000001
46 0.900000000000001
47 0.900000000000001
48 0.900000000000001
49 0.900000000000001
50 0.900000000000001
};
\addlegendentry{Safe LSTD Q (prior knowledge)}
\end{axis}

\end{tikzpicture}

